On State Reduction in Linear Attention

Linear attention offers a computationally efficient yet expressive alternative to softmax attention. However, recent empirical results indicate that the hidden state of trained linear attention models often exhibits a low-rank structure, suggesting that these models underexploit their capacity in practice. To understand this phenomenon, we analyze how keys and values shape the rank of the recurrent state, providing a theoretical perspective on memory utilization in linear attention. In addition to these theoretical insights, we conjecture that low-rank states can be substantially reduced after pre-training. To this end, we propose a hardware-aware strategy to structurally prune the key and query matrices, reducing the state size while retaining compatibility with existing fast kernels. We adapt several existing pruning strategies to fit our framework and, building on our theoretical analysis, propose a robust structured pruning method based on a rank-revealing QR decomposition. Our empirical evaluations across model sizes show that the recurrent state of pretrained linear attention models can often be halved with only a modest increase in language modeling perplexity, while maintaining competitive performance on downstream tasks. The code for this project can be found at https://github.com/camail-official/LinearAttentionPruning.

==> media/pca_vs_structured_rank_32.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{1.780000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.740000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460000in,y=0.256667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.740000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810000in}{0.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{1.740000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{0.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160000in,y=0.256667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$512$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{1.740000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510000in}{0.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.740000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860000in}{0.340000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860000in,y=0.256667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1024$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160000in,y=0.101280in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.403636in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{0.403636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.403636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182222in, y=0.365748in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.723259in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{0.723259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.723259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182222in, y=0.685371in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.042881in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.042881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{1.042881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182222in, y=1.004993in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.362504in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.362504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{1.362504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182222in, y=1.324615in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.682126in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.682126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{1.682126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182222in, y=1.644238in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126667in,y=1.040000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rank utilization}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.740000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.340000in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{0.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.403636in}}%
\pgfpathlineto{\pgfqpoint{0.462734in}{0.650053in}}%
\pgfpathlineto{\pgfqpoint{0.466836in}{0.735137in}}%
\pgfpathlineto{\pgfqpoint{0.472305in}{0.805950in}}%
\pgfpathlineto{\pgfqpoint{0.476406in}{0.845879in}}%
\pgfpathlineto{\pgfqpoint{0.483242in}{0.905930in}}%
\pgfpathlineto{\pgfqpoint{0.485977in}{0.933215in}}%
\pgfpathlineto{\pgfqpoint{0.490078in}{0.952586in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{0.981892in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.992919in}}%
\pgfpathlineto{\pgfqpoint{0.499648in}{0.994283in}}%
\pgfpathlineto{\pgfqpoint{0.505117in}{1.018447in}}%
\pgfpathlineto{\pgfqpoint{0.506484in}{1.019279in}}%
\pgfpathlineto{\pgfqpoint{0.514687in}{1.047348in}}%
\pgfpathlineto{\pgfqpoint{0.517422in}{1.061638in}}%
\pgfpathlineto{\pgfqpoint{0.518789in}{1.060593in}}%
\pgfpathlineto{\pgfqpoint{0.531094in}{1.105881in}}%
\pgfpathlineto{\pgfqpoint{0.533828in}{1.122807in}}%
\pgfpathlineto{\pgfqpoint{0.535195in}{1.123157in}}%
\pgfpathlineto{\pgfqpoint{0.536563in}{1.126921in}}%
\pgfpathlineto{\pgfqpoint{0.537930in}{1.118946in}}%
\pgfpathlineto{\pgfqpoint{0.542031in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.543398in}{1.127316in}}%
\pgfpathlineto{\pgfqpoint{0.546133in}{1.135161in}}%
\pgfpathlineto{\pgfqpoint{0.547500in}{1.133893in}}%
\pgfpathlineto{\pgfqpoint{0.550234in}{1.139146in}}%
\pgfpathlineto{\pgfqpoint{0.552969in}{1.148019in}}%
\pgfpathlineto{\pgfqpoint{0.555703in}{1.149900in}}%
\pgfpathlineto{\pgfqpoint{0.557070in}{1.149507in}}%
\pgfpathlineto{\pgfqpoint{0.558438in}{1.150755in}}%
\pgfpathlineto{\pgfqpoint{0.561172in}{1.160232in}}%
\pgfpathlineto{\pgfqpoint{0.562539in}{1.164375in}}%
\pgfpathlineto{\pgfqpoint{0.563906in}{1.162582in}}%
\pgfpathlineto{\pgfqpoint{0.565273in}{1.164895in}}%
\pgfpathlineto{\pgfqpoint{0.566641in}{1.162578in}}%
\pgfpathlineto{\pgfqpoint{0.568008in}{1.166192in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{1.166070in}}%
\pgfpathlineto{\pgfqpoint{0.572109in}{1.171699in}}%
\pgfpathlineto{\pgfqpoint{0.573477in}{1.172701in}}%
\pgfpathlineto{\pgfqpoint{0.574844in}{1.175621in}}%
\pgfpathlineto{\pgfqpoint{0.577578in}{1.192391in}}%
\pgfpathlineto{\pgfqpoint{0.578945in}{1.198073in}}%
\pgfpathlineto{\pgfqpoint{0.581680in}{1.198114in}}%
\pgfpathlineto{\pgfqpoint{0.583047in}{1.189754in}}%
\pgfpathlineto{\pgfqpoint{0.584414in}{1.190017in}}%
\pgfpathlineto{\pgfqpoint{0.593984in}{1.216893in}}%
\pgfpathlineto{\pgfqpoint{0.595352in}{1.217794in}}%
\pgfpathlineto{\pgfqpoint{0.598086in}{1.223049in}}%
\pgfpathlineto{\pgfqpoint{0.602187in}{1.225438in}}%
\pgfpathlineto{\pgfqpoint{0.604922in}{1.229477in}}%
\pgfpathlineto{\pgfqpoint{0.606289in}{1.228802in}}%
\pgfpathlineto{\pgfqpoint{0.607656in}{1.226636in}}%
\pgfpathlineto{\pgfqpoint{0.613125in}{1.246715in}}%
\pgfpathlineto{\pgfqpoint{0.618594in}{1.258899in}}%
\pgfpathlineto{\pgfqpoint{0.621328in}{1.262889in}}%
\pgfpathlineto{\pgfqpoint{0.622695in}{1.263969in}}%
\pgfpathlineto{\pgfqpoint{0.624062in}{1.261810in}}%
\pgfpathlineto{\pgfqpoint{0.625430in}{1.266077in}}%
\pgfpathlineto{\pgfqpoint{0.626797in}{1.265920in}}%
\pgfpathlineto{\pgfqpoint{0.629531in}{1.274321in}}%
\pgfpathlineto{\pgfqpoint{0.636367in}{1.282931in}}%
\pgfpathlineto{\pgfqpoint{0.639102in}{1.290959in}}%
\pgfpathlineto{\pgfqpoint{0.640469in}{1.287804in}}%
\pgfpathlineto{\pgfqpoint{0.641836in}{1.294185in}}%
\pgfpathlineto{\pgfqpoint{0.643203in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{0.644570in}{1.292366in}}%
\pgfpathlineto{\pgfqpoint{0.647305in}{1.302603in}}%
\pgfpathlineto{\pgfqpoint{0.650039in}{1.307715in}}%
\pgfpathlineto{\pgfqpoint{0.651406in}{1.303905in}}%
\pgfpathlineto{\pgfqpoint{0.652773in}{1.309995in}}%
\pgfpathlineto{\pgfqpoint{0.656875in}{1.314062in}}%
\pgfpathlineto{\pgfqpoint{0.658242in}{1.316739in}}%
\pgfpathlineto{\pgfqpoint{0.659609in}{1.322777in}}%
\pgfpathlineto{\pgfqpoint{0.660977in}{1.318834in}}%
\pgfpathlineto{\pgfqpoint{0.662344in}{1.323941in}}%
\pgfpathlineto{\pgfqpoint{0.663711in}{1.315673in}}%
\pgfpathlineto{\pgfqpoint{0.666445in}{1.317649in}}%
\pgfpathlineto{\pgfqpoint{0.667813in}{1.321524in}}%
\pgfpathlineto{\pgfqpoint{0.670547in}{1.323519in}}%
\pgfpathlineto{\pgfqpoint{0.673281in}{1.328128in}}%
\pgfpathlineto{\pgfqpoint{0.678750in}{1.335323in}}%
\pgfpathlineto{\pgfqpoint{0.685586in}{1.325740in}}%
\pgfpathlineto{\pgfqpoint{0.691055in}{1.339637in}}%
\pgfpathlineto{\pgfqpoint{0.692422in}{1.339082in}}%
\pgfpathlineto{\pgfqpoint{0.693789in}{1.335130in}}%
\pgfpathlineto{\pgfqpoint{0.695156in}{1.337696in}}%
\pgfpathlineto{\pgfqpoint{0.696523in}{1.336876in}}%
\pgfpathlineto{\pgfqpoint{0.697891in}{1.338083in}}%
\pgfpathlineto{\pgfqpoint{0.703359in}{1.351581in}}%
\pgfpathlineto{\pgfqpoint{0.706094in}{1.353862in}}%
\pgfpathlineto{\pgfqpoint{0.707461in}{1.358815in}}%
\pgfpathlineto{\pgfqpoint{0.708828in}{1.355443in}}%
\pgfpathlineto{\pgfqpoint{0.710195in}{1.359452in}}%
\pgfpathlineto{\pgfqpoint{0.711562in}{1.357186in}}%
\pgfpathlineto{\pgfqpoint{0.715664in}{1.364599in}}%
\pgfpathlineto{\pgfqpoint{0.718398in}{1.365262in}}%
\pgfpathlineto{\pgfqpoint{0.721133in}{1.362723in}}%
\pgfpathlineto{\pgfqpoint{0.723867in}{1.367441in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{1.365110in}}%
\pgfpathlineto{\pgfqpoint{0.726602in}{1.366629in}}%
\pgfpathlineto{\pgfqpoint{0.729336in}{1.371144in}}%
\pgfpathlineto{\pgfqpoint{0.732070in}{1.360162in}}%
\pgfpathlineto{\pgfqpoint{0.736172in}{1.356834in}}%
\pgfpathlineto{\pgfqpoint{0.737539in}{1.356421in}}%
\pgfpathlineto{\pgfqpoint{0.738906in}{1.363392in}}%
\pgfpathlineto{\pgfqpoint{0.748477in}{1.368988in}}%
\pgfpathlineto{\pgfqpoint{0.749844in}{1.368141in}}%
\pgfpathlineto{\pgfqpoint{0.751211in}{1.373502in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{1.369058in}}%
\pgfpathlineto{\pgfqpoint{0.753945in}{1.371662in}}%
\pgfpathlineto{\pgfqpoint{0.755313in}{1.371406in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{1.373515in}}%
\pgfpathlineto{\pgfqpoint{0.759414in}{1.367073in}}%
\pgfpathlineto{\pgfqpoint{0.760781in}{1.376701in}}%
\pgfpathlineto{\pgfqpoint{0.762148in}{1.372443in}}%
\pgfpathlineto{\pgfqpoint{0.763516in}{1.376033in}}%
\pgfpathlineto{\pgfqpoint{0.764883in}{1.371867in}}%
\pgfpathlineto{\pgfqpoint{0.766250in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{0.768984in}{1.377241in}}%
\pgfpathlineto{\pgfqpoint{0.770352in}{1.375141in}}%
\pgfpathlineto{\pgfqpoint{0.771719in}{1.380784in}}%
\pgfpathlineto{\pgfqpoint{0.773086in}{1.380873in}}%
\pgfpathlineto{\pgfqpoint{0.777188in}{1.383954in}}%
\pgfpathlineto{\pgfqpoint{0.778555in}{1.383207in}}%
\pgfpathlineto{\pgfqpoint{0.779922in}{1.378451in}}%
\pgfpathlineto{\pgfqpoint{0.781289in}{1.381449in}}%
\pgfpathlineto{\pgfqpoint{0.784023in}{1.390979in}}%
\pgfpathlineto{\pgfqpoint{0.785391in}{1.390780in}}%
\pgfpathlineto{\pgfqpoint{0.786758in}{1.394539in}}%
\pgfpathlineto{\pgfqpoint{0.792227in}{1.387718in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{1.390856in}}%
\pgfpathlineto{\pgfqpoint{0.797695in}{1.389200in}}%
\pgfpathlineto{\pgfqpoint{0.799063in}{1.390311in}}%
\pgfpathlineto{\pgfqpoint{0.800430in}{1.393900in}}%
\pgfpathlineto{\pgfqpoint{0.801797in}{1.390245in}}%
\pgfpathlineto{\pgfqpoint{0.803164in}{1.390322in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{1.392883in}}%
\pgfpathlineto{\pgfqpoint{0.805898in}{1.391574in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.398627in}}%
\pgfpathlineto{\pgfqpoint{0.812734in}{1.406255in}}%
\pgfpathlineto{\pgfqpoint{0.814102in}{1.406004in}}%
\pgfpathlineto{\pgfqpoint{0.815469in}{1.397748in}}%
\pgfpathlineto{\pgfqpoint{0.816836in}{1.399974in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{1.396653in}}%
\pgfpathlineto{\pgfqpoint{0.820937in}{1.387590in}}%
\pgfpathlineto{\pgfqpoint{0.822305in}{1.384415in}}%
\pgfpathlineto{\pgfqpoint{0.825039in}{1.393029in}}%
\pgfpathlineto{\pgfqpoint{0.827773in}{1.394122in}}%
\pgfpathlineto{\pgfqpoint{0.830508in}{1.399032in}}%
\pgfpathlineto{\pgfqpoint{0.834609in}{1.405602in}}%
\pgfpathlineto{\pgfqpoint{0.835977in}{1.409127in}}%
\pgfpathlineto{\pgfqpoint{0.837344in}{1.408650in}}%
\pgfpathlineto{\pgfqpoint{0.838711in}{1.410022in}}%
\pgfpathlineto{\pgfqpoint{0.840078in}{1.405779in}}%
\pgfpathlineto{\pgfqpoint{0.842812in}{1.407849in}}%
\pgfpathlineto{\pgfqpoint{0.844180in}{1.406946in}}%
\pgfpathlineto{\pgfqpoint{0.846914in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{0.848281in}{1.410089in}}%
\pgfpathlineto{\pgfqpoint{0.849648in}{1.411862in}}%
\pgfpathlineto{\pgfqpoint{0.853750in}{1.407627in}}%
\pgfpathlineto{\pgfqpoint{0.856484in}{1.412717in}}%
\pgfpathlineto{\pgfqpoint{0.857852in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{0.860586in}{1.416214in}}%
\pgfpathlineto{\pgfqpoint{0.864688in}{1.416402in}}%
\pgfpathlineto{\pgfqpoint{0.867422in}{1.411540in}}%
\pgfpathlineto{\pgfqpoint{0.868789in}{1.415876in}}%
\pgfpathlineto{\pgfqpoint{0.870156in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{0.875625in}{1.426635in}}%
\pgfpathlineto{\pgfqpoint{0.878359in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{0.881094in}{1.423567in}}%
\pgfpathlineto{\pgfqpoint{0.882461in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{0.885195in}{1.430317in}}%
\pgfpathlineto{\pgfqpoint{0.887930in}{1.423488in}}%
\pgfpathlineto{\pgfqpoint{0.889297in}{1.423596in}}%
\pgfpathlineto{\pgfqpoint{0.896133in}{1.434213in}}%
\pgfpathlineto{\pgfqpoint{0.897500in}{1.434649in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{0.900234in}{1.434071in}}%
\pgfpathlineto{\pgfqpoint{0.901602in}{1.433642in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{1.430211in}}%
\pgfpathlineto{\pgfqpoint{0.905703in}{1.431564in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{1.429884in}}%
\pgfpathlineto{\pgfqpoint{0.909805in}{1.437269in}}%
\pgfpathlineto{\pgfqpoint{0.911172in}{1.435485in}}%
\pgfpathlineto{\pgfqpoint{0.912539in}{1.438584in}}%
\pgfpathlineto{\pgfqpoint{0.913906in}{1.436718in}}%
\pgfpathlineto{\pgfqpoint{0.916641in}{1.439817in}}%
\pgfpathlineto{\pgfqpoint{0.918008in}{1.435914in}}%
\pgfpathlineto{\pgfqpoint{0.919375in}{1.424697in}}%
\pgfpathlineto{\pgfqpoint{0.922109in}{1.432180in}}%
\pgfpathlineto{\pgfqpoint{0.927578in}{1.439115in}}%
\pgfpathlineto{\pgfqpoint{0.930312in}{1.442897in}}%
\pgfpathlineto{\pgfqpoint{0.934414in}{1.441541in}}%
\pgfpathlineto{\pgfqpoint{0.937148in}{1.435629in}}%
\pgfpathlineto{\pgfqpoint{0.938516in}{1.437240in}}%
\pgfpathlineto{\pgfqpoint{0.939883in}{1.444836in}}%
\pgfpathlineto{\pgfqpoint{0.941250in}{1.445819in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{1.449535in}}%
\pgfpathlineto{\pgfqpoint{0.946719in}{1.447224in}}%
\pgfpathlineto{\pgfqpoint{0.950820in}{1.453559in}}%
\pgfpathlineto{\pgfqpoint{0.952187in}{1.454559in}}%
\pgfpathlineto{\pgfqpoint{0.953555in}{1.453918in}}%
\pgfpathlineto{\pgfqpoint{0.957656in}{1.441613in}}%
\pgfpathlineto{\pgfqpoint{0.959023in}{1.444936in}}%
\pgfpathlineto{\pgfqpoint{0.961758in}{1.439787in}}%
\pgfpathlineto{\pgfqpoint{0.964492in}{1.442707in}}%
\pgfpathlineto{\pgfqpoint{0.967227in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{0.968594in}{1.441592in}}%
\pgfpathlineto{\pgfqpoint{0.972695in}{1.448550in}}%
\pgfpathlineto{\pgfqpoint{0.974063in}{1.452765in}}%
\pgfpathlineto{\pgfqpoint{0.976797in}{1.450267in}}%
\pgfpathlineto{\pgfqpoint{0.978164in}{1.453150in}}%
\pgfpathlineto{\pgfqpoint{0.979531in}{1.451273in}}%
\pgfpathlineto{\pgfqpoint{0.980898in}{1.452191in}}%
\pgfpathlineto{\pgfqpoint{0.982266in}{1.446710in}}%
\pgfpathlineto{\pgfqpoint{0.983633in}{1.448750in}}%
\pgfpathlineto{\pgfqpoint{0.985000in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{0.986367in}{1.447550in}}%
\pgfpathlineto{\pgfqpoint{0.989102in}{1.450393in}}%
\pgfpathlineto{\pgfqpoint{0.990469in}{1.450307in}}%
\pgfpathlineto{\pgfqpoint{0.997305in}{1.466448in}}%
\pgfpathlineto{\pgfqpoint{0.998672in}{1.466377in}}%
\pgfpathlineto{\pgfqpoint{1.001406in}{1.470065in}}%
\pgfpathlineto{\pgfqpoint{1.012344in}{1.466029in}}%
\pgfpathlineto{\pgfqpoint{1.013711in}{1.459869in}}%
\pgfpathlineto{\pgfqpoint{1.015078in}{1.460814in}}%
\pgfpathlineto{\pgfqpoint{1.016445in}{1.466581in}}%
\pgfpathlineto{\pgfqpoint{1.017813in}{1.465296in}}%
\pgfpathlineto{\pgfqpoint{1.026016in}{1.474769in}}%
\pgfpathlineto{\pgfqpoint{1.030117in}{1.486172in}}%
\pgfpathlineto{\pgfqpoint{1.032852in}{1.485895in}}%
\pgfpathlineto{\pgfqpoint{1.035586in}{1.478518in}}%
\pgfpathlineto{\pgfqpoint{1.038320in}{1.475053in}}%
\pgfpathlineto{\pgfqpoint{1.043789in}{1.462039in}}%
\pgfpathlineto{\pgfqpoint{1.045156in}{1.465460in}}%
\pgfpathlineto{\pgfqpoint{1.047891in}{1.463669in}}%
\pgfpathlineto{\pgfqpoint{1.050625in}{1.472256in}}%
\pgfpathlineto{\pgfqpoint{1.051992in}{1.470877in}}%
\pgfpathlineto{\pgfqpoint{1.054727in}{1.471231in}}%
\pgfpathlineto{\pgfqpoint{1.056094in}{1.471744in}}%
\pgfpathlineto{\pgfqpoint{1.058828in}{1.467109in}}%
\pgfpathlineto{\pgfqpoint{1.061562in}{1.466679in}}%
\pgfpathlineto{\pgfqpoint{1.065664in}{1.464617in}}%
\pgfpathlineto{\pgfqpoint{1.067031in}{1.469989in}}%
\pgfpathlineto{\pgfqpoint{1.068398in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.071133in}{1.464459in}}%
\pgfpathlineto{\pgfqpoint{1.073867in}{1.464072in}}%
\pgfpathlineto{\pgfqpoint{1.076602in}{1.463581in}}%
\pgfpathlineto{\pgfqpoint{1.077969in}{1.467134in}}%
\pgfpathlineto{\pgfqpoint{1.083438in}{1.468402in}}%
\pgfpathlineto{\pgfqpoint{1.084805in}{1.474511in}}%
\pgfpathlineto{\pgfqpoint{1.086172in}{1.472590in}}%
\pgfpathlineto{\pgfqpoint{1.087539in}{1.468594in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{1.468331in}}%
\pgfpathlineto{\pgfqpoint{1.090273in}{1.469842in}}%
\pgfpathlineto{\pgfqpoint{1.091641in}{1.468609in}}%
\pgfpathlineto{\pgfqpoint{1.093008in}{1.465401in}}%
\pgfpathlineto{\pgfqpoint{1.095742in}{1.470784in}}%
\pgfpathlineto{\pgfqpoint{1.097109in}{1.470813in}}%
\pgfpathlineto{\pgfqpoint{1.098477in}{1.464884in}}%
\pgfpathlineto{\pgfqpoint{1.099844in}{1.464989in}}%
\pgfpathlineto{\pgfqpoint{1.102578in}{1.470019in}}%
\pgfpathlineto{\pgfqpoint{1.109414in}{1.487727in}}%
\pgfpathlineto{\pgfqpoint{1.112148in}{1.481966in}}%
\pgfpathlineto{\pgfqpoint{1.114883in}{1.482751in}}%
\pgfpathlineto{\pgfqpoint{1.118984in}{1.473368in}}%
\pgfpathlineto{\pgfqpoint{1.120352in}{1.480285in}}%
\pgfpathlineto{\pgfqpoint{1.121719in}{1.479915in}}%
\pgfpathlineto{\pgfqpoint{1.127188in}{1.487555in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.486062in}}%
\pgfpathlineto{\pgfqpoint{1.131289in}{1.492688in}}%
\pgfpathlineto{\pgfqpoint{1.134023in}{1.493706in}}%
\pgfpathlineto{\pgfqpoint{1.138125in}{1.491034in}}%
\pgfpathlineto{\pgfqpoint{1.144961in}{1.495501in}}%
\pgfpathlineto{\pgfqpoint{1.147695in}{1.497699in}}%
\pgfpathlineto{\pgfqpoint{1.150430in}{1.496074in}}%
\pgfpathlineto{\pgfqpoint{1.151797in}{1.491369in}}%
\pgfpathlineto{\pgfqpoint{1.153164in}{1.493319in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{1.491075in}}%
\pgfpathlineto{\pgfqpoint{1.157266in}{1.490212in}}%
\pgfpathlineto{\pgfqpoint{1.158633in}{1.482851in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{1.482740in}}%
\pgfpathlineto{\pgfqpoint{1.164102in}{1.463509in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.464187in}}%
\pgfpathlineto{\pgfqpoint{1.166836in}{1.465936in}}%
\pgfpathlineto{\pgfqpoint{1.170937in}{1.478098in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{1.476407in}}%
\pgfpathlineto{\pgfqpoint{1.175039in}{1.477014in}}%
\pgfpathlineto{\pgfqpoint{1.183242in}{1.490826in}}%
\pgfpathlineto{\pgfqpoint{1.188711in}{1.487785in}}%
\pgfpathlineto{\pgfqpoint{1.191445in}{1.483309in}}%
\pgfpathlineto{\pgfqpoint{1.194180in}{1.486495in}}%
\pgfpathlineto{\pgfqpoint{1.195547in}{1.482722in}}%
\pgfpathlineto{\pgfqpoint{1.198281in}{1.483667in}}%
\pgfpathlineto{\pgfqpoint{1.199648in}{1.484448in}}%
\pgfpathlineto{\pgfqpoint{1.201016in}{1.483719in}}%
\pgfpathlineto{\pgfqpoint{1.202383in}{1.486081in}}%
\pgfpathlineto{\pgfqpoint{1.203750in}{1.483264in}}%
\pgfpathlineto{\pgfqpoint{1.206484in}{1.486473in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.483252in}}%
\pgfpathlineto{\pgfqpoint{1.210586in}{1.493784in}}%
\pgfpathlineto{\pgfqpoint{1.211953in}{1.490859in}}%
\pgfpathlineto{\pgfqpoint{1.216055in}{1.493810in}}%
\pgfpathlineto{\pgfqpoint{1.218789in}{1.490714in}}%
\pgfpathlineto{\pgfqpoint{1.220156in}{1.486050in}}%
\pgfpathlineto{\pgfqpoint{1.222891in}{1.491568in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{1.495441in}}%
\pgfpathlineto{\pgfqpoint{1.225625in}{1.495594in}}%
\pgfpathlineto{\pgfqpoint{1.228359in}{1.500595in}}%
\pgfpathlineto{\pgfqpoint{1.229727in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.232461in}{1.504515in}}%
\pgfpathlineto{\pgfqpoint{1.233828in}{1.500330in}}%
\pgfpathlineto{\pgfqpoint{1.235195in}{1.503292in}}%
\pgfpathlineto{\pgfqpoint{1.236563in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{1.237930in}{1.498126in}}%
\pgfpathlineto{\pgfqpoint{1.240664in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.247500in}{1.508363in}}%
\pgfpathlineto{\pgfqpoint{1.250234in}{1.503683in}}%
\pgfpathlineto{\pgfqpoint{1.255703in}{1.507426in}}%
\pgfpathlineto{\pgfqpoint{1.257070in}{1.507911in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.506435in}}%
\pgfpathlineto{\pgfqpoint{1.261172in}{1.506836in}}%
\pgfpathlineto{\pgfqpoint{1.265273in}{1.502274in}}%
\pgfpathlineto{\pgfqpoint{1.268008in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{1.269375in}{1.503748in}}%
\pgfpathlineto{\pgfqpoint{1.270742in}{1.504893in}}%
\pgfpathlineto{\pgfqpoint{1.274844in}{1.515283in}}%
\pgfpathlineto{\pgfqpoint{1.276211in}{1.514354in}}%
\pgfpathlineto{\pgfqpoint{1.277578in}{1.513628in}}%
\pgfpathlineto{\pgfqpoint{1.278945in}{1.515775in}}%
\pgfpathlineto{\pgfqpoint{1.280312in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.281680in}{1.521543in}}%
\pgfpathlineto{\pgfqpoint{1.285781in}{1.514424in}}%
\pgfpathlineto{\pgfqpoint{1.288516in}{1.513748in}}%
\pgfpathlineto{\pgfqpoint{1.289883in}{1.519649in}}%
\pgfpathlineto{\pgfqpoint{1.292617in}{1.520430in}}%
\pgfpathlineto{\pgfqpoint{1.295352in}{1.513831in}}%
\pgfpathlineto{\pgfqpoint{1.299453in}{1.512828in}}%
\pgfpathlineto{\pgfqpoint{1.302188in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.304922in}{1.507451in}}%
\pgfpathlineto{\pgfqpoint{1.307656in}{1.510279in}}%
\pgfpathlineto{\pgfqpoint{1.311758in}{1.507312in}}%
\pgfpathlineto{\pgfqpoint{1.314492in}{1.508186in}}%
\pgfpathlineto{\pgfqpoint{1.315859in}{1.508711in}}%
\pgfpathlineto{\pgfqpoint{1.318594in}{1.518520in}}%
\pgfpathlineto{\pgfqpoint{1.319961in}{1.515135in}}%
\pgfpathlineto{\pgfqpoint{1.321328in}{1.515084in}}%
\pgfpathlineto{\pgfqpoint{1.322695in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{1.324062in}{1.516614in}}%
\pgfpathlineto{\pgfqpoint{1.325430in}{1.515196in}}%
\pgfpathlineto{\pgfqpoint{1.326797in}{1.516050in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{1.512755in}}%
\pgfpathlineto{\pgfqpoint{1.332266in}{1.519590in}}%
\pgfpathlineto{\pgfqpoint{1.333633in}{1.517886in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{1.522517in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{1.523699in}}%
\pgfpathlineto{\pgfqpoint{1.340469in}{1.523494in}}%
\pgfpathlineto{\pgfqpoint{1.341836in}{1.521184in}}%
\pgfpathlineto{\pgfqpoint{1.343203in}{1.522194in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{1.521075in}}%
\pgfpathlineto{\pgfqpoint{1.347305in}{1.523187in}}%
\pgfpathlineto{\pgfqpoint{1.351406in}{1.533792in}}%
\pgfpathlineto{\pgfqpoint{1.354141in}{1.533464in}}%
\pgfpathlineto{\pgfqpoint{1.358242in}{1.521674in}}%
\pgfpathlineto{\pgfqpoint{1.359609in}{1.521674in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{1.529114in}}%
\pgfpathlineto{\pgfqpoint{1.365078in}{1.527790in}}%
\pgfpathlineto{\pgfqpoint{1.366445in}{1.520413in}}%
\pgfpathlineto{\pgfqpoint{1.367813in}{1.519490in}}%
\pgfpathlineto{\pgfqpoint{1.370547in}{1.520323in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.525212in}}%
\pgfpathlineto{\pgfqpoint{1.380117in}{1.515955in}}%
\pgfpathlineto{\pgfqpoint{1.381484in}{1.516939in}}%
\pgfpathlineto{\pgfqpoint{1.382852in}{1.515363in}}%
\pgfpathlineto{\pgfqpoint{1.384219in}{1.515935in}}%
\pgfpathlineto{\pgfqpoint{1.388320in}{1.524394in}}%
\pgfpathlineto{\pgfqpoint{1.389687in}{1.527173in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{1.527023in}}%
\pgfpathlineto{\pgfqpoint{1.392422in}{1.524725in}}%
\pgfpathlineto{\pgfqpoint{1.395156in}{1.517414in}}%
\pgfpathlineto{\pgfqpoint{1.396523in}{1.521886in}}%
\pgfpathlineto{\pgfqpoint{1.397891in}{1.518638in}}%
\pgfpathlineto{\pgfqpoint{1.399258in}{1.521314in}}%
\pgfpathlineto{\pgfqpoint{1.406094in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.408828in}{1.515645in}}%
\pgfpathlineto{\pgfqpoint{1.411563in}{1.516859in}}%
\pgfpathlineto{\pgfqpoint{1.412930in}{1.515536in}}%
\pgfpathlineto{\pgfqpoint{1.414297in}{1.517928in}}%
\pgfpathlineto{\pgfqpoint{1.417031in}{1.526930in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.532247in}}%
\pgfpathlineto{\pgfqpoint{1.421133in}{1.532687in}}%
\pgfpathlineto{\pgfqpoint{1.422500in}{1.531604in}}%
\pgfpathlineto{\pgfqpoint{1.423867in}{1.528651in}}%
\pgfpathlineto{\pgfqpoint{1.427969in}{1.533096in}}%
\pgfpathlineto{\pgfqpoint{1.429336in}{1.530919in}}%
\pgfpathlineto{\pgfqpoint{1.430703in}{1.532437in}}%
\pgfpathlineto{\pgfqpoint{1.433437in}{1.530425in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{1.534012in}}%
\pgfpathlineto{\pgfqpoint{1.436172in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{1.437539in}{1.535558in}}%
\pgfpathlineto{\pgfqpoint{1.440273in}{1.553830in}}%
\pgfpathlineto{\pgfqpoint{1.441641in}{1.556385in}}%
\pgfpathlineto{\pgfqpoint{1.449844in}{1.496098in}}%
\pgfpathlineto{\pgfqpoint{1.451211in}{1.497155in}}%
\pgfpathlineto{\pgfqpoint{1.453945in}{1.488895in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{1.489543in}}%
\pgfpathlineto{\pgfqpoint{1.464883in}{1.502667in}}%
\pgfpathlineto{\pgfqpoint{1.467617in}{1.495061in}}%
\pgfpathlineto{\pgfqpoint{1.468984in}{1.495467in}}%
\pgfpathlineto{\pgfqpoint{1.471719in}{1.502683in}}%
\pgfpathlineto{\pgfqpoint{1.479922in}{1.514145in}}%
\pgfpathlineto{\pgfqpoint{1.481289in}{1.513135in}}%
\pgfpathlineto{\pgfqpoint{1.482656in}{1.509796in}}%
\pgfpathlineto{\pgfqpoint{1.484023in}{1.513449in}}%
\pgfpathlineto{\pgfqpoint{1.486758in}{1.506701in}}%
\pgfpathlineto{\pgfqpoint{1.489492in}{1.495244in}}%
\pgfpathlineto{\pgfqpoint{1.490859in}{1.497920in}}%
\pgfpathlineto{\pgfqpoint{1.492227in}{1.490118in}}%
\pgfpathlineto{\pgfqpoint{1.493594in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{1.494961in}{1.488872in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{1.485457in}}%
\pgfpathlineto{\pgfqpoint{1.497695in}{1.489122in}}%
\pgfpathlineto{\pgfqpoint{1.499062in}{1.485950in}}%
\pgfpathlineto{\pgfqpoint{1.500430in}{1.487433in}}%
\pgfpathlineto{\pgfqpoint{1.501797in}{1.486047in}}%
\pgfpathlineto{\pgfqpoint{1.504531in}{1.500687in}}%
\pgfpathlineto{\pgfqpoint{1.507266in}{1.504464in}}%
\pgfpathlineto{\pgfqpoint{1.508633in}{1.504526in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{1.503117in}}%
\pgfpathlineto{\pgfqpoint{1.515469in}{1.513118in}}%
\pgfpathlineto{\pgfqpoint{1.516836in}{1.513019in}}%
\pgfpathlineto{\pgfqpoint{1.518203in}{1.510548in}}%
\pgfpathlineto{\pgfqpoint{1.519570in}{1.514346in}}%
\pgfpathlineto{\pgfqpoint{1.522305in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{1.523672in}{1.512333in}}%
\pgfpathlineto{\pgfqpoint{1.525039in}{1.516841in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.516222in}}%
\pgfpathlineto{\pgfqpoint{1.530508in}{1.525846in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.536056in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{1.535031in}}%
\pgfpathlineto{\pgfqpoint{1.538711in}{1.537909in}}%
\pgfpathlineto{\pgfqpoint{1.541445in}{1.531287in}}%
\pgfpathlineto{\pgfqpoint{1.544180in}{1.533246in}}%
\pgfpathlineto{\pgfqpoint{1.545547in}{1.533464in}}%
\pgfpathlineto{\pgfqpoint{1.546914in}{1.531992in}}%
\pgfpathlineto{\pgfqpoint{1.549648in}{1.539387in}}%
\pgfpathlineto{\pgfqpoint{1.551016in}{1.539194in}}%
\pgfpathlineto{\pgfqpoint{1.552383in}{1.534486in}}%
\pgfpathlineto{\pgfqpoint{1.553750in}{1.537547in}}%
\pgfpathlineto{\pgfqpoint{1.555117in}{1.535303in}}%
\pgfpathlineto{\pgfqpoint{1.557852in}{1.535208in}}%
\pgfpathlineto{\pgfqpoint{1.559219in}{1.533762in}}%
\pgfpathlineto{\pgfqpoint{1.561953in}{1.539833in}}%
\pgfpathlineto{\pgfqpoint{1.563320in}{1.541026in}}%
\pgfpathlineto{\pgfqpoint{1.564688in}{1.539560in}}%
\pgfpathlineto{\pgfqpoint{1.566055in}{1.540980in}}%
\pgfpathlineto{\pgfqpoint{1.568789in}{1.549605in}}%
\pgfpathlineto{\pgfqpoint{1.570156in}{1.545381in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.537441in}}%
\pgfpathlineto{\pgfqpoint{1.574258in}{1.551936in}}%
\pgfpathlineto{\pgfqpoint{1.575625in}{1.552928in}}%
\pgfpathlineto{\pgfqpoint{1.576992in}{1.552348in}}%
\pgfpathlineto{\pgfqpoint{1.578359in}{1.557517in}}%
\pgfpathlineto{\pgfqpoint{1.579727in}{1.556768in}}%
\pgfpathlineto{\pgfqpoint{1.581094in}{1.562024in}}%
\pgfpathlineto{\pgfqpoint{1.583828in}{1.587557in}}%
\pgfpathlineto{\pgfqpoint{1.585195in}{1.587294in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{1.592865in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{1.590727in}}%
\pgfpathlineto{\pgfqpoint{1.592031in}{1.607105in}}%
\pgfpathlineto{\pgfqpoint{1.593398in}{1.603357in}}%
\pgfpathlineto{\pgfqpoint{1.596133in}{1.571847in}}%
\pgfpathlineto{\pgfqpoint{1.597500in}{1.573321in}}%
\pgfpathlineto{\pgfqpoint{1.598867in}{1.578102in}}%
\pgfpathlineto{\pgfqpoint{1.602969in}{1.571823in}}%
\pgfpathlineto{\pgfqpoint{1.607070in}{1.586137in}}%
\pgfpathlineto{\pgfqpoint{1.609805in}{1.576638in}}%
\pgfpathlineto{\pgfqpoint{1.611172in}{1.580080in}}%
\pgfpathlineto{\pgfqpoint{1.612539in}{1.580420in}}%
\pgfpathlineto{\pgfqpoint{1.616641in}{1.575637in}}%
\pgfpathlineto{\pgfqpoint{1.619375in}{1.590923in}}%
\pgfpathlineto{\pgfqpoint{1.620742in}{1.583540in}}%
\pgfpathlineto{\pgfqpoint{1.622109in}{1.588451in}}%
\pgfpathlineto{\pgfqpoint{1.623477in}{1.586706in}}%
\pgfpathlineto{\pgfqpoint{1.626211in}{1.586015in}}%
\pgfpathlineto{\pgfqpoint{1.627578in}{1.584290in}}%
\pgfpathlineto{\pgfqpoint{1.630313in}{1.586443in}}%
\pgfpathlineto{\pgfqpoint{1.631680in}{1.584507in}}%
\pgfpathlineto{\pgfqpoint{1.634414in}{1.584633in}}%
\pgfpathlineto{\pgfqpoint{1.635781in}{1.582046in}}%
\pgfpathlineto{\pgfqpoint{1.638516in}{1.569259in}}%
\pgfpathlineto{\pgfqpoint{1.639883in}{1.571588in}}%
\pgfpathlineto{\pgfqpoint{1.641250in}{1.569879in}}%
\pgfpathlineto{\pgfqpoint{1.642617in}{1.562419in}}%
\pgfpathlineto{\pgfqpoint{1.643984in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.645352in}{1.570754in}}%
\pgfpathlineto{\pgfqpoint{1.646719in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{1.650820in}{1.570077in}}%
\pgfpathlineto{\pgfqpoint{1.653555in}{1.570478in}}%
\pgfpathlineto{\pgfqpoint{1.654922in}{1.569486in}}%
\pgfpathlineto{\pgfqpoint{1.656289in}{1.571019in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.570240in}}%
\pgfpathlineto{\pgfqpoint{1.659023in}{1.570894in}}%
\pgfpathlineto{\pgfqpoint{1.665859in}{1.580592in}}%
\pgfpathlineto{\pgfqpoint{1.667227in}{1.580478in}}%
\pgfpathlineto{\pgfqpoint{1.669961in}{1.584844in}}%
\pgfpathlineto{\pgfqpoint{1.674063in}{1.584263in}}%
\pgfpathlineto{\pgfqpoint{1.676797in}{1.587612in}}%
\pgfpathlineto{\pgfqpoint{1.679531in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{1.680898in}{1.583881in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{1.585507in}}%
\pgfpathlineto{\pgfqpoint{1.685000in}{1.595386in}}%
\pgfpathlineto{\pgfqpoint{1.686367in}{1.598273in}}%
\pgfpathlineto{\pgfqpoint{1.689102in}{1.598242in}}%
\pgfpathlineto{\pgfqpoint{1.691836in}{1.601987in}}%
\pgfpathlineto{\pgfqpoint{1.695938in}{1.588984in}}%
\pgfpathlineto{\pgfqpoint{1.698672in}{1.603820in}}%
\pgfpathlineto{\pgfqpoint{1.700039in}{1.603948in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{1.608278in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{1.607907in}}%
\pgfpathlineto{\pgfqpoint{1.704141in}{1.613689in}}%
\pgfpathlineto{\pgfqpoint{1.706875in}{1.614835in}}%
\pgfpathlineto{\pgfqpoint{1.710977in}{1.623582in}}%
\pgfpathlineto{\pgfqpoint{1.712344in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.713711in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{1.715078in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.720547in}{1.636067in}}%
\pgfpathlineto{\pgfqpoint{1.721914in}{1.637197in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{1.633753in}}%
\pgfpathlineto{\pgfqpoint{1.727383in}{1.636514in}}%
\pgfpathlineto{\pgfqpoint{1.728750in}{1.632601in}}%
\pgfpathlineto{\pgfqpoint{1.731484in}{1.639604in}}%
\pgfpathlineto{\pgfqpoint{1.732852in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{1.734219in}{1.636443in}}%
\pgfpathlineto{\pgfqpoint{1.735586in}{1.639168in}}%
\pgfpathlineto{\pgfqpoint{1.736953in}{1.637704in}}%
\pgfpathlineto{\pgfqpoint{1.739688in}{1.630261in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.630226in}}%
\pgfpathlineto{\pgfqpoint{1.745156in}{1.638312in}}%
\pgfpathlineto{\pgfqpoint{1.746523in}{1.636957in}}%
\pgfpathlineto{\pgfqpoint{1.747891in}{1.632005in}}%
\pgfpathlineto{\pgfqpoint{1.750625in}{1.632820in}}%
\pgfpathlineto{\pgfqpoint{1.751992in}{1.632872in}}%
\pgfpathlineto{\pgfqpoint{1.753359in}{1.631069in}}%
\pgfpathlineto{\pgfqpoint{1.756094in}{1.635156in}}%
\pgfpathlineto{\pgfqpoint{1.757461in}{1.634105in}}%
\pgfpathlineto{\pgfqpoint{1.760195in}{1.625602in}}%
\pgfpathlineto{\pgfqpoint{1.762930in}{1.625668in}}%
\pgfpathlineto{\pgfqpoint{1.771133in}{1.614982in}}%
\pgfpathlineto{\pgfqpoint{1.772500in}{1.615242in}}%
\pgfpathlineto{\pgfqpoint{1.775234in}{1.618892in}}%
\pgfpathlineto{\pgfqpoint{1.776602in}{1.612035in}}%
\pgfpathlineto{\pgfqpoint{1.777969in}{1.613701in}}%
\pgfpathlineto{\pgfqpoint{1.779336in}{1.611865in}}%
\pgfpathlineto{\pgfqpoint{1.780703in}{1.607816in}}%
\pgfpathlineto{\pgfqpoint{1.782070in}{1.611144in}}%
\pgfpathlineto{\pgfqpoint{1.783438in}{1.610873in}}%
\pgfpathlineto{\pgfqpoint{1.787539in}{1.600834in}}%
\pgfpathlineto{\pgfqpoint{1.788906in}{1.600643in}}%
\pgfpathlineto{\pgfqpoint{1.791641in}{1.598149in}}%
\pgfpathlineto{\pgfqpoint{1.794375in}{1.601912in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.602200in}}%
\pgfpathlineto{\pgfqpoint{1.797109in}{1.604601in}}%
\pgfpathlineto{\pgfqpoint{1.802578in}{1.601782in}}%
\pgfpathlineto{\pgfqpoint{1.803945in}{1.599065in}}%
\pgfpathlineto{\pgfqpoint{1.806680in}{1.598559in}}%
\pgfpathlineto{\pgfqpoint{1.809414in}{1.595405in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.596792in}}%
\pgfpathlineto{\pgfqpoint{1.813516in}{1.595502in}}%
\pgfpathlineto{\pgfqpoint{1.814883in}{1.596678in}}%
\pgfpathlineto{\pgfqpoint{1.816250in}{1.596256in}}%
\pgfpathlineto{\pgfqpoint{1.817617in}{1.594146in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{1.601009in}}%
\pgfpathlineto{\pgfqpoint{1.828555in}{1.599160in}}%
\pgfpathlineto{\pgfqpoint{1.829922in}{1.596571in}}%
\pgfpathlineto{\pgfqpoint{1.832656in}{1.598699in}}%
\pgfpathlineto{\pgfqpoint{1.835391in}{1.598185in}}%
\pgfpathlineto{\pgfqpoint{1.836758in}{1.598240in}}%
\pgfpathlineto{\pgfqpoint{1.838125in}{1.600525in}}%
\pgfpathlineto{\pgfqpoint{1.840859in}{1.596295in}}%
\pgfpathlineto{\pgfqpoint{1.842227in}{1.594790in}}%
\pgfpathlineto{\pgfqpoint{1.844961in}{1.599367in}}%
\pgfpathlineto{\pgfqpoint{1.846328in}{1.598349in}}%
\pgfpathlineto{\pgfqpoint{1.847695in}{1.599534in}}%
\pgfpathlineto{\pgfqpoint{1.850430in}{1.594828in}}%
\pgfpathlineto{\pgfqpoint{1.851797in}{1.594741in}}%
\pgfpathlineto{\pgfqpoint{1.857266in}{1.603606in}}%
\pgfpathlineto{\pgfqpoint{1.858633in}{1.619252in}}%
\pgfpathlineto{\pgfqpoint{1.858633in}{1.619252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.403636in}}%
\pgfpathlineto{\pgfqpoint{0.462734in}{0.658587in}}%
\pgfpathlineto{\pgfqpoint{0.466836in}{0.744455in}}%
\pgfpathlineto{\pgfqpoint{0.472305in}{0.811328in}}%
\pgfpathlineto{\pgfqpoint{0.475039in}{0.840401in}}%
\pgfpathlineto{\pgfqpoint{0.481875in}{0.888760in}}%
\pgfpathlineto{\pgfqpoint{0.484609in}{0.923410in}}%
\pgfpathlineto{\pgfqpoint{0.490078in}{0.951656in}}%
\pgfpathlineto{\pgfqpoint{0.499648in}{0.993022in}}%
\pgfpathlineto{\pgfqpoint{0.505117in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.506484in}{1.012811in}}%
\pgfpathlineto{\pgfqpoint{0.513320in}{1.035827in}}%
\pgfpathlineto{\pgfqpoint{0.517422in}{1.058192in}}%
\pgfpathlineto{\pgfqpoint{0.518789in}{1.056449in}}%
\pgfpathlineto{\pgfqpoint{0.524258in}{1.077086in}}%
\pgfpathlineto{\pgfqpoint{0.528359in}{1.087257in}}%
\pgfpathlineto{\pgfqpoint{0.533828in}{1.115229in}}%
\pgfpathlineto{\pgfqpoint{0.535195in}{1.113308in}}%
\pgfpathlineto{\pgfqpoint{0.536563in}{1.116606in}}%
\pgfpathlineto{\pgfqpoint{0.537930in}{1.108742in}}%
\pgfpathlineto{\pgfqpoint{0.542031in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{0.543398in}{1.117760in}}%
\pgfpathlineto{\pgfqpoint{0.546133in}{1.124607in}}%
\pgfpathlineto{\pgfqpoint{0.550234in}{1.129257in}}%
\pgfpathlineto{\pgfqpoint{0.552969in}{1.137321in}}%
\pgfpathlineto{\pgfqpoint{0.555703in}{1.143146in}}%
\pgfpathlineto{\pgfqpoint{0.558438in}{1.143587in}}%
\pgfpathlineto{\pgfqpoint{0.561172in}{1.152098in}}%
\pgfpathlineto{\pgfqpoint{0.562539in}{1.155200in}}%
\pgfpathlineto{\pgfqpoint{0.563906in}{1.155132in}}%
\pgfpathlineto{\pgfqpoint{0.565273in}{1.159894in}}%
\pgfpathlineto{\pgfqpoint{0.566641in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{0.568008in}{1.162242in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{1.161739in}}%
\pgfpathlineto{\pgfqpoint{0.574844in}{1.171597in}}%
\pgfpathlineto{\pgfqpoint{0.577578in}{1.183190in}}%
\pgfpathlineto{\pgfqpoint{0.580313in}{1.188025in}}%
\pgfpathlineto{\pgfqpoint{0.581680in}{1.187154in}}%
\pgfpathlineto{\pgfqpoint{0.584414in}{1.178622in}}%
\pgfpathlineto{\pgfqpoint{0.592617in}{1.194425in}}%
\pgfpathlineto{\pgfqpoint{0.596719in}{1.202251in}}%
\pgfpathlineto{\pgfqpoint{0.598086in}{1.203924in}}%
\pgfpathlineto{\pgfqpoint{0.599453in}{1.202901in}}%
\pgfpathlineto{\pgfqpoint{0.604922in}{1.211521in}}%
\pgfpathlineto{\pgfqpoint{0.607656in}{1.208732in}}%
\pgfpathlineto{\pgfqpoint{0.611758in}{1.223939in}}%
\pgfpathlineto{\pgfqpoint{0.617227in}{1.231196in}}%
\pgfpathlineto{\pgfqpoint{0.619961in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{0.622695in}{1.242136in}}%
\pgfpathlineto{\pgfqpoint{0.624062in}{1.241889in}}%
\pgfpathlineto{\pgfqpoint{0.625430in}{1.245562in}}%
\pgfpathlineto{\pgfqpoint{0.626797in}{1.244583in}}%
\pgfpathlineto{\pgfqpoint{0.629531in}{1.252126in}}%
\pgfpathlineto{\pgfqpoint{0.632266in}{1.252985in}}%
\pgfpathlineto{\pgfqpoint{0.633633in}{1.254401in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.253656in}}%
\pgfpathlineto{\pgfqpoint{0.639102in}{1.263137in}}%
\pgfpathlineto{\pgfqpoint{0.640469in}{1.262155in}}%
\pgfpathlineto{\pgfqpoint{0.643203in}{1.271820in}}%
\pgfpathlineto{\pgfqpoint{0.644570in}{1.270538in}}%
\pgfpathlineto{\pgfqpoint{0.648672in}{1.283701in}}%
\pgfpathlineto{\pgfqpoint{0.650039in}{1.283834in}}%
\pgfpathlineto{\pgfqpoint{0.651406in}{1.282171in}}%
\pgfpathlineto{\pgfqpoint{0.655508in}{1.292364in}}%
\pgfpathlineto{\pgfqpoint{0.656875in}{1.292339in}}%
\pgfpathlineto{\pgfqpoint{0.658242in}{1.294526in}}%
\pgfpathlineto{\pgfqpoint{0.659609in}{1.299922in}}%
\pgfpathlineto{\pgfqpoint{0.660977in}{1.295510in}}%
\pgfpathlineto{\pgfqpoint{0.662344in}{1.300285in}}%
\pgfpathlineto{\pgfqpoint{0.663711in}{1.293406in}}%
\pgfpathlineto{\pgfqpoint{0.674648in}{1.308146in}}%
\pgfpathlineto{\pgfqpoint{0.676016in}{1.308422in}}%
\pgfpathlineto{\pgfqpoint{0.678750in}{1.310942in}}%
\pgfpathlineto{\pgfqpoint{0.680117in}{1.307326in}}%
\pgfpathlineto{\pgfqpoint{0.681484in}{1.307096in}}%
\pgfpathlineto{\pgfqpoint{0.685586in}{1.303328in}}%
\pgfpathlineto{\pgfqpoint{0.692422in}{1.316781in}}%
\pgfpathlineto{\pgfqpoint{0.693789in}{1.312305in}}%
\pgfpathlineto{\pgfqpoint{0.695156in}{1.313812in}}%
\pgfpathlineto{\pgfqpoint{0.697891in}{1.312640in}}%
\pgfpathlineto{\pgfqpoint{0.701992in}{1.322657in}}%
\pgfpathlineto{\pgfqpoint{0.706094in}{1.326319in}}%
\pgfpathlineto{\pgfqpoint{0.707461in}{1.330400in}}%
\pgfpathlineto{\pgfqpoint{0.708828in}{1.327035in}}%
\pgfpathlineto{\pgfqpoint{0.710195in}{1.330235in}}%
\pgfpathlineto{\pgfqpoint{0.711562in}{1.328571in}}%
\pgfpathlineto{\pgfqpoint{0.714297in}{1.332534in}}%
\pgfpathlineto{\pgfqpoint{0.718398in}{1.334595in}}%
\pgfpathlineto{\pgfqpoint{0.721133in}{1.333014in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{1.337270in}}%
\pgfpathlineto{\pgfqpoint{0.726602in}{1.337167in}}%
\pgfpathlineto{\pgfqpoint{0.727969in}{1.340953in}}%
\pgfpathlineto{\pgfqpoint{0.729336in}{1.340891in}}%
\pgfpathlineto{\pgfqpoint{0.734805in}{1.331299in}}%
\pgfpathlineto{\pgfqpoint{0.737539in}{1.329733in}}%
\pgfpathlineto{\pgfqpoint{0.740273in}{1.337640in}}%
\pgfpathlineto{\pgfqpoint{0.741641in}{1.336902in}}%
\pgfpathlineto{\pgfqpoint{0.745742in}{1.342777in}}%
\pgfpathlineto{\pgfqpoint{0.747109in}{1.344500in}}%
\pgfpathlineto{\pgfqpoint{0.749844in}{1.343576in}}%
\pgfpathlineto{\pgfqpoint{0.751211in}{1.348640in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{1.346477in}}%
\pgfpathlineto{\pgfqpoint{0.755313in}{1.348686in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{1.348702in}}%
\pgfpathlineto{\pgfqpoint{0.759414in}{1.344456in}}%
\pgfpathlineto{\pgfqpoint{0.760781in}{1.353732in}}%
\pgfpathlineto{\pgfqpoint{0.762148in}{1.351685in}}%
\pgfpathlineto{\pgfqpoint{0.763516in}{1.353932in}}%
\pgfpathlineto{\pgfqpoint{0.766250in}{1.352428in}}%
\pgfpathlineto{\pgfqpoint{0.768984in}{1.356980in}}%
\pgfpathlineto{\pgfqpoint{0.770352in}{1.354828in}}%
\pgfpathlineto{\pgfqpoint{0.771719in}{1.358479in}}%
\pgfpathlineto{\pgfqpoint{0.775820in}{1.357579in}}%
\pgfpathlineto{\pgfqpoint{0.777188in}{1.359259in}}%
\pgfpathlineto{\pgfqpoint{0.778555in}{1.357687in}}%
\pgfpathlineto{\pgfqpoint{0.779922in}{1.351495in}}%
\pgfpathlineto{\pgfqpoint{0.784023in}{1.364427in}}%
\pgfpathlineto{\pgfqpoint{0.785391in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{0.786758in}{1.367419in}}%
\pgfpathlineto{\pgfqpoint{0.792227in}{1.359145in}}%
\pgfpathlineto{\pgfqpoint{0.794961in}{1.362614in}}%
\pgfpathlineto{\pgfqpoint{0.796328in}{1.362921in}}%
\pgfpathlineto{\pgfqpoint{0.797695in}{1.361527in}}%
\pgfpathlineto{\pgfqpoint{0.799063in}{1.363323in}}%
\pgfpathlineto{\pgfqpoint{0.800430in}{1.368212in}}%
\pgfpathlineto{\pgfqpoint{0.803164in}{1.365989in}}%
\pgfpathlineto{\pgfqpoint{0.808633in}{1.371435in}}%
\pgfpathlineto{\pgfqpoint{0.812734in}{1.382544in}}%
\pgfpathlineto{\pgfqpoint{0.814102in}{1.383763in}}%
\pgfpathlineto{\pgfqpoint{0.815469in}{1.378958in}}%
\pgfpathlineto{\pgfqpoint{0.816836in}{1.380212in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{1.376660in}}%
\pgfpathlineto{\pgfqpoint{0.820937in}{1.367400in}}%
\pgfpathlineto{\pgfqpoint{0.822305in}{1.364622in}}%
\pgfpathlineto{\pgfqpoint{0.825039in}{1.371823in}}%
\pgfpathlineto{\pgfqpoint{0.834609in}{1.385366in}}%
\pgfpathlineto{\pgfqpoint{0.835977in}{1.389339in}}%
\pgfpathlineto{\pgfqpoint{0.838711in}{1.389529in}}%
\pgfpathlineto{\pgfqpoint{0.840078in}{1.385057in}}%
\pgfpathlineto{\pgfqpoint{0.842812in}{1.385227in}}%
\pgfpathlineto{\pgfqpoint{0.844180in}{1.384688in}}%
\pgfpathlineto{\pgfqpoint{0.845547in}{1.386949in}}%
\pgfpathlineto{\pgfqpoint{0.848281in}{1.387057in}}%
\pgfpathlineto{\pgfqpoint{0.849648in}{1.388519in}}%
\pgfpathlineto{\pgfqpoint{0.852383in}{1.388071in}}%
\pgfpathlineto{\pgfqpoint{0.853750in}{1.389116in}}%
\pgfpathlineto{\pgfqpoint{0.856484in}{1.394481in}}%
\pgfpathlineto{\pgfqpoint{0.857852in}{1.391197in}}%
\pgfpathlineto{\pgfqpoint{0.861953in}{1.396116in}}%
\pgfpathlineto{\pgfqpoint{0.863320in}{1.396399in}}%
\pgfpathlineto{\pgfqpoint{0.864688in}{1.397950in}}%
\pgfpathlineto{\pgfqpoint{0.866055in}{1.396497in}}%
\pgfpathlineto{\pgfqpoint{0.867422in}{1.392280in}}%
\pgfpathlineto{\pgfqpoint{0.868789in}{1.395781in}}%
\pgfpathlineto{\pgfqpoint{0.870156in}{1.395531in}}%
\pgfpathlineto{\pgfqpoint{0.874258in}{1.403124in}}%
\pgfpathlineto{\pgfqpoint{0.875625in}{1.404255in}}%
\pgfpathlineto{\pgfqpoint{0.878359in}{1.396495in}}%
\pgfpathlineto{\pgfqpoint{0.879727in}{1.397385in}}%
\pgfpathlineto{\pgfqpoint{0.882461in}{1.400604in}}%
\pgfpathlineto{\pgfqpoint{0.885195in}{1.407321in}}%
\pgfpathlineto{\pgfqpoint{0.886563in}{1.406703in}}%
\pgfpathlineto{\pgfqpoint{0.889297in}{1.402535in}}%
\pgfpathlineto{\pgfqpoint{0.896133in}{1.417163in}}%
\pgfpathlineto{\pgfqpoint{0.900234in}{1.413344in}}%
\pgfpathlineto{\pgfqpoint{0.901602in}{1.413634in}}%
\pgfpathlineto{\pgfqpoint{0.904336in}{1.409241in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{1.413336in}}%
\pgfpathlineto{\pgfqpoint{0.909805in}{1.418975in}}%
\pgfpathlineto{\pgfqpoint{0.911172in}{1.415192in}}%
\pgfpathlineto{\pgfqpoint{0.912539in}{1.418095in}}%
\pgfpathlineto{\pgfqpoint{0.913906in}{1.417790in}}%
\pgfpathlineto{\pgfqpoint{0.916641in}{1.418555in}}%
\pgfpathlineto{\pgfqpoint{0.919375in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{0.922109in}{1.412127in}}%
\pgfpathlineto{\pgfqpoint{0.923477in}{1.412605in}}%
\pgfpathlineto{\pgfqpoint{0.928945in}{1.420319in}}%
\pgfpathlineto{\pgfqpoint{0.934414in}{1.421984in}}%
\pgfpathlineto{\pgfqpoint{0.935781in}{1.416326in}}%
\pgfpathlineto{\pgfqpoint{0.937148in}{1.415799in}}%
\pgfpathlineto{\pgfqpoint{0.938516in}{1.417212in}}%
\pgfpathlineto{\pgfqpoint{0.939883in}{1.424732in}}%
\pgfpathlineto{\pgfqpoint{0.941250in}{1.425583in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{1.430099in}}%
\pgfpathlineto{\pgfqpoint{0.943984in}{1.427738in}}%
\pgfpathlineto{\pgfqpoint{0.946719in}{1.426864in}}%
\pgfpathlineto{\pgfqpoint{0.949453in}{1.431022in}}%
\pgfpathlineto{\pgfqpoint{0.952187in}{1.436816in}}%
\pgfpathlineto{\pgfqpoint{0.953555in}{1.435666in}}%
\pgfpathlineto{\pgfqpoint{0.957656in}{1.424836in}}%
\pgfpathlineto{\pgfqpoint{0.959023in}{1.427582in}}%
\pgfpathlineto{\pgfqpoint{0.961758in}{1.422521in}}%
\pgfpathlineto{\pgfqpoint{0.965859in}{1.424686in}}%
\pgfpathlineto{\pgfqpoint{0.968594in}{1.422766in}}%
\pgfpathlineto{\pgfqpoint{0.969961in}{1.424949in}}%
\pgfpathlineto{\pgfqpoint{0.971328in}{1.424676in}}%
\pgfpathlineto{\pgfqpoint{0.974063in}{1.432098in}}%
\pgfpathlineto{\pgfqpoint{0.976797in}{1.429934in}}%
\pgfpathlineto{\pgfqpoint{0.978164in}{1.432818in}}%
\pgfpathlineto{\pgfqpoint{0.979531in}{1.431890in}}%
\pgfpathlineto{\pgfqpoint{0.980898in}{1.433041in}}%
\pgfpathlineto{\pgfqpoint{0.982266in}{1.428985in}}%
\pgfpathlineto{\pgfqpoint{0.983633in}{1.430218in}}%
\pgfpathlineto{\pgfqpoint{0.985000in}{1.428050in}}%
\pgfpathlineto{\pgfqpoint{0.990469in}{1.431507in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{1.440138in}}%
\pgfpathlineto{\pgfqpoint{0.997305in}{1.447053in}}%
\pgfpathlineto{\pgfqpoint{1.001406in}{1.450427in}}%
\pgfpathlineto{\pgfqpoint{1.005508in}{1.447974in}}%
\pgfpathlineto{\pgfqpoint{1.006875in}{1.448399in}}%
\pgfpathlineto{\pgfqpoint{1.008242in}{1.450019in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.449778in}}%
\pgfpathlineto{\pgfqpoint{1.013711in}{1.443789in}}%
\pgfpathlineto{\pgfqpoint{1.015078in}{1.446016in}}%
\pgfpathlineto{\pgfqpoint{1.016445in}{1.454218in}}%
\pgfpathlineto{\pgfqpoint{1.017813in}{1.453527in}}%
\pgfpathlineto{\pgfqpoint{1.020547in}{1.456150in}}%
\pgfpathlineto{\pgfqpoint{1.028750in}{1.474183in}}%
\pgfpathlineto{\pgfqpoint{1.031484in}{1.475818in}}%
\pgfpathlineto{\pgfqpoint{1.032852in}{1.474954in}}%
\pgfpathlineto{\pgfqpoint{1.034219in}{1.466476in}}%
\pgfpathlineto{\pgfqpoint{1.041055in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{1.042422in}{1.458434in}}%
\pgfpathlineto{\pgfqpoint{1.043789in}{1.451040in}}%
\pgfpathlineto{\pgfqpoint{1.045156in}{1.455229in}}%
\pgfpathlineto{\pgfqpoint{1.046523in}{1.454630in}}%
\pgfpathlineto{\pgfqpoint{1.047891in}{1.455362in}}%
\pgfpathlineto{\pgfqpoint{1.050625in}{1.466399in}}%
\pgfpathlineto{\pgfqpoint{1.054727in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{1.056094in}{1.465404in}}%
\pgfpathlineto{\pgfqpoint{1.061562in}{1.459027in}}%
\pgfpathlineto{\pgfqpoint{1.064297in}{1.457339in}}%
\pgfpathlineto{\pgfqpoint{1.065664in}{1.458211in}}%
\pgfpathlineto{\pgfqpoint{1.068398in}{1.462977in}}%
\pgfpathlineto{\pgfqpoint{1.071133in}{1.461098in}}%
\pgfpathlineto{\pgfqpoint{1.075234in}{1.460443in}}%
\pgfpathlineto{\pgfqpoint{1.077969in}{1.464027in}}%
\pgfpathlineto{\pgfqpoint{1.082070in}{1.460918in}}%
\pgfpathlineto{\pgfqpoint{1.083438in}{1.460681in}}%
\pgfpathlineto{\pgfqpoint{1.084805in}{1.465208in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{1.455194in}}%
\pgfpathlineto{\pgfqpoint{1.090273in}{1.456240in}}%
\pgfpathlineto{\pgfqpoint{1.091641in}{1.454872in}}%
\pgfpathlineto{\pgfqpoint{1.093008in}{1.451139in}}%
\pgfpathlineto{\pgfqpoint{1.095742in}{1.456261in}}%
\pgfpathlineto{\pgfqpoint{1.097109in}{1.455311in}}%
\pgfpathlineto{\pgfqpoint{1.098477in}{1.449189in}}%
\pgfpathlineto{\pgfqpoint{1.101211in}{1.453452in}}%
\pgfpathlineto{\pgfqpoint{1.109414in}{1.469712in}}%
\pgfpathlineto{\pgfqpoint{1.110781in}{1.466998in}}%
\pgfpathlineto{\pgfqpoint{1.114883in}{1.467212in}}%
\pgfpathlineto{\pgfqpoint{1.118984in}{1.456717in}}%
\pgfpathlineto{\pgfqpoint{1.120352in}{1.462590in}}%
\pgfpathlineto{\pgfqpoint{1.121719in}{1.460881in}}%
\pgfpathlineto{\pgfqpoint{1.124453in}{1.463186in}}%
\pgfpathlineto{\pgfqpoint{1.125820in}{1.467319in}}%
\pgfpathlineto{\pgfqpoint{1.127188in}{1.467625in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.466051in}}%
\pgfpathlineto{\pgfqpoint{1.131289in}{1.471360in}}%
\pgfpathlineto{\pgfqpoint{1.136758in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{1.138125in}{1.471695in}}%
\pgfpathlineto{\pgfqpoint{1.142227in}{1.473944in}}%
\pgfpathlineto{\pgfqpoint{1.147695in}{1.477451in}}%
\pgfpathlineto{\pgfqpoint{1.150430in}{1.475540in}}%
\pgfpathlineto{\pgfqpoint{1.151797in}{1.471725in}}%
\pgfpathlineto{\pgfqpoint{1.153164in}{1.473272in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{1.471774in}}%
\pgfpathlineto{\pgfqpoint{1.157266in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{1.158633in}{1.465498in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{1.465697in}}%
\pgfpathlineto{\pgfqpoint{1.164102in}{1.450007in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.450326in}}%
\pgfpathlineto{\pgfqpoint{1.169570in}{1.456106in}}%
\pgfpathlineto{\pgfqpoint{1.170937in}{1.460121in}}%
\pgfpathlineto{\pgfqpoint{1.172305in}{1.459710in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{1.461562in}}%
\pgfpathlineto{\pgfqpoint{1.175039in}{1.461314in}}%
\pgfpathlineto{\pgfqpoint{1.179141in}{1.468900in}}%
\pgfpathlineto{\pgfqpoint{1.181875in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{1.183242in}{1.474549in}}%
\pgfpathlineto{\pgfqpoint{1.190078in}{1.467065in}}%
\pgfpathlineto{\pgfqpoint{1.191445in}{1.463177in}}%
\pgfpathlineto{\pgfqpoint{1.194180in}{1.466530in}}%
\pgfpathlineto{\pgfqpoint{1.195547in}{1.464340in}}%
\pgfpathlineto{\pgfqpoint{1.201016in}{1.464646in}}%
\pgfpathlineto{\pgfqpoint{1.202383in}{1.467209in}}%
\pgfpathlineto{\pgfqpoint{1.203750in}{1.465991in}}%
\pgfpathlineto{\pgfqpoint{1.205117in}{1.470320in}}%
\pgfpathlineto{\pgfqpoint{1.206484in}{1.468910in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.465216in}}%
\pgfpathlineto{\pgfqpoint{1.210586in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{1.211953in}{1.474635in}}%
\pgfpathlineto{\pgfqpoint{1.214687in}{1.477163in}}%
\pgfpathlineto{\pgfqpoint{1.216055in}{1.480640in}}%
\pgfpathlineto{\pgfqpoint{1.220156in}{1.469383in}}%
\pgfpathlineto{\pgfqpoint{1.226992in}{1.480831in}}%
\pgfpathlineto{\pgfqpoint{1.228359in}{1.481507in}}%
\pgfpathlineto{\pgfqpoint{1.229727in}{1.480774in}}%
\pgfpathlineto{\pgfqpoint{1.232461in}{1.483608in}}%
\pgfpathlineto{\pgfqpoint{1.233828in}{1.480146in}}%
\pgfpathlineto{\pgfqpoint{1.235195in}{1.483407in}}%
\pgfpathlineto{\pgfqpoint{1.237930in}{1.480853in}}%
\pgfpathlineto{\pgfqpoint{1.240664in}{1.483305in}}%
\pgfpathlineto{\pgfqpoint{1.244766in}{1.490889in}}%
\pgfpathlineto{\pgfqpoint{1.246133in}{1.491759in}}%
\pgfpathlineto{\pgfqpoint{1.247500in}{1.495046in}}%
\pgfpathlineto{\pgfqpoint{1.250234in}{1.493061in}}%
\pgfpathlineto{\pgfqpoint{1.255703in}{1.499720in}}%
\pgfpathlineto{\pgfqpoint{1.257070in}{1.500177in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.497991in}}%
\pgfpathlineto{\pgfqpoint{1.261172in}{1.498274in}}%
\pgfpathlineto{\pgfqpoint{1.265273in}{1.493087in}}%
\pgfpathlineto{\pgfqpoint{1.268008in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.269375in}{1.495415in}}%
\pgfpathlineto{\pgfqpoint{1.272109in}{1.497633in}}%
\pgfpathlineto{\pgfqpoint{1.274844in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{1.277578in}{1.501272in}}%
\pgfpathlineto{\pgfqpoint{1.278945in}{1.502456in}}%
\pgfpathlineto{\pgfqpoint{1.280312in}{1.509727in}}%
\pgfpathlineto{\pgfqpoint{1.283047in}{1.504912in}}%
\pgfpathlineto{\pgfqpoint{1.284414in}{1.500148in}}%
\pgfpathlineto{\pgfqpoint{1.285781in}{1.500612in}}%
\pgfpathlineto{\pgfqpoint{1.288516in}{1.498738in}}%
\pgfpathlineto{\pgfqpoint{1.289883in}{1.504959in}}%
\pgfpathlineto{\pgfqpoint{1.292617in}{1.503101in}}%
\pgfpathlineto{\pgfqpoint{1.295352in}{1.498916in}}%
\pgfpathlineto{\pgfqpoint{1.298086in}{1.498735in}}%
\pgfpathlineto{\pgfqpoint{1.299453in}{1.496711in}}%
\pgfpathlineto{\pgfqpoint{1.302188in}{1.491057in}}%
\pgfpathlineto{\pgfqpoint{1.303555in}{1.492986in}}%
\pgfpathlineto{\pgfqpoint{1.304922in}{1.492781in}}%
\pgfpathlineto{\pgfqpoint{1.307656in}{1.496914in}}%
\pgfpathlineto{\pgfqpoint{1.310391in}{1.495323in}}%
\pgfpathlineto{\pgfqpoint{1.315859in}{1.497549in}}%
\pgfpathlineto{\pgfqpoint{1.318594in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{1.321328in}{1.503771in}}%
\pgfpathlineto{\pgfqpoint{1.324062in}{1.504898in}}%
\pgfpathlineto{\pgfqpoint{1.325430in}{1.502619in}}%
\pgfpathlineto{\pgfqpoint{1.326797in}{1.503171in}}%
\pgfpathlineto{\pgfqpoint{1.328164in}{1.501303in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{1.332266in}{1.508983in}}%
\pgfpathlineto{\pgfqpoint{1.333633in}{1.508453in}}%
\pgfpathlineto{\pgfqpoint{1.337734in}{1.514902in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{1.516827in}}%
\pgfpathlineto{\pgfqpoint{1.340469in}{1.516436in}}%
\pgfpathlineto{\pgfqpoint{1.341836in}{1.513954in}}%
\pgfpathlineto{\pgfqpoint{1.343203in}{1.514414in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{1.511595in}}%
\pgfpathlineto{\pgfqpoint{1.348672in}{1.517616in}}%
\pgfpathlineto{\pgfqpoint{1.350039in}{1.522433in}}%
\pgfpathlineto{\pgfqpoint{1.354141in}{1.521251in}}%
\pgfpathlineto{\pgfqpoint{1.359609in}{1.510128in}}%
\pgfpathlineto{\pgfqpoint{1.360977in}{1.511722in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{1.519897in}}%
\pgfpathlineto{\pgfqpoint{1.365078in}{1.520165in}}%
\pgfpathlineto{\pgfqpoint{1.367813in}{1.515925in}}%
\pgfpathlineto{\pgfqpoint{1.370547in}{1.515812in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.520057in}}%
\pgfpathlineto{\pgfqpoint{1.377383in}{1.513305in}}%
\pgfpathlineto{\pgfqpoint{1.380117in}{1.510718in}}%
\pgfpathlineto{\pgfqpoint{1.381484in}{1.511437in}}%
\pgfpathlineto{\pgfqpoint{1.382852in}{1.508000in}}%
\pgfpathlineto{\pgfqpoint{1.385586in}{1.510273in}}%
\pgfpathlineto{\pgfqpoint{1.388320in}{1.515593in}}%
\pgfpathlineto{\pgfqpoint{1.389687in}{1.518895in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{1.518730in}}%
\pgfpathlineto{\pgfqpoint{1.392422in}{1.515906in}}%
\pgfpathlineto{\pgfqpoint{1.393789in}{1.509414in}}%
\pgfpathlineto{\pgfqpoint{1.395156in}{1.508399in}}%
\pgfpathlineto{\pgfqpoint{1.396523in}{1.513725in}}%
\pgfpathlineto{\pgfqpoint{1.397891in}{1.511255in}}%
\pgfpathlineto{\pgfqpoint{1.400625in}{1.514709in}}%
\pgfpathlineto{\pgfqpoint{1.401992in}{1.516431in}}%
\pgfpathlineto{\pgfqpoint{1.403359in}{1.515139in}}%
\pgfpathlineto{\pgfqpoint{1.407461in}{1.516232in}}%
\pgfpathlineto{\pgfqpoint{1.408828in}{1.513843in}}%
\pgfpathlineto{\pgfqpoint{1.410195in}{1.515576in}}%
\pgfpathlineto{\pgfqpoint{1.412930in}{1.514810in}}%
\pgfpathlineto{\pgfqpoint{1.414297in}{1.517148in}}%
\pgfpathlineto{\pgfqpoint{1.417031in}{1.524502in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.525701in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.529645in}}%
\pgfpathlineto{\pgfqpoint{1.425234in}{1.525103in}}%
\pgfpathlineto{\pgfqpoint{1.427969in}{1.529694in}}%
\pgfpathlineto{\pgfqpoint{1.429336in}{1.527250in}}%
\pgfpathlineto{\pgfqpoint{1.430703in}{1.528311in}}%
\pgfpathlineto{\pgfqpoint{1.432070in}{1.526996in}}%
\pgfpathlineto{\pgfqpoint{1.433437in}{1.528384in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{1.536004in}}%
\pgfpathlineto{\pgfqpoint{1.436172in}{1.559393in}}%
\pgfpathlineto{\pgfqpoint{1.437539in}{1.550550in}}%
\pgfpathlineto{\pgfqpoint{1.440273in}{1.565100in}}%
\pgfpathlineto{\pgfqpoint{1.441641in}{1.568707in}}%
\pgfpathlineto{\pgfqpoint{1.448477in}{1.491585in}}%
\pgfpathlineto{\pgfqpoint{1.451211in}{1.494695in}}%
\pgfpathlineto{\pgfqpoint{1.453945in}{1.490196in}}%
\pgfpathlineto{\pgfqpoint{1.459414in}{1.502846in}}%
\pgfpathlineto{\pgfqpoint{1.464883in}{1.514673in}}%
\pgfpathlineto{\pgfqpoint{1.467617in}{1.503277in}}%
\pgfpathlineto{\pgfqpoint{1.468984in}{1.502578in}}%
\pgfpathlineto{\pgfqpoint{1.474453in}{1.515419in}}%
\pgfpathlineto{\pgfqpoint{1.475820in}{1.514526in}}%
\pgfpathlineto{\pgfqpoint{1.478555in}{1.519185in}}%
\pgfpathlineto{\pgfqpoint{1.479922in}{1.521527in}}%
\pgfpathlineto{\pgfqpoint{1.481289in}{1.519859in}}%
\pgfpathlineto{\pgfqpoint{1.482656in}{1.514536in}}%
\pgfpathlineto{\pgfqpoint{1.484023in}{1.519535in}}%
\pgfpathlineto{\pgfqpoint{1.485391in}{1.519755in}}%
\pgfpathlineto{\pgfqpoint{1.489492in}{1.508155in}}%
\pgfpathlineto{\pgfqpoint{1.490859in}{1.511246in}}%
\pgfpathlineto{\pgfqpoint{1.493594in}{1.500388in}}%
\pgfpathlineto{\pgfqpoint{1.494961in}{1.499204in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{1.493515in}}%
\pgfpathlineto{\pgfqpoint{1.497695in}{1.499458in}}%
\pgfpathlineto{\pgfqpoint{1.499062in}{1.497517in}}%
\pgfpathlineto{\pgfqpoint{1.501797in}{1.499127in}}%
\pgfpathlineto{\pgfqpoint{1.504531in}{1.513016in}}%
\pgfpathlineto{\pgfqpoint{1.508633in}{1.519069in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{1.518634in}}%
\pgfpathlineto{\pgfqpoint{1.515469in}{1.531314in}}%
\pgfpathlineto{\pgfqpoint{1.516836in}{1.530099in}}%
\pgfpathlineto{\pgfqpoint{1.518203in}{1.526460in}}%
\pgfpathlineto{\pgfqpoint{1.519570in}{1.531189in}}%
\pgfpathlineto{\pgfqpoint{1.522305in}{1.529649in}}%
\pgfpathlineto{\pgfqpoint{1.523672in}{1.530576in}}%
\pgfpathlineto{\pgfqpoint{1.525039in}{1.534159in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.533632in}}%
\pgfpathlineto{\pgfqpoint{1.527773in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{1.530508in}{1.540888in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.546864in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{1.547125in}}%
\pgfpathlineto{\pgfqpoint{1.537344in}{1.549170in}}%
\pgfpathlineto{\pgfqpoint{1.538711in}{1.549194in}}%
\pgfpathlineto{\pgfqpoint{1.541445in}{1.543836in}}%
\pgfpathlineto{\pgfqpoint{1.544180in}{1.544084in}}%
\pgfpathlineto{\pgfqpoint{1.545547in}{1.544350in}}%
\pgfpathlineto{\pgfqpoint{1.546914in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{1.549648in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{1.551016in}{1.548149in}}%
\pgfpathlineto{\pgfqpoint{1.552383in}{1.546069in}}%
\pgfpathlineto{\pgfqpoint{1.555117in}{1.548231in}}%
\pgfpathlineto{\pgfqpoint{1.556484in}{1.546589in}}%
\pgfpathlineto{\pgfqpoint{1.557852in}{1.549271in}}%
\pgfpathlineto{\pgfqpoint{1.559219in}{1.548598in}}%
\pgfpathlineto{\pgfqpoint{1.564688in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.566055in}{1.557003in}}%
\pgfpathlineto{\pgfqpoint{1.568789in}{1.565589in}}%
\pgfpathlineto{\pgfqpoint{1.570156in}{1.560680in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.551208in}}%
\pgfpathlineto{\pgfqpoint{1.575625in}{1.569158in}}%
\pgfpathlineto{\pgfqpoint{1.576992in}{1.570871in}}%
\pgfpathlineto{\pgfqpoint{1.578359in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{1.579727in}{1.575550in}}%
\pgfpathlineto{\pgfqpoint{1.581094in}{1.582193in}}%
\pgfpathlineto{\pgfqpoint{1.583828in}{1.612866in}}%
\pgfpathlineto{\pgfqpoint{1.585195in}{1.615877in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{1.613299in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{1.606833in}}%
\pgfpathlineto{\pgfqpoint{1.590664in}{1.620023in}}%
\pgfpathlineto{\pgfqpoint{1.592031in}{1.619810in}}%
\pgfpathlineto{\pgfqpoint{1.593398in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.596133in}{1.578826in}}%
\pgfpathlineto{\pgfqpoint{1.598867in}{1.586390in}}%
\pgfpathlineto{\pgfqpoint{1.601602in}{1.586004in}}%
\pgfpathlineto{\pgfqpoint{1.602969in}{1.587955in}}%
\pgfpathlineto{\pgfqpoint{1.604336in}{1.593896in}}%
\pgfpathlineto{\pgfqpoint{1.605703in}{1.594788in}}%
\pgfpathlineto{\pgfqpoint{1.607070in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.608437in}{1.596373in}}%
\pgfpathlineto{\pgfqpoint{1.609805in}{1.590331in}}%
\pgfpathlineto{\pgfqpoint{1.612539in}{1.594862in}}%
\pgfpathlineto{\pgfqpoint{1.615273in}{1.587359in}}%
\pgfpathlineto{\pgfqpoint{1.616641in}{1.589952in}}%
\pgfpathlineto{\pgfqpoint{1.619375in}{1.603010in}}%
\pgfpathlineto{\pgfqpoint{1.620742in}{1.596627in}}%
\pgfpathlineto{\pgfqpoint{1.622109in}{1.602745in}}%
\pgfpathlineto{\pgfqpoint{1.623477in}{1.600289in}}%
\pgfpathlineto{\pgfqpoint{1.624844in}{1.602481in}}%
\pgfpathlineto{\pgfqpoint{1.627578in}{1.598519in}}%
\pgfpathlineto{\pgfqpoint{1.630313in}{1.602070in}}%
\pgfpathlineto{\pgfqpoint{1.633047in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.634414in}{1.604831in}}%
\pgfpathlineto{\pgfqpoint{1.635781in}{1.603506in}}%
\pgfpathlineto{\pgfqpoint{1.637148in}{1.592552in}}%
\pgfpathlineto{\pgfqpoint{1.638516in}{1.593428in}}%
\pgfpathlineto{\pgfqpoint{1.639883in}{1.596751in}}%
\pgfpathlineto{\pgfqpoint{1.642617in}{1.591938in}}%
\pgfpathlineto{\pgfqpoint{1.643984in}{1.599980in}}%
\pgfpathlineto{\pgfqpoint{1.645352in}{1.599397in}}%
\pgfpathlineto{\pgfqpoint{1.646719in}{1.595318in}}%
\pgfpathlineto{\pgfqpoint{1.653555in}{1.598418in}}%
\pgfpathlineto{\pgfqpoint{1.654922in}{1.594831in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.597305in}}%
\pgfpathlineto{\pgfqpoint{1.659023in}{1.598532in}}%
\pgfpathlineto{\pgfqpoint{1.661758in}{1.607378in}}%
\pgfpathlineto{\pgfqpoint{1.663125in}{1.609569in}}%
\pgfpathlineto{\pgfqpoint{1.664492in}{1.609216in}}%
\pgfpathlineto{\pgfqpoint{1.665859in}{1.610075in}}%
\pgfpathlineto{\pgfqpoint{1.667227in}{1.609386in}}%
\pgfpathlineto{\pgfqpoint{1.669961in}{1.616025in}}%
\pgfpathlineto{\pgfqpoint{1.674063in}{1.611850in}}%
\pgfpathlineto{\pgfqpoint{1.675430in}{1.615397in}}%
\pgfpathlineto{\pgfqpoint{1.678164in}{1.616171in}}%
\pgfpathlineto{\pgfqpoint{1.679531in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{1.680898in}{1.612131in}}%
\pgfpathlineto{\pgfqpoint{1.687734in}{1.624562in}}%
\pgfpathlineto{\pgfqpoint{1.689102in}{1.624864in}}%
\pgfpathlineto{\pgfqpoint{1.691836in}{1.632025in}}%
\pgfpathlineto{\pgfqpoint{1.693203in}{1.629138in}}%
\pgfpathlineto{\pgfqpoint{1.694570in}{1.631748in}}%
\pgfpathlineto{\pgfqpoint{1.695938in}{1.627532in}}%
\pgfpathlineto{\pgfqpoint{1.698672in}{1.640040in}}%
\pgfpathlineto{\pgfqpoint{1.705508in}{1.653785in}}%
\pgfpathlineto{\pgfqpoint{1.706875in}{1.651525in}}%
\pgfpathlineto{\pgfqpoint{1.708242in}{1.653596in}}%
\pgfpathlineto{\pgfqpoint{1.710977in}{1.660583in}}%
\pgfpathlineto{\pgfqpoint{1.712344in}{1.655869in}}%
\pgfpathlineto{\pgfqpoint{1.713711in}{1.655827in}}%
\pgfpathlineto{\pgfqpoint{1.715078in}{1.654440in}}%
\pgfpathlineto{\pgfqpoint{1.716445in}{1.656621in}}%
\pgfpathlineto{\pgfqpoint{1.719180in}{1.664533in}}%
\pgfpathlineto{\pgfqpoint{1.720547in}{1.664192in}}%
\pgfpathlineto{\pgfqpoint{1.721914in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{1.664004in}}%
\pgfpathlineto{\pgfqpoint{1.727383in}{1.666844in}}%
\pgfpathlineto{\pgfqpoint{1.728750in}{1.658982in}}%
\pgfpathlineto{\pgfqpoint{1.731484in}{1.669361in}}%
\pgfpathlineto{\pgfqpoint{1.734219in}{1.664785in}}%
\pgfpathlineto{\pgfqpoint{1.735586in}{1.664978in}}%
\pgfpathlineto{\pgfqpoint{1.739688in}{1.661339in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.661167in}}%
\pgfpathlineto{\pgfqpoint{1.746523in}{1.670921in}}%
\pgfpathlineto{\pgfqpoint{1.747891in}{1.668528in}}%
\pgfpathlineto{\pgfqpoint{1.750625in}{1.671630in}}%
\pgfpathlineto{\pgfqpoint{1.753359in}{1.665306in}}%
\pgfpathlineto{\pgfqpoint{1.756094in}{1.674114in}}%
\pgfpathlineto{\pgfqpoint{1.757461in}{1.676364in}}%
\pgfpathlineto{\pgfqpoint{1.760195in}{1.669076in}}%
\pgfpathlineto{\pgfqpoint{1.761563in}{1.669476in}}%
\pgfpathlineto{\pgfqpoint{1.765664in}{1.660653in}}%
\pgfpathlineto{\pgfqpoint{1.769766in}{1.650930in}}%
\pgfpathlineto{\pgfqpoint{1.773867in}{1.649349in}}%
\pgfpathlineto{\pgfqpoint{1.775234in}{1.650804in}}%
\pgfpathlineto{\pgfqpoint{1.776602in}{1.645333in}}%
\pgfpathlineto{\pgfqpoint{1.779336in}{1.645707in}}%
\pgfpathlineto{\pgfqpoint{1.780703in}{1.643122in}}%
\pgfpathlineto{\pgfqpoint{1.783438in}{1.646965in}}%
\pgfpathlineto{\pgfqpoint{1.788906in}{1.635980in}}%
\pgfpathlineto{\pgfqpoint{1.791641in}{1.630552in}}%
\pgfpathlineto{\pgfqpoint{1.794375in}{1.636867in}}%
\pgfpathlineto{\pgfqpoint{1.798477in}{1.638635in}}%
\pgfpathlineto{\pgfqpoint{1.799844in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{1.801211in}{1.638062in}}%
\pgfpathlineto{\pgfqpoint{1.809414in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.631092in}}%
\pgfpathlineto{\pgfqpoint{1.813516in}{1.626553in}}%
\pgfpathlineto{\pgfqpoint{1.817617in}{1.626637in}}%
\pgfpathlineto{\pgfqpoint{1.818984in}{1.626970in}}%
\pgfpathlineto{\pgfqpoint{1.824453in}{1.635504in}}%
\pgfpathlineto{\pgfqpoint{1.831289in}{1.631335in}}%
\pgfpathlineto{\pgfqpoint{1.832656in}{1.632286in}}%
\pgfpathlineto{\pgfqpoint{1.835391in}{1.629186in}}%
\pgfpathlineto{\pgfqpoint{1.838125in}{1.630843in}}%
\pgfpathlineto{\pgfqpoint{1.840859in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{1.842227in}{1.625953in}}%
\pgfpathlineto{\pgfqpoint{1.843594in}{1.629172in}}%
\pgfpathlineto{\pgfqpoint{1.844961in}{1.629028in}}%
\pgfpathlineto{\pgfqpoint{1.846328in}{1.627672in}}%
\pgfpathlineto{\pgfqpoint{1.847695in}{1.629084in}}%
\pgfpathlineto{\pgfqpoint{1.849063in}{1.625736in}}%
\pgfpathlineto{\pgfqpoint{1.853164in}{1.627097in}}%
\pgfpathlineto{\pgfqpoint{1.855898in}{1.628846in}}%
\pgfpathlineto{\pgfqpoint{1.857266in}{1.638205in}}%
\pgfpathlineto{\pgfqpoint{1.858633in}{1.657489in}}%
\pgfpathlineto{\pgfqpoint{1.858633in}{1.657489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.403636in}}%
\pgfpathlineto{\pgfqpoint{0.462734in}{0.640959in}}%
\pgfpathlineto{\pgfqpoint{0.465469in}{0.704810in}}%
\pgfpathlineto{\pgfqpoint{0.472305in}{0.805450in}}%
\pgfpathlineto{\pgfqpoint{0.476406in}{0.850241in}}%
\pgfpathlineto{\pgfqpoint{0.481875in}{0.880065in}}%
\pgfpathlineto{\pgfqpoint{0.485977in}{0.925659in}}%
\pgfpathlineto{\pgfqpoint{0.488711in}{0.933907in}}%
\pgfpathlineto{\pgfqpoint{0.491445in}{0.944592in}}%
\pgfpathlineto{\pgfqpoint{0.494180in}{0.956906in}}%
\pgfpathlineto{\pgfqpoint{0.495547in}{0.959992in}}%
\pgfpathlineto{\pgfqpoint{0.499648in}{0.956012in}}%
\pgfpathlineto{\pgfqpoint{0.502383in}{0.960884in}}%
\pgfpathlineto{\pgfqpoint{0.507852in}{0.986511in}}%
\pgfpathlineto{\pgfqpoint{0.510586in}{0.990438in}}%
\pgfpathlineto{\pgfqpoint{0.514687in}{0.994339in}}%
\pgfpathlineto{\pgfqpoint{0.521523in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{0.522891in}{1.016020in}}%
\pgfpathlineto{\pgfqpoint{0.524258in}{1.015744in}}%
\pgfpathlineto{\pgfqpoint{0.528359in}{1.029658in}}%
\pgfpathlineto{\pgfqpoint{0.537930in}{1.055991in}}%
\pgfpathlineto{\pgfqpoint{0.540664in}{1.071620in}}%
\pgfpathlineto{\pgfqpoint{0.542031in}{1.071652in}}%
\pgfpathlineto{\pgfqpoint{0.543398in}{1.068237in}}%
\pgfpathlineto{\pgfqpoint{0.546133in}{1.078193in}}%
\pgfpathlineto{\pgfqpoint{0.548867in}{1.080823in}}%
\pgfpathlineto{\pgfqpoint{0.550234in}{1.077092in}}%
\pgfpathlineto{\pgfqpoint{0.554336in}{1.080647in}}%
\pgfpathlineto{\pgfqpoint{0.558438in}{1.081072in}}%
\pgfpathlineto{\pgfqpoint{0.559805in}{1.086238in}}%
\pgfpathlineto{\pgfqpoint{0.563906in}{1.083047in}}%
\pgfpathlineto{\pgfqpoint{0.566641in}{1.084714in}}%
\pgfpathlineto{\pgfqpoint{0.568008in}{1.082612in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{1.082963in}}%
\pgfpathlineto{\pgfqpoint{0.572109in}{1.087008in}}%
\pgfpathlineto{\pgfqpoint{0.573477in}{1.086231in}}%
\pgfpathlineto{\pgfqpoint{0.587148in}{1.119881in}}%
\pgfpathlineto{\pgfqpoint{0.588516in}{1.119519in}}%
\pgfpathlineto{\pgfqpoint{0.591250in}{1.122308in}}%
\pgfpathlineto{\pgfqpoint{0.595352in}{1.125295in}}%
\pgfpathlineto{\pgfqpoint{0.596719in}{1.127835in}}%
\pgfpathlineto{\pgfqpoint{0.606289in}{1.121611in}}%
\pgfpathlineto{\pgfqpoint{0.607656in}{1.119484in}}%
\pgfpathlineto{\pgfqpoint{0.610391in}{1.120321in}}%
\pgfpathlineto{\pgfqpoint{0.611758in}{1.120207in}}%
\pgfpathlineto{\pgfqpoint{0.614492in}{1.129553in}}%
\pgfpathlineto{\pgfqpoint{0.615859in}{1.127869in}}%
\pgfpathlineto{\pgfqpoint{0.618594in}{1.135154in}}%
\pgfpathlineto{\pgfqpoint{0.621328in}{1.129247in}}%
\pgfpathlineto{\pgfqpoint{0.622695in}{1.130403in}}%
\pgfpathlineto{\pgfqpoint{0.624062in}{1.129204in}}%
\pgfpathlineto{\pgfqpoint{0.625430in}{1.131478in}}%
\pgfpathlineto{\pgfqpoint{0.626797in}{1.131104in}}%
\pgfpathlineto{\pgfqpoint{0.630898in}{1.144362in}}%
\pgfpathlineto{\pgfqpoint{0.632266in}{1.145370in}}%
\pgfpathlineto{\pgfqpoint{0.637734in}{1.128921in}}%
\pgfpathlineto{\pgfqpoint{0.647305in}{1.163557in}}%
\pgfpathlineto{\pgfqpoint{0.651406in}{1.169324in}}%
\pgfpathlineto{\pgfqpoint{0.654141in}{1.163975in}}%
\pgfpathlineto{\pgfqpoint{0.655508in}{1.167199in}}%
\pgfpathlineto{\pgfqpoint{0.656875in}{1.163664in}}%
\pgfpathlineto{\pgfqpoint{0.658242in}{1.164124in}}%
\pgfpathlineto{\pgfqpoint{0.659609in}{1.162865in}}%
\pgfpathlineto{\pgfqpoint{0.660977in}{1.163427in}}%
\pgfpathlineto{\pgfqpoint{0.662344in}{1.172907in}}%
\pgfpathlineto{\pgfqpoint{0.663711in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{0.667813in}{1.169623in}}%
\pgfpathlineto{\pgfqpoint{0.669180in}{1.167562in}}%
\pgfpathlineto{\pgfqpoint{0.673281in}{1.169742in}}%
\pgfpathlineto{\pgfqpoint{0.676016in}{1.164572in}}%
\pgfpathlineto{\pgfqpoint{0.677383in}{1.166421in}}%
\pgfpathlineto{\pgfqpoint{0.678750in}{1.166071in}}%
\pgfpathlineto{\pgfqpoint{0.680117in}{1.163439in}}%
\pgfpathlineto{\pgfqpoint{0.682852in}{1.170474in}}%
\pgfpathlineto{\pgfqpoint{0.685586in}{1.177392in}}%
\pgfpathlineto{\pgfqpoint{0.686953in}{1.177778in}}%
\pgfpathlineto{\pgfqpoint{0.689688in}{1.175485in}}%
\pgfpathlineto{\pgfqpoint{0.699258in}{1.193434in}}%
\pgfpathlineto{\pgfqpoint{0.700625in}{1.191878in}}%
\pgfpathlineto{\pgfqpoint{0.701992in}{1.188094in}}%
\pgfpathlineto{\pgfqpoint{0.703359in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{0.704727in}{1.189570in}}%
\pgfpathlineto{\pgfqpoint{0.707461in}{1.191332in}}%
\pgfpathlineto{\pgfqpoint{0.708828in}{1.189619in}}%
\pgfpathlineto{\pgfqpoint{0.710195in}{1.189991in}}%
\pgfpathlineto{\pgfqpoint{0.714297in}{1.186623in}}%
\pgfpathlineto{\pgfqpoint{0.719766in}{1.188482in}}%
\pgfpathlineto{\pgfqpoint{0.721133in}{1.185581in}}%
\pgfpathlineto{\pgfqpoint{0.723867in}{1.185393in}}%
\pgfpathlineto{\pgfqpoint{0.727969in}{1.173907in}}%
\pgfpathlineto{\pgfqpoint{0.729336in}{1.173256in}}%
\pgfpathlineto{\pgfqpoint{0.730703in}{1.170840in}}%
\pgfpathlineto{\pgfqpoint{0.734805in}{1.170236in}}%
\pgfpathlineto{\pgfqpoint{0.741641in}{1.191164in}}%
\pgfpathlineto{\pgfqpoint{0.743008in}{1.184250in}}%
\pgfpathlineto{\pgfqpoint{0.744375in}{1.185334in}}%
\pgfpathlineto{\pgfqpoint{0.747109in}{1.189305in}}%
\pgfpathlineto{\pgfqpoint{0.748477in}{1.187534in}}%
\pgfpathlineto{\pgfqpoint{0.751211in}{1.187884in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{1.186094in}}%
\pgfpathlineto{\pgfqpoint{0.753945in}{1.186371in}}%
\pgfpathlineto{\pgfqpoint{0.756680in}{1.182539in}}%
\pgfpathlineto{\pgfqpoint{0.763516in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{0.764883in}{1.207354in}}%
\pgfpathlineto{\pgfqpoint{0.766250in}{1.207887in}}%
\pgfpathlineto{\pgfqpoint{0.768984in}{1.217123in}}%
\pgfpathlineto{\pgfqpoint{0.771719in}{1.220660in}}%
\pgfpathlineto{\pgfqpoint{0.774453in}{1.216584in}}%
\pgfpathlineto{\pgfqpoint{0.778555in}{1.219588in}}%
\pgfpathlineto{\pgfqpoint{0.779922in}{1.218556in}}%
\pgfpathlineto{\pgfqpoint{0.782656in}{1.214342in}}%
\pgfpathlineto{\pgfqpoint{0.784023in}{1.214172in}}%
\pgfpathlineto{\pgfqpoint{0.786758in}{1.216858in}}%
\pgfpathlineto{\pgfqpoint{0.789492in}{1.224975in}}%
\pgfpathlineto{\pgfqpoint{0.790859in}{1.230312in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{1.229524in}}%
\pgfpathlineto{\pgfqpoint{0.796328in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{0.797695in}{1.233329in}}%
\pgfpathlineto{\pgfqpoint{0.803164in}{1.241384in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{1.241689in}}%
\pgfpathlineto{\pgfqpoint{0.808633in}{1.238047in}}%
\pgfpathlineto{\pgfqpoint{0.812734in}{1.243991in}}%
\pgfpathlineto{\pgfqpoint{0.814102in}{1.245043in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{1.239167in}}%
\pgfpathlineto{\pgfqpoint{0.822305in}{1.245199in}}%
\pgfpathlineto{\pgfqpoint{0.823672in}{1.248626in}}%
\pgfpathlineto{\pgfqpoint{0.825039in}{1.248499in}}%
\pgfpathlineto{\pgfqpoint{0.829141in}{1.239813in}}%
\pgfpathlineto{\pgfqpoint{0.830508in}{1.239442in}}%
\pgfpathlineto{\pgfqpoint{0.833242in}{1.242877in}}%
\pgfpathlineto{\pgfqpoint{0.834609in}{1.242168in}}%
\pgfpathlineto{\pgfqpoint{0.835977in}{1.243159in}}%
\pgfpathlineto{\pgfqpoint{0.837344in}{1.241158in}}%
\pgfpathlineto{\pgfqpoint{0.838711in}{1.244280in}}%
\pgfpathlineto{\pgfqpoint{0.840078in}{1.242149in}}%
\pgfpathlineto{\pgfqpoint{0.841445in}{1.244963in}}%
\pgfpathlineto{\pgfqpoint{0.844180in}{1.244429in}}%
\pgfpathlineto{\pgfqpoint{0.845547in}{1.243736in}}%
\pgfpathlineto{\pgfqpoint{0.846914in}{1.247288in}}%
\pgfpathlineto{\pgfqpoint{0.849648in}{1.247167in}}%
\pgfpathlineto{\pgfqpoint{0.852383in}{1.243022in}}%
\pgfpathlineto{\pgfqpoint{0.853750in}{1.241489in}}%
\pgfpathlineto{\pgfqpoint{0.855117in}{1.247128in}}%
\pgfpathlineto{\pgfqpoint{0.856484in}{1.245393in}}%
\pgfpathlineto{\pgfqpoint{0.857852in}{1.251496in}}%
\pgfpathlineto{\pgfqpoint{0.860586in}{1.254480in}}%
\pgfpathlineto{\pgfqpoint{0.863320in}{1.258808in}}%
\pgfpathlineto{\pgfqpoint{0.866055in}{1.255379in}}%
\pgfpathlineto{\pgfqpoint{0.867422in}{1.257378in}}%
\pgfpathlineto{\pgfqpoint{0.870156in}{1.262570in}}%
\pgfpathlineto{\pgfqpoint{0.874258in}{1.258663in}}%
\pgfpathlineto{\pgfqpoint{0.875625in}{1.262443in}}%
\pgfpathlineto{\pgfqpoint{0.878359in}{1.259729in}}%
\pgfpathlineto{\pgfqpoint{0.879727in}{1.254717in}}%
\pgfpathlineto{\pgfqpoint{0.881094in}{1.254909in}}%
\pgfpathlineto{\pgfqpoint{0.883828in}{1.251997in}}%
\pgfpathlineto{\pgfqpoint{0.885195in}{1.254201in}}%
\pgfpathlineto{\pgfqpoint{0.887930in}{1.249531in}}%
\pgfpathlineto{\pgfqpoint{0.890664in}{1.250629in}}%
\pgfpathlineto{\pgfqpoint{0.892031in}{1.250131in}}%
\pgfpathlineto{\pgfqpoint{0.893398in}{1.246778in}}%
\pgfpathlineto{\pgfqpoint{0.894766in}{1.247838in}}%
\pgfpathlineto{\pgfqpoint{0.900234in}{1.258277in}}%
\pgfpathlineto{\pgfqpoint{0.901602in}{1.257949in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.905703in}{1.258821in}}%
\pgfpathlineto{\pgfqpoint{0.908438in}{1.254013in}}%
\pgfpathlineto{\pgfqpoint{0.909805in}{1.251104in}}%
\pgfpathlineto{\pgfqpoint{0.912539in}{1.251710in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{1.253068in}}%
\pgfpathlineto{\pgfqpoint{0.916641in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{0.918008in}{1.249045in}}%
\pgfpathlineto{\pgfqpoint{0.926211in}{1.248564in}}%
\pgfpathlineto{\pgfqpoint{0.928945in}{1.248364in}}%
\pgfpathlineto{\pgfqpoint{0.930312in}{1.247155in}}%
\pgfpathlineto{\pgfqpoint{0.931680in}{1.248809in}}%
\pgfpathlineto{\pgfqpoint{0.934414in}{1.255389in}}%
\pgfpathlineto{\pgfqpoint{0.937148in}{1.257522in}}%
\pgfpathlineto{\pgfqpoint{0.941250in}{1.252401in}}%
\pgfpathlineto{\pgfqpoint{0.946719in}{1.258226in}}%
\pgfpathlineto{\pgfqpoint{0.948086in}{1.252390in}}%
\pgfpathlineto{\pgfqpoint{0.950820in}{1.261624in}}%
\pgfpathlineto{\pgfqpoint{0.952187in}{1.263861in}}%
\pgfpathlineto{\pgfqpoint{0.954922in}{1.261946in}}%
\pgfpathlineto{\pgfqpoint{0.957656in}{1.256656in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{1.247206in}}%
\pgfpathlineto{\pgfqpoint{0.964492in}{1.253513in}}%
\pgfpathlineto{\pgfqpoint{0.965859in}{1.252155in}}%
\pgfpathlineto{\pgfqpoint{0.967227in}{1.252957in}}%
\pgfpathlineto{\pgfqpoint{0.968594in}{1.252102in}}%
\pgfpathlineto{\pgfqpoint{0.969961in}{1.253520in}}%
\pgfpathlineto{\pgfqpoint{0.974063in}{1.248772in}}%
\pgfpathlineto{\pgfqpoint{0.978164in}{1.255379in}}%
\pgfpathlineto{\pgfqpoint{0.979531in}{1.255910in}}%
\pgfpathlineto{\pgfqpoint{0.982266in}{1.260592in}}%
\pgfpathlineto{\pgfqpoint{0.983633in}{1.261820in}}%
\pgfpathlineto{\pgfqpoint{0.986367in}{1.259037in}}%
\pgfpathlineto{\pgfqpoint{0.991836in}{1.255749in}}%
\pgfpathlineto{\pgfqpoint{0.993203in}{1.254710in}}%
\pgfpathlineto{\pgfqpoint{0.998672in}{1.266403in}}%
\pgfpathlineto{\pgfqpoint{1.000039in}{1.267640in}}%
\pgfpathlineto{\pgfqpoint{1.001406in}{1.271184in}}%
\pgfpathlineto{\pgfqpoint{1.005508in}{1.271695in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.276712in}}%
\pgfpathlineto{\pgfqpoint{1.012344in}{1.275444in}}%
\pgfpathlineto{\pgfqpoint{1.015078in}{1.268083in}}%
\pgfpathlineto{\pgfqpoint{1.016445in}{1.269409in}}%
\pgfpathlineto{\pgfqpoint{1.020547in}{1.285945in}}%
\pgfpathlineto{\pgfqpoint{1.021914in}{1.283225in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.286836in}}%
\pgfpathlineto{\pgfqpoint{1.024648in}{1.285486in}}%
\pgfpathlineto{\pgfqpoint{1.027383in}{1.275471in}}%
\pgfpathlineto{\pgfqpoint{1.031484in}{1.271177in}}%
\pgfpathlineto{\pgfqpoint{1.032852in}{1.269619in}}%
\pgfpathlineto{\pgfqpoint{1.035586in}{1.263467in}}%
\pgfpathlineto{\pgfqpoint{1.038320in}{1.264606in}}%
\pgfpathlineto{\pgfqpoint{1.041055in}{1.262656in}}%
\pgfpathlineto{\pgfqpoint{1.045156in}{1.262714in}}%
\pgfpathlineto{\pgfqpoint{1.046523in}{1.263736in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{1.259241in}}%
\pgfpathlineto{\pgfqpoint{1.050625in}{1.260725in}}%
\pgfpathlineto{\pgfqpoint{1.053359in}{1.265581in}}%
\pgfpathlineto{\pgfqpoint{1.054727in}{1.263203in}}%
\pgfpathlineto{\pgfqpoint{1.056094in}{1.264902in}}%
\pgfpathlineto{\pgfqpoint{1.060195in}{1.265160in}}%
\pgfpathlineto{\pgfqpoint{1.064297in}{1.266642in}}%
\pgfpathlineto{\pgfqpoint{1.065664in}{1.265845in}}%
\pgfpathlineto{\pgfqpoint{1.067031in}{1.263756in}}%
\pgfpathlineto{\pgfqpoint{1.068398in}{1.258751in}}%
\pgfpathlineto{\pgfqpoint{1.069766in}{1.259008in}}%
\pgfpathlineto{\pgfqpoint{1.073867in}{1.271623in}}%
\pgfpathlineto{\pgfqpoint{1.075234in}{1.274148in}}%
\pgfpathlineto{\pgfqpoint{1.076602in}{1.274106in}}%
\pgfpathlineto{\pgfqpoint{1.077969in}{1.275389in}}%
\pgfpathlineto{\pgfqpoint{1.083438in}{1.267372in}}%
\pgfpathlineto{\pgfqpoint{1.084805in}{1.267393in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{1.269829in}}%
\pgfpathlineto{\pgfqpoint{1.090273in}{1.269456in}}%
\pgfpathlineto{\pgfqpoint{1.094375in}{1.263746in}}%
\pgfpathlineto{\pgfqpoint{1.098477in}{1.263388in}}%
\pgfpathlineto{\pgfqpoint{1.101211in}{1.255668in}}%
\pgfpathlineto{\pgfqpoint{1.102578in}{1.254974in}}%
\pgfpathlineto{\pgfqpoint{1.105312in}{1.257498in}}%
\pgfpathlineto{\pgfqpoint{1.106680in}{1.257602in}}%
\pgfpathlineto{\pgfqpoint{1.108047in}{1.259871in}}%
\pgfpathlineto{\pgfqpoint{1.109414in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.110781in}{1.258158in}}%
\pgfpathlineto{\pgfqpoint{1.113516in}{1.260655in}}%
\pgfpathlineto{\pgfqpoint{1.117617in}{1.262272in}}%
\pgfpathlineto{\pgfqpoint{1.118984in}{1.260505in}}%
\pgfpathlineto{\pgfqpoint{1.120352in}{1.261647in}}%
\pgfpathlineto{\pgfqpoint{1.121719in}{1.260035in}}%
\pgfpathlineto{\pgfqpoint{1.125820in}{1.263729in}}%
\pgfpathlineto{\pgfqpoint{1.128555in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{1.131289in}{1.256370in}}%
\pgfpathlineto{\pgfqpoint{1.132656in}{1.257664in}}%
\pgfpathlineto{\pgfqpoint{1.136758in}{1.266869in}}%
\pgfpathlineto{\pgfqpoint{1.149063in}{1.272781in}}%
\pgfpathlineto{\pgfqpoint{1.151797in}{1.271704in}}%
\pgfpathlineto{\pgfqpoint{1.157266in}{1.274564in}}%
\pgfpathlineto{\pgfqpoint{1.161367in}{1.284403in}}%
\pgfpathlineto{\pgfqpoint{1.168203in}{1.274848in}}%
\pgfpathlineto{\pgfqpoint{1.169570in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{1.172305in}{1.274791in}}%
\pgfpathlineto{\pgfqpoint{1.175039in}{1.278287in}}%
\pgfpathlineto{\pgfqpoint{1.176406in}{1.278798in}}%
\pgfpathlineto{\pgfqpoint{1.177773in}{1.276293in}}%
\pgfpathlineto{\pgfqpoint{1.179141in}{1.278241in}}%
\pgfpathlineto{\pgfqpoint{1.180508in}{1.277229in}}%
\pgfpathlineto{\pgfqpoint{1.183242in}{1.284321in}}%
\pgfpathlineto{\pgfqpoint{1.188711in}{1.279770in}}%
\pgfpathlineto{\pgfqpoint{1.190078in}{1.281385in}}%
\pgfpathlineto{\pgfqpoint{1.191445in}{1.280541in}}%
\pgfpathlineto{\pgfqpoint{1.194180in}{1.281608in}}%
\pgfpathlineto{\pgfqpoint{1.198281in}{1.278675in}}%
\pgfpathlineto{\pgfqpoint{1.202383in}{1.280166in}}%
\pgfpathlineto{\pgfqpoint{1.206484in}{1.273059in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.272387in}}%
\pgfpathlineto{\pgfqpoint{1.210586in}{1.275958in}}%
\pgfpathlineto{\pgfqpoint{1.211953in}{1.280964in}}%
\pgfpathlineto{\pgfqpoint{1.213320in}{1.281601in}}%
\pgfpathlineto{\pgfqpoint{1.214687in}{1.278437in}}%
\pgfpathlineto{\pgfqpoint{1.218789in}{1.288085in}}%
\pgfpathlineto{\pgfqpoint{1.221523in}{1.286125in}}%
\pgfpathlineto{\pgfqpoint{1.222891in}{1.281551in}}%
\pgfpathlineto{\pgfqpoint{1.231094in}{1.279482in}}%
\pgfpathlineto{\pgfqpoint{1.233828in}{1.276320in}}%
\pgfpathlineto{\pgfqpoint{1.235195in}{1.276720in}}%
\pgfpathlineto{\pgfqpoint{1.236563in}{1.279336in}}%
\pgfpathlineto{\pgfqpoint{1.240664in}{1.280156in}}%
\pgfpathlineto{\pgfqpoint{1.244766in}{1.288414in}}%
\pgfpathlineto{\pgfqpoint{1.247500in}{1.289762in}}%
\pgfpathlineto{\pgfqpoint{1.248867in}{1.287045in}}%
\pgfpathlineto{\pgfqpoint{1.250234in}{1.281127in}}%
\pgfpathlineto{\pgfqpoint{1.251602in}{1.280333in}}%
\pgfpathlineto{\pgfqpoint{1.254336in}{1.285087in}}%
\pgfpathlineto{\pgfqpoint{1.255703in}{1.288634in}}%
\pgfpathlineto{\pgfqpoint{1.257070in}{1.288346in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{1.263906in}{1.283063in}}%
\pgfpathlineto{\pgfqpoint{1.269375in}{1.281598in}}%
\pgfpathlineto{\pgfqpoint{1.274844in}{1.278276in}}%
\pgfpathlineto{\pgfqpoint{1.281680in}{1.278097in}}%
\pgfpathlineto{\pgfqpoint{1.283047in}{1.278984in}}%
\pgfpathlineto{\pgfqpoint{1.284414in}{1.278508in}}%
\pgfpathlineto{\pgfqpoint{1.287148in}{1.282623in}}%
\pgfpathlineto{\pgfqpoint{1.291250in}{1.283622in}}%
\pgfpathlineto{\pgfqpoint{1.292617in}{1.284477in}}%
\pgfpathlineto{\pgfqpoint{1.298086in}{1.281434in}}%
\pgfpathlineto{\pgfqpoint{1.302188in}{1.289721in}}%
\pgfpathlineto{\pgfqpoint{1.303555in}{1.288923in}}%
\pgfpathlineto{\pgfqpoint{1.306289in}{1.290962in}}%
\pgfpathlineto{\pgfqpoint{1.309023in}{1.292701in}}%
\pgfpathlineto{\pgfqpoint{1.313125in}{1.288929in}}%
\pgfpathlineto{\pgfqpoint{1.315859in}{1.288102in}}%
\pgfpathlineto{\pgfqpoint{1.317227in}{1.289491in}}%
\pgfpathlineto{\pgfqpoint{1.321328in}{1.289498in}}%
\pgfpathlineto{\pgfqpoint{1.324062in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{1.325430in}{1.288197in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{1.289268in}}%
\pgfpathlineto{\pgfqpoint{1.332266in}{1.292058in}}%
\pgfpathlineto{\pgfqpoint{1.335000in}{1.294536in}}%
\pgfpathlineto{\pgfqpoint{1.337734in}{1.293786in}}%
\pgfpathlineto{\pgfqpoint{1.341836in}{1.296161in}}%
\pgfpathlineto{\pgfqpoint{1.348672in}{1.288629in}}%
\pgfpathlineto{\pgfqpoint{1.354141in}{1.292885in}}%
\pgfpathlineto{\pgfqpoint{1.356875in}{1.291135in}}%
\pgfpathlineto{\pgfqpoint{1.359609in}{1.288543in}}%
\pgfpathlineto{\pgfqpoint{1.360977in}{1.289791in}}%
\pgfpathlineto{\pgfqpoint{1.362344in}{1.288513in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{1.292260in}}%
\pgfpathlineto{\pgfqpoint{1.366445in}{1.305125in}}%
\pgfpathlineto{\pgfqpoint{1.369180in}{1.315752in}}%
\pgfpathlineto{\pgfqpoint{1.370547in}{1.318472in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.374648in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{1.376016in}{1.326423in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{1.340012in}}%
\pgfpathlineto{\pgfqpoint{1.381484in}{1.343999in}}%
\pgfpathlineto{\pgfqpoint{1.385586in}{1.337013in}}%
\pgfpathlineto{\pgfqpoint{1.389687in}{1.338390in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{1.335087in}}%
\pgfpathlineto{\pgfqpoint{1.392422in}{1.334822in}}%
\pgfpathlineto{\pgfqpoint{1.393789in}{1.329764in}}%
\pgfpathlineto{\pgfqpoint{1.397891in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{1.399258in}{1.334380in}}%
\pgfpathlineto{\pgfqpoint{1.400625in}{1.331736in}}%
\pgfpathlineto{\pgfqpoint{1.401992in}{1.332136in}}%
\pgfpathlineto{\pgfqpoint{1.403359in}{1.330209in}}%
\pgfpathlineto{\pgfqpoint{1.404727in}{1.331935in}}%
\pgfpathlineto{\pgfqpoint{1.406094in}{1.330786in}}%
\pgfpathlineto{\pgfqpoint{1.407461in}{1.332207in}}%
\pgfpathlineto{\pgfqpoint{1.410195in}{1.322298in}}%
\pgfpathlineto{\pgfqpoint{1.412930in}{1.326334in}}%
\pgfpathlineto{\pgfqpoint{1.414297in}{1.323078in}}%
\pgfpathlineto{\pgfqpoint{1.415664in}{1.327141in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.326535in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.327224in}}%
\pgfpathlineto{\pgfqpoint{1.421133in}{1.332232in}}%
\pgfpathlineto{\pgfqpoint{1.423867in}{1.330411in}}%
\pgfpathlineto{\pgfqpoint{1.433437in}{1.321452in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{1.326111in}}%
\pgfpathlineto{\pgfqpoint{1.436172in}{1.318072in}}%
\pgfpathlineto{\pgfqpoint{1.437539in}{1.321678in}}%
\pgfpathlineto{\pgfqpoint{1.438906in}{1.317404in}}%
\pgfpathlineto{\pgfqpoint{1.441641in}{1.330205in}}%
\pgfpathlineto{\pgfqpoint{1.443008in}{1.329735in}}%
\pgfpathlineto{\pgfqpoint{1.444375in}{1.330816in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{1.327464in}}%
\pgfpathlineto{\pgfqpoint{1.447109in}{1.313686in}}%
\pgfpathlineto{\pgfqpoint{1.448477in}{1.316009in}}%
\pgfpathlineto{\pgfqpoint{1.452578in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{1.453945in}{1.331671in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{1.342240in}}%
\pgfpathlineto{\pgfqpoint{1.459414in}{1.347049in}}%
\pgfpathlineto{\pgfqpoint{1.460781in}{1.346967in}}%
\pgfpathlineto{\pgfqpoint{1.462148in}{1.352633in}}%
\pgfpathlineto{\pgfqpoint{1.464883in}{1.353279in}}%
\pgfpathlineto{\pgfqpoint{1.466250in}{1.352070in}}%
\pgfpathlineto{\pgfqpoint{1.468984in}{1.359478in}}%
\pgfpathlineto{\pgfqpoint{1.473086in}{1.369385in}}%
\pgfpathlineto{\pgfqpoint{1.474453in}{1.370115in}}%
\pgfpathlineto{\pgfqpoint{1.475820in}{1.369109in}}%
\pgfpathlineto{\pgfqpoint{1.479922in}{1.381170in}}%
\pgfpathlineto{\pgfqpoint{1.481289in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{1.482656in}{1.378524in}}%
\pgfpathlineto{\pgfqpoint{1.484023in}{1.377498in}}%
\pgfpathlineto{\pgfqpoint{1.485391in}{1.383431in}}%
\pgfpathlineto{\pgfqpoint{1.486758in}{1.380687in}}%
\pgfpathlineto{\pgfqpoint{1.488125in}{1.375156in}}%
\pgfpathlineto{\pgfqpoint{1.490859in}{1.373982in}}%
\pgfpathlineto{\pgfqpoint{1.492227in}{1.368858in}}%
\pgfpathlineto{\pgfqpoint{1.493594in}{1.368960in}}%
\pgfpathlineto{\pgfqpoint{1.494961in}{1.371366in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{1.365367in}}%
\pgfpathlineto{\pgfqpoint{1.497695in}{1.369345in}}%
\pgfpathlineto{\pgfqpoint{1.499062in}{1.368751in}}%
\pgfpathlineto{\pgfqpoint{1.500430in}{1.370698in}}%
\pgfpathlineto{\pgfqpoint{1.503164in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{1.505898in}{1.375440in}}%
\pgfpathlineto{\pgfqpoint{1.507266in}{1.371856in}}%
\pgfpathlineto{\pgfqpoint{1.508633in}{1.373540in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{1.372649in}}%
\pgfpathlineto{\pgfqpoint{1.511367in}{1.377730in}}%
\pgfpathlineto{\pgfqpoint{1.514102in}{1.375432in}}%
\pgfpathlineto{\pgfqpoint{1.515469in}{1.378186in}}%
\pgfpathlineto{\pgfqpoint{1.518203in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.519570in}{1.384641in}}%
\pgfpathlineto{\pgfqpoint{1.520938in}{1.382989in}}%
\pgfpathlineto{\pgfqpoint{1.522305in}{1.387535in}}%
\pgfpathlineto{\pgfqpoint{1.523672in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.527773in}{1.387826in}}%
\pgfpathlineto{\pgfqpoint{1.530508in}{1.381174in}}%
\pgfpathlineto{\pgfqpoint{1.531875in}{1.388762in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.389263in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{1.388118in}}%
\pgfpathlineto{\pgfqpoint{1.537344in}{1.391410in}}%
\pgfpathlineto{\pgfqpoint{1.538711in}{1.386492in}}%
\pgfpathlineto{\pgfqpoint{1.541445in}{1.392701in}}%
\pgfpathlineto{\pgfqpoint{1.542813in}{1.397066in}}%
\pgfpathlineto{\pgfqpoint{1.544180in}{1.394916in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{1.401342in}}%
\pgfpathlineto{\pgfqpoint{1.549648in}{1.400988in}}%
\pgfpathlineto{\pgfqpoint{1.552383in}{1.397688in}}%
\pgfpathlineto{\pgfqpoint{1.559219in}{1.387650in}}%
\pgfpathlineto{\pgfqpoint{1.563320in}{1.397821in}}%
\pgfpathlineto{\pgfqpoint{1.564688in}{1.397527in}}%
\pgfpathlineto{\pgfqpoint{1.566055in}{1.400469in}}%
\pgfpathlineto{\pgfqpoint{1.567422in}{1.396542in}}%
\pgfpathlineto{\pgfqpoint{1.570156in}{1.401455in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.399256in}}%
\pgfpathlineto{\pgfqpoint{1.576992in}{1.413688in}}%
\pgfpathlineto{\pgfqpoint{1.578359in}{1.413159in}}%
\pgfpathlineto{\pgfqpoint{1.579727in}{1.415670in}}%
\pgfpathlineto{\pgfqpoint{1.586563in}{1.447615in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{1.451025in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{1.590664in}{1.445641in}}%
\pgfpathlineto{\pgfqpoint{1.592031in}{1.434801in}}%
\pgfpathlineto{\pgfqpoint{1.593398in}{1.437201in}}%
\pgfpathlineto{\pgfqpoint{1.594766in}{1.419012in}}%
\pgfpathlineto{\pgfqpoint{1.597500in}{1.417917in}}%
\pgfpathlineto{\pgfqpoint{1.600234in}{1.408139in}}%
\pgfpathlineto{\pgfqpoint{1.601602in}{1.407293in}}%
\pgfpathlineto{\pgfqpoint{1.604336in}{1.413180in}}%
\pgfpathlineto{\pgfqpoint{1.605703in}{1.412868in}}%
\pgfpathlineto{\pgfqpoint{1.607070in}{1.415625in}}%
\pgfpathlineto{\pgfqpoint{1.608437in}{1.410033in}}%
\pgfpathlineto{\pgfqpoint{1.612539in}{1.422062in}}%
\pgfpathlineto{\pgfqpoint{1.613906in}{1.423854in}}%
\pgfpathlineto{\pgfqpoint{1.616641in}{1.413571in}}%
\pgfpathlineto{\pgfqpoint{1.618008in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.620742in}{1.420442in}}%
\pgfpathlineto{\pgfqpoint{1.622109in}{1.417743in}}%
\pgfpathlineto{\pgfqpoint{1.627578in}{1.439321in}}%
\pgfpathlineto{\pgfqpoint{1.628945in}{1.441746in}}%
\pgfpathlineto{\pgfqpoint{1.630313in}{1.440896in}}%
\pgfpathlineto{\pgfqpoint{1.633047in}{1.442874in}}%
\pgfpathlineto{\pgfqpoint{1.635781in}{1.427340in}}%
\pgfpathlineto{\pgfqpoint{1.637148in}{1.423637in}}%
\pgfpathlineto{\pgfqpoint{1.638516in}{1.423160in}}%
\pgfpathlineto{\pgfqpoint{1.639883in}{1.438887in}}%
\pgfpathlineto{\pgfqpoint{1.641250in}{1.436368in}}%
\pgfpathlineto{\pgfqpoint{1.642617in}{1.427690in}}%
\pgfpathlineto{\pgfqpoint{1.643984in}{1.436138in}}%
\pgfpathlineto{\pgfqpoint{1.645352in}{1.437342in}}%
\pgfpathlineto{\pgfqpoint{1.646719in}{1.431998in}}%
\pgfpathlineto{\pgfqpoint{1.650820in}{1.445317in}}%
\pgfpathlineto{\pgfqpoint{1.653555in}{1.452269in}}%
\pgfpathlineto{\pgfqpoint{1.656289in}{1.452828in}}%
\pgfpathlineto{\pgfqpoint{1.659023in}{1.450192in}}%
\pgfpathlineto{\pgfqpoint{1.661758in}{1.458132in}}%
\pgfpathlineto{\pgfqpoint{1.665859in}{1.455884in}}%
\pgfpathlineto{\pgfqpoint{1.667227in}{1.458244in}}%
\pgfpathlineto{\pgfqpoint{1.669961in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.671328in}{1.455119in}}%
\pgfpathlineto{\pgfqpoint{1.672695in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{1.675430in}{1.456486in}}%
\pgfpathlineto{\pgfqpoint{1.676797in}{1.456221in}}%
\pgfpathlineto{\pgfqpoint{1.679531in}{1.457468in}}%
\pgfpathlineto{\pgfqpoint{1.680898in}{1.455379in}}%
\pgfpathlineto{\pgfqpoint{1.683633in}{1.454800in}}%
\pgfpathlineto{\pgfqpoint{1.687734in}{1.452074in}}%
\pgfpathlineto{\pgfqpoint{1.689102in}{1.452139in}}%
\pgfpathlineto{\pgfqpoint{1.691836in}{1.456806in}}%
\pgfpathlineto{\pgfqpoint{1.693203in}{1.458784in}}%
\pgfpathlineto{\pgfqpoint{1.694570in}{1.457639in}}%
\pgfpathlineto{\pgfqpoint{1.695938in}{1.453340in}}%
\pgfpathlineto{\pgfqpoint{1.698672in}{1.467711in}}%
\pgfpathlineto{\pgfqpoint{1.700039in}{1.465921in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{1.463592in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{1.465054in}}%
\pgfpathlineto{\pgfqpoint{1.704141in}{1.462585in}}%
\pgfpathlineto{\pgfqpoint{1.706875in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{1.708242in}{1.452829in}}%
\pgfpathlineto{\pgfqpoint{1.709609in}{1.453154in}}%
\pgfpathlineto{\pgfqpoint{1.710977in}{1.454630in}}%
\pgfpathlineto{\pgfqpoint{1.715078in}{1.461666in}}%
\pgfpathlineto{\pgfqpoint{1.716445in}{1.463266in}}%
\pgfpathlineto{\pgfqpoint{1.720547in}{1.472965in}}%
\pgfpathlineto{\pgfqpoint{1.721914in}{1.473463in}}%
\pgfpathlineto{\pgfqpoint{1.728750in}{1.465429in}}%
\pgfpathlineto{\pgfqpoint{1.731484in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{1.732852in}{1.470298in}}%
\pgfpathlineto{\pgfqpoint{1.734219in}{1.473467in}}%
\pgfpathlineto{\pgfqpoint{1.736953in}{1.469684in}}%
\pgfpathlineto{\pgfqpoint{1.738320in}{1.472366in}}%
\pgfpathlineto{\pgfqpoint{1.739688in}{1.470219in}}%
\pgfpathlineto{\pgfqpoint{1.743789in}{1.478192in}}%
\pgfpathlineto{\pgfqpoint{1.750625in}{1.486120in}}%
\pgfpathlineto{\pgfqpoint{1.751992in}{1.481102in}}%
\pgfpathlineto{\pgfqpoint{1.753359in}{1.481225in}}%
\pgfpathlineto{\pgfqpoint{1.756094in}{1.490694in}}%
\pgfpathlineto{\pgfqpoint{1.757461in}{1.491540in}}%
\pgfpathlineto{\pgfqpoint{1.758828in}{1.485947in}}%
\pgfpathlineto{\pgfqpoint{1.760195in}{1.493725in}}%
\pgfpathlineto{\pgfqpoint{1.761563in}{1.492470in}}%
\pgfpathlineto{\pgfqpoint{1.762930in}{1.489620in}}%
\pgfpathlineto{\pgfqpoint{1.764297in}{1.490425in}}%
\pgfpathlineto{\pgfqpoint{1.767031in}{1.478603in}}%
\pgfpathlineto{\pgfqpoint{1.769766in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.776602in}{1.494835in}}%
\pgfpathlineto{\pgfqpoint{1.779336in}{1.493319in}}%
\pgfpathlineto{\pgfqpoint{1.783438in}{1.504643in}}%
\pgfpathlineto{\pgfqpoint{1.786172in}{1.504719in}}%
\pgfpathlineto{\pgfqpoint{1.788906in}{1.509212in}}%
\pgfpathlineto{\pgfqpoint{1.791641in}{1.497865in}}%
\pgfpathlineto{\pgfqpoint{1.793008in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{1.794375in}{1.503998in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.502800in}}%
\pgfpathlineto{\pgfqpoint{1.797109in}{1.503220in}}%
\pgfpathlineto{\pgfqpoint{1.799844in}{1.508380in}}%
\pgfpathlineto{\pgfqpoint{1.802578in}{1.501516in}}%
\pgfpathlineto{\pgfqpoint{1.806680in}{1.505649in}}%
\pgfpathlineto{\pgfqpoint{1.809414in}{1.513065in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.512198in}}%
\pgfpathlineto{\pgfqpoint{1.812148in}{1.512944in}}%
\pgfpathlineto{\pgfqpoint{1.816250in}{1.498633in}}%
\pgfpathlineto{\pgfqpoint{1.818984in}{1.504365in}}%
\pgfpathlineto{\pgfqpoint{1.820352in}{1.507645in}}%
\pgfpathlineto{\pgfqpoint{1.821719in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{1.824453in}{1.514299in}}%
\pgfpathlineto{\pgfqpoint{1.827187in}{1.509893in}}%
\pgfpathlineto{\pgfqpoint{1.828555in}{1.512710in}}%
\pgfpathlineto{\pgfqpoint{1.832656in}{1.508389in}}%
\pgfpathlineto{\pgfqpoint{1.834023in}{1.507389in}}%
\pgfpathlineto{\pgfqpoint{1.835391in}{1.508030in}}%
\pgfpathlineto{\pgfqpoint{1.836758in}{1.505061in}}%
\pgfpathlineto{\pgfqpoint{1.838125in}{1.504910in}}%
\pgfpathlineto{\pgfqpoint{1.840859in}{1.501917in}}%
\pgfpathlineto{\pgfqpoint{1.843594in}{1.496453in}}%
\pgfpathlineto{\pgfqpoint{1.846328in}{1.496600in}}%
\pgfpathlineto{\pgfqpoint{1.847695in}{1.496698in}}%
\pgfpathlineto{\pgfqpoint{1.849063in}{1.492925in}}%
\pgfpathlineto{\pgfqpoint{1.854531in}{1.505583in}}%
\pgfpathlineto{\pgfqpoint{1.855898in}{1.506033in}}%
\pgfpathlineto{\pgfqpoint{1.858633in}{1.516448in}}%
\pgfpathlineto{\pgfqpoint{1.858633in}{1.516448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.403636in}}%
\pgfpathlineto{\pgfqpoint{0.461367in}{0.603400in}}%
\pgfpathlineto{\pgfqpoint{0.466836in}{0.712984in}}%
\pgfpathlineto{\pgfqpoint{0.472305in}{0.776302in}}%
\pgfpathlineto{\pgfqpoint{0.480508in}{0.822140in}}%
\pgfpathlineto{\pgfqpoint{0.481875in}{0.828133in}}%
\pgfpathlineto{\pgfqpoint{0.487344in}{0.877955in}}%
\pgfpathlineto{\pgfqpoint{0.494180in}{0.903008in}}%
\pgfpathlineto{\pgfqpoint{0.495547in}{0.903656in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{0.910901in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.909854in}}%
\pgfpathlineto{\pgfqpoint{0.499648in}{0.911470in}}%
\pgfpathlineto{\pgfqpoint{0.501016in}{0.910572in}}%
\pgfpathlineto{\pgfqpoint{0.506484in}{0.913506in}}%
\pgfpathlineto{\pgfqpoint{0.509219in}{0.924209in}}%
\pgfpathlineto{\pgfqpoint{0.514687in}{0.933987in}}%
\pgfpathlineto{\pgfqpoint{0.516055in}{0.934264in}}%
\pgfpathlineto{\pgfqpoint{0.520156in}{0.945404in}}%
\pgfpathlineto{\pgfqpoint{0.522891in}{0.956362in}}%
\pgfpathlineto{\pgfqpoint{0.528359in}{0.965919in}}%
\pgfpathlineto{\pgfqpoint{0.529727in}{0.964587in}}%
\pgfpathlineto{\pgfqpoint{0.531094in}{0.966160in}}%
\pgfpathlineto{\pgfqpoint{0.533828in}{0.975527in}}%
\pgfpathlineto{\pgfqpoint{0.536563in}{0.983367in}}%
\pgfpathlineto{\pgfqpoint{0.537930in}{0.983053in}}%
\pgfpathlineto{\pgfqpoint{0.539297in}{0.985615in}}%
\pgfpathlineto{\pgfqpoint{0.540664in}{0.983849in}}%
\pgfpathlineto{\pgfqpoint{0.544766in}{0.991298in}}%
\pgfpathlineto{\pgfqpoint{0.547500in}{0.997730in}}%
\pgfpathlineto{\pgfqpoint{0.550234in}{0.994981in}}%
\pgfpathlineto{\pgfqpoint{0.551602in}{0.998859in}}%
\pgfpathlineto{\pgfqpoint{0.554336in}{1.014104in}}%
\pgfpathlineto{\pgfqpoint{0.555703in}{1.013262in}}%
\pgfpathlineto{\pgfqpoint{0.559805in}{1.003526in}}%
\pgfpathlineto{\pgfqpoint{0.561172in}{1.003928in}}%
\pgfpathlineto{\pgfqpoint{0.563906in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{0.568008in}{1.002824in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{1.002041in}}%
\pgfpathlineto{\pgfqpoint{0.572109in}{1.005206in}}%
\pgfpathlineto{\pgfqpoint{0.576211in}{1.000377in}}%
\pgfpathlineto{\pgfqpoint{0.580313in}{1.014277in}}%
\pgfpathlineto{\pgfqpoint{0.584414in}{1.019659in}}%
\pgfpathlineto{\pgfqpoint{0.585781in}{1.020567in}}%
\pgfpathlineto{\pgfqpoint{0.588516in}{1.017012in}}%
\pgfpathlineto{\pgfqpoint{0.592617in}{1.024056in}}%
\pgfpathlineto{\pgfqpoint{0.596719in}{1.022391in}}%
\pgfpathlineto{\pgfqpoint{0.599453in}{1.023065in}}%
\pgfpathlineto{\pgfqpoint{0.600820in}{1.022900in}}%
\pgfpathlineto{\pgfqpoint{0.603555in}{1.020395in}}%
\pgfpathlineto{\pgfqpoint{0.607656in}{1.022501in}}%
\pgfpathlineto{\pgfqpoint{0.609023in}{1.021395in}}%
\pgfpathlineto{\pgfqpoint{0.610391in}{1.023684in}}%
\pgfpathlineto{\pgfqpoint{0.613125in}{1.022674in}}%
\pgfpathlineto{\pgfqpoint{0.614492in}{1.027410in}}%
\pgfpathlineto{\pgfqpoint{0.615859in}{1.028074in}}%
\pgfpathlineto{\pgfqpoint{0.618594in}{1.034887in}}%
\pgfpathlineto{\pgfqpoint{0.625430in}{1.054229in}}%
\pgfpathlineto{\pgfqpoint{0.628164in}{1.054556in}}%
\pgfpathlineto{\pgfqpoint{0.629531in}{1.054867in}}%
\pgfpathlineto{\pgfqpoint{0.630898in}{1.057031in}}%
\pgfpathlineto{\pgfqpoint{0.633633in}{1.055524in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.056439in}}%
\pgfpathlineto{\pgfqpoint{0.637734in}{1.053462in}}%
\pgfpathlineto{\pgfqpoint{0.640469in}{1.056902in}}%
\pgfpathlineto{\pgfqpoint{0.643203in}{1.059795in}}%
\pgfpathlineto{\pgfqpoint{0.644570in}{1.062361in}}%
\pgfpathlineto{\pgfqpoint{0.645938in}{1.061844in}}%
\pgfpathlineto{\pgfqpoint{0.647305in}{1.058231in}}%
\pgfpathlineto{\pgfqpoint{0.650039in}{1.064589in}}%
\pgfpathlineto{\pgfqpoint{0.651406in}{1.066724in}}%
\pgfpathlineto{\pgfqpoint{0.652773in}{1.063101in}}%
\pgfpathlineto{\pgfqpoint{0.654141in}{1.063257in}}%
\pgfpathlineto{\pgfqpoint{0.655508in}{1.067535in}}%
\pgfpathlineto{\pgfqpoint{0.656875in}{1.062680in}}%
\pgfpathlineto{\pgfqpoint{0.660977in}{1.068514in}}%
\pgfpathlineto{\pgfqpoint{0.662344in}{1.069143in}}%
\pgfpathlineto{\pgfqpoint{0.665078in}{1.062969in}}%
\pgfpathlineto{\pgfqpoint{0.667813in}{1.066240in}}%
\pgfpathlineto{\pgfqpoint{0.669180in}{1.069279in}}%
\pgfpathlineto{\pgfqpoint{0.671914in}{1.068945in}}%
\pgfpathlineto{\pgfqpoint{0.674648in}{1.065871in}}%
\pgfpathlineto{\pgfqpoint{0.677383in}{1.064959in}}%
\pgfpathlineto{\pgfqpoint{0.681484in}{1.061165in}}%
\pgfpathlineto{\pgfqpoint{0.684219in}{1.059110in}}%
\pgfpathlineto{\pgfqpoint{0.688320in}{1.057488in}}%
\pgfpathlineto{\pgfqpoint{0.695156in}{1.055720in}}%
\pgfpathlineto{\pgfqpoint{0.697891in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{0.701992in}{1.062010in}}%
\pgfpathlineto{\pgfqpoint{0.704727in}{1.060522in}}%
\pgfpathlineto{\pgfqpoint{0.707461in}{1.063693in}}%
\pgfpathlineto{\pgfqpoint{0.710195in}{1.063308in}}%
\pgfpathlineto{\pgfqpoint{0.714297in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{0.715664in}{1.062958in}}%
\pgfpathlineto{\pgfqpoint{0.722500in}{1.067503in}}%
\pgfpathlineto{\pgfqpoint{0.727969in}{1.061004in}}%
\pgfpathlineto{\pgfqpoint{0.732070in}{1.064458in}}%
\pgfpathlineto{\pgfqpoint{0.733437in}{1.064662in}}%
\pgfpathlineto{\pgfqpoint{0.734805in}{1.066824in}}%
\pgfpathlineto{\pgfqpoint{0.736172in}{1.066726in}}%
\pgfpathlineto{\pgfqpoint{0.738906in}{1.070628in}}%
\pgfpathlineto{\pgfqpoint{0.740273in}{1.072893in}}%
\pgfpathlineto{\pgfqpoint{0.741641in}{1.072673in}}%
\pgfpathlineto{\pgfqpoint{0.744375in}{1.068846in}}%
\pgfpathlineto{\pgfqpoint{0.753945in}{1.062197in}}%
\pgfpathlineto{\pgfqpoint{0.756680in}{1.064166in}}%
\pgfpathlineto{\pgfqpoint{0.759414in}{1.068768in}}%
\pgfpathlineto{\pgfqpoint{0.760781in}{1.068703in}}%
\pgfpathlineto{\pgfqpoint{0.763516in}{1.073220in}}%
\pgfpathlineto{\pgfqpoint{0.766250in}{1.074450in}}%
\pgfpathlineto{\pgfqpoint{0.778555in}{1.076926in}}%
\pgfpathlineto{\pgfqpoint{0.782656in}{1.074642in}}%
\pgfpathlineto{\pgfqpoint{0.796328in}{1.083554in}}%
\pgfpathlineto{\pgfqpoint{0.797695in}{1.083218in}}%
\pgfpathlineto{\pgfqpoint{0.803164in}{1.086201in}}%
\pgfpathlineto{\pgfqpoint{0.807266in}{1.083603in}}%
\pgfpathlineto{\pgfqpoint{0.808633in}{1.083898in}}%
\pgfpathlineto{\pgfqpoint{0.811367in}{1.081822in}}%
\pgfpathlineto{\pgfqpoint{0.812734in}{1.080260in}}%
\pgfpathlineto{\pgfqpoint{0.815469in}{1.082467in}}%
\pgfpathlineto{\pgfqpoint{0.816836in}{1.080508in}}%
\pgfpathlineto{\pgfqpoint{0.818203in}{1.081441in}}%
\pgfpathlineto{\pgfqpoint{0.819570in}{1.077620in}}%
\pgfpathlineto{\pgfqpoint{0.822305in}{1.078462in}}%
\pgfpathlineto{\pgfqpoint{0.825039in}{1.079540in}}%
\pgfpathlineto{\pgfqpoint{0.826406in}{1.079924in}}%
\pgfpathlineto{\pgfqpoint{0.829141in}{1.077966in}}%
\pgfpathlineto{\pgfqpoint{0.833242in}{1.076980in}}%
\pgfpathlineto{\pgfqpoint{0.840078in}{1.073601in}}%
\pgfpathlineto{\pgfqpoint{0.842812in}{1.075319in}}%
\pgfpathlineto{\pgfqpoint{0.856484in}{1.075827in}}%
\pgfpathlineto{\pgfqpoint{0.857852in}{1.077078in}}%
\pgfpathlineto{\pgfqpoint{0.860586in}{1.081932in}}%
\pgfpathlineto{\pgfqpoint{0.861953in}{1.082891in}}%
\pgfpathlineto{\pgfqpoint{0.863320in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{0.866055in}{1.085972in}}%
\pgfpathlineto{\pgfqpoint{0.867422in}{1.085355in}}%
\pgfpathlineto{\pgfqpoint{0.870156in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{0.871523in}{1.091249in}}%
\pgfpathlineto{\pgfqpoint{0.874258in}{1.095899in}}%
\pgfpathlineto{\pgfqpoint{0.878359in}{1.096396in}}%
\pgfpathlineto{\pgfqpoint{0.879727in}{1.094321in}}%
\pgfpathlineto{\pgfqpoint{0.882461in}{1.094835in}}%
\pgfpathlineto{\pgfqpoint{0.885195in}{1.091301in}}%
\pgfpathlineto{\pgfqpoint{0.886563in}{1.093394in}}%
\pgfpathlineto{\pgfqpoint{0.887930in}{1.090866in}}%
\pgfpathlineto{\pgfqpoint{0.890664in}{1.095639in}}%
\pgfpathlineto{\pgfqpoint{0.896133in}{1.095034in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{1.099989in}}%
\pgfpathlineto{\pgfqpoint{0.900234in}{1.102188in}}%
\pgfpathlineto{\pgfqpoint{0.901602in}{1.101634in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{1.102411in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{1.098262in}}%
\pgfpathlineto{\pgfqpoint{0.911172in}{1.095701in}}%
\pgfpathlineto{\pgfqpoint{0.916641in}{1.105982in}}%
\pgfpathlineto{\pgfqpoint{0.918008in}{1.106209in}}%
\pgfpathlineto{\pgfqpoint{0.919375in}{1.107567in}}%
\pgfpathlineto{\pgfqpoint{0.923477in}{1.104292in}}%
\pgfpathlineto{\pgfqpoint{0.926211in}{1.104671in}}%
\pgfpathlineto{\pgfqpoint{0.928945in}{1.108679in}}%
\pgfpathlineto{\pgfqpoint{0.931680in}{1.107611in}}%
\pgfpathlineto{\pgfqpoint{0.933047in}{1.108456in}}%
\pgfpathlineto{\pgfqpoint{0.934414in}{1.105837in}}%
\pgfpathlineto{\pgfqpoint{0.939883in}{1.108640in}}%
\pgfpathlineto{\pgfqpoint{0.948086in}{1.101473in}}%
\pgfpathlineto{\pgfqpoint{0.949453in}{1.101614in}}%
\pgfpathlineto{\pgfqpoint{0.950820in}{1.103293in}}%
\pgfpathlineto{\pgfqpoint{0.953555in}{1.100117in}}%
\pgfpathlineto{\pgfqpoint{0.954922in}{1.100232in}}%
\pgfpathlineto{\pgfqpoint{0.956289in}{1.101824in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{1.100514in}}%
\pgfpathlineto{\pgfqpoint{0.963125in}{1.101688in}}%
\pgfpathlineto{\pgfqpoint{0.965859in}{1.102935in}}%
\pgfpathlineto{\pgfqpoint{0.969961in}{1.101251in}}%
\pgfpathlineto{\pgfqpoint{0.971328in}{1.099787in}}%
\pgfpathlineto{\pgfqpoint{0.974063in}{1.092752in}}%
\pgfpathlineto{\pgfqpoint{0.976797in}{1.099553in}}%
\pgfpathlineto{\pgfqpoint{0.980898in}{1.106679in}}%
\pgfpathlineto{\pgfqpoint{0.983633in}{1.111787in}}%
\pgfpathlineto{\pgfqpoint{0.986367in}{1.110736in}}%
\pgfpathlineto{\pgfqpoint{0.990469in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{0.993203in}{1.103571in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{1.103623in}}%
\pgfpathlineto{\pgfqpoint{0.995938in}{1.102234in}}%
\pgfpathlineto{\pgfqpoint{0.998672in}{1.106747in}}%
\pgfpathlineto{\pgfqpoint{1.000039in}{1.105986in}}%
\pgfpathlineto{\pgfqpoint{1.001406in}{1.107200in}}%
\pgfpathlineto{\pgfqpoint{1.002773in}{1.105875in}}%
\pgfpathlineto{\pgfqpoint{1.004141in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{1.010977in}{1.103868in}}%
\pgfpathlineto{\pgfqpoint{1.013711in}{1.105749in}}%
\pgfpathlineto{\pgfqpoint{1.015078in}{1.110457in}}%
\pgfpathlineto{\pgfqpoint{1.017813in}{1.110612in}}%
\pgfpathlineto{\pgfqpoint{1.020547in}{1.115275in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.115867in}}%
\pgfpathlineto{\pgfqpoint{1.027383in}{1.113694in}}%
\pgfpathlineto{\pgfqpoint{1.028750in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{1.036953in}{1.116010in}}%
\pgfpathlineto{\pgfqpoint{1.041055in}{1.116630in}}%
\pgfpathlineto{\pgfqpoint{1.046523in}{1.115265in}}%
\pgfpathlineto{\pgfqpoint{1.051992in}{1.121714in}}%
\pgfpathlineto{\pgfqpoint{1.053359in}{1.122128in}}%
\pgfpathlineto{\pgfqpoint{1.056094in}{1.118948in}}%
\pgfpathlineto{\pgfqpoint{1.057461in}{1.119877in}}%
\pgfpathlineto{\pgfqpoint{1.060195in}{1.114588in}}%
\pgfpathlineto{\pgfqpoint{1.065664in}{1.116197in}}%
\pgfpathlineto{\pgfqpoint{1.067031in}{1.112955in}}%
\pgfpathlineto{\pgfqpoint{1.068398in}{1.112685in}}%
\pgfpathlineto{\pgfqpoint{1.072500in}{1.117413in}}%
\pgfpathlineto{\pgfqpoint{1.075234in}{1.119640in}}%
\pgfpathlineto{\pgfqpoint{1.077969in}{1.120839in}}%
\pgfpathlineto{\pgfqpoint{1.080703in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{1.082070in}{1.120941in}}%
\pgfpathlineto{\pgfqpoint{1.083438in}{1.120089in}}%
\pgfpathlineto{\pgfqpoint{1.086172in}{1.122786in}}%
\pgfpathlineto{\pgfqpoint{1.087539in}{1.123917in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{1.120879in}}%
\pgfpathlineto{\pgfqpoint{1.093008in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{1.094375in}{1.121762in}}%
\pgfpathlineto{\pgfqpoint{1.097109in}{1.123274in}}%
\pgfpathlineto{\pgfqpoint{1.102578in}{1.118592in}}%
\pgfpathlineto{\pgfqpoint{1.103945in}{1.119069in}}%
\pgfpathlineto{\pgfqpoint{1.106680in}{1.125549in}}%
\pgfpathlineto{\pgfqpoint{1.108047in}{1.124816in}}%
\pgfpathlineto{\pgfqpoint{1.110781in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{1.113516in}{1.128192in}}%
\pgfpathlineto{\pgfqpoint{1.116250in}{1.135568in}}%
\pgfpathlineto{\pgfqpoint{1.118984in}{1.135452in}}%
\pgfpathlineto{\pgfqpoint{1.121719in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{1.124453in}{1.133239in}}%
\pgfpathlineto{\pgfqpoint{1.127188in}{1.130547in}}%
\pgfpathlineto{\pgfqpoint{1.131289in}{1.128115in}}%
\pgfpathlineto{\pgfqpoint{1.132656in}{1.125436in}}%
\pgfpathlineto{\pgfqpoint{1.135391in}{1.128961in}}%
\pgfpathlineto{\pgfqpoint{1.142227in}{1.136195in}}%
\pgfpathlineto{\pgfqpoint{1.144961in}{1.133169in}}%
\pgfpathlineto{\pgfqpoint{1.146328in}{1.132986in}}%
\pgfpathlineto{\pgfqpoint{1.147695in}{1.131297in}}%
\pgfpathlineto{\pgfqpoint{1.149063in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{1.151797in}{1.129455in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{1.129593in}}%
\pgfpathlineto{\pgfqpoint{1.158633in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.143096in}}%
\pgfpathlineto{\pgfqpoint{1.166836in}{1.139845in}}%
\pgfpathlineto{\pgfqpoint{1.168203in}{1.140252in}}%
\pgfpathlineto{\pgfqpoint{1.170937in}{1.134731in}}%
\pgfpathlineto{\pgfqpoint{1.172305in}{1.134889in}}%
\pgfpathlineto{\pgfqpoint{1.175039in}{1.140053in}}%
\pgfpathlineto{\pgfqpoint{1.176406in}{1.139819in}}%
\pgfpathlineto{\pgfqpoint{1.177773in}{1.137949in}}%
\pgfpathlineto{\pgfqpoint{1.179141in}{1.140178in}}%
\pgfpathlineto{\pgfqpoint{1.181875in}{1.140207in}}%
\pgfpathlineto{\pgfqpoint{1.184609in}{1.144790in}}%
\pgfpathlineto{\pgfqpoint{1.187344in}{1.143343in}}%
\pgfpathlineto{\pgfqpoint{1.188711in}{1.145507in}}%
\pgfpathlineto{\pgfqpoint{1.194180in}{1.138649in}}%
\pgfpathlineto{\pgfqpoint{1.199648in}{1.134604in}}%
\pgfpathlineto{\pgfqpoint{1.201016in}{1.136506in}}%
\pgfpathlineto{\pgfqpoint{1.206484in}{1.135043in}}%
\pgfpathlineto{\pgfqpoint{1.209219in}{1.143597in}}%
\pgfpathlineto{\pgfqpoint{1.210586in}{1.144609in}}%
\pgfpathlineto{\pgfqpoint{1.214687in}{1.155184in}}%
\pgfpathlineto{\pgfqpoint{1.217422in}{1.156448in}}%
\pgfpathlineto{\pgfqpoint{1.218789in}{1.160635in}}%
\pgfpathlineto{\pgfqpoint{1.225625in}{1.160932in}}%
\pgfpathlineto{\pgfqpoint{1.226992in}{1.163630in}}%
\pgfpathlineto{\pgfqpoint{1.231094in}{1.160040in}}%
\pgfpathlineto{\pgfqpoint{1.232461in}{1.156660in}}%
\pgfpathlineto{\pgfqpoint{1.235195in}{1.159115in}}%
\pgfpathlineto{\pgfqpoint{1.236563in}{1.159779in}}%
\pgfpathlineto{\pgfqpoint{1.239297in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{1.244766in}{1.175166in}}%
\pgfpathlineto{\pgfqpoint{1.246133in}{1.177737in}}%
\pgfpathlineto{\pgfqpoint{1.247500in}{1.177458in}}%
\pgfpathlineto{\pgfqpoint{1.250234in}{1.170513in}}%
\pgfpathlineto{\pgfqpoint{1.252969in}{1.172600in}}%
\pgfpathlineto{\pgfqpoint{1.254336in}{1.172497in}}%
\pgfpathlineto{\pgfqpoint{1.255703in}{1.173711in}}%
\pgfpathlineto{\pgfqpoint{1.257070in}{1.173073in}}%
\pgfpathlineto{\pgfqpoint{1.258438in}{1.169120in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.173087in}}%
\pgfpathlineto{\pgfqpoint{1.262539in}{1.174337in}}%
\pgfpathlineto{\pgfqpoint{1.266641in}{1.177376in}}%
\pgfpathlineto{\pgfqpoint{1.269375in}{1.180228in}}%
\pgfpathlineto{\pgfqpoint{1.276211in}{1.171679in}}%
\pgfpathlineto{\pgfqpoint{1.281680in}{1.171915in}}%
\pgfpathlineto{\pgfqpoint{1.283047in}{1.173386in}}%
\pgfpathlineto{\pgfqpoint{1.284414in}{1.172830in}}%
\pgfpathlineto{\pgfqpoint{1.287148in}{1.168897in}}%
\pgfpathlineto{\pgfqpoint{1.293984in}{1.164810in}}%
\pgfpathlineto{\pgfqpoint{1.295352in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{1.298086in}{1.165312in}}%
\pgfpathlineto{\pgfqpoint{1.299453in}{1.166191in}}%
\pgfpathlineto{\pgfqpoint{1.302188in}{1.165715in}}%
\pgfpathlineto{\pgfqpoint{1.304922in}{1.169539in}}%
\pgfpathlineto{\pgfqpoint{1.306289in}{1.171354in}}%
\pgfpathlineto{\pgfqpoint{1.309023in}{1.169865in}}%
\pgfpathlineto{\pgfqpoint{1.310391in}{1.169302in}}%
\pgfpathlineto{\pgfqpoint{1.311758in}{1.167265in}}%
\pgfpathlineto{\pgfqpoint{1.314492in}{1.169993in}}%
\pgfpathlineto{\pgfqpoint{1.315859in}{1.164703in}}%
\pgfpathlineto{\pgfqpoint{1.318594in}{1.168546in}}%
\pgfpathlineto{\pgfqpoint{1.321328in}{1.166981in}}%
\pgfpathlineto{\pgfqpoint{1.324062in}{1.167960in}}%
\pgfpathlineto{\pgfqpoint{1.325430in}{1.168426in}}%
\pgfpathlineto{\pgfqpoint{1.330898in}{1.163474in}}%
\pgfpathlineto{\pgfqpoint{1.332266in}{1.167388in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{1.165061in}}%
\pgfpathlineto{\pgfqpoint{1.340469in}{1.170062in}}%
\pgfpathlineto{\pgfqpoint{1.343203in}{1.167915in}}%
\pgfpathlineto{\pgfqpoint{1.344570in}{1.166084in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{1.168733in}}%
\pgfpathlineto{\pgfqpoint{1.347305in}{1.166606in}}%
\pgfpathlineto{\pgfqpoint{1.348672in}{1.169996in}}%
\pgfpathlineto{\pgfqpoint{1.351406in}{1.168802in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.167182in}}%
\pgfpathlineto{\pgfqpoint{1.354141in}{1.167322in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{1.164404in}}%
\pgfpathlineto{\pgfqpoint{1.358242in}{1.167474in}}%
\pgfpathlineto{\pgfqpoint{1.360977in}{1.164862in}}%
\pgfpathlineto{\pgfqpoint{1.365078in}{1.173796in}}%
\pgfpathlineto{\pgfqpoint{1.366445in}{1.174347in}}%
\pgfpathlineto{\pgfqpoint{1.369180in}{1.171800in}}%
\pgfpathlineto{\pgfqpoint{1.371914in}{1.168537in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.164895in}}%
\pgfpathlineto{\pgfqpoint{1.374648in}{1.164592in}}%
\pgfpathlineto{\pgfqpoint{1.377383in}{1.166292in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{1.166643in}}%
\pgfpathlineto{\pgfqpoint{1.380117in}{1.165443in}}%
\pgfpathlineto{\pgfqpoint{1.381484in}{1.166274in}}%
\pgfpathlineto{\pgfqpoint{1.384219in}{1.163330in}}%
\pgfpathlineto{\pgfqpoint{1.385586in}{1.160444in}}%
\pgfpathlineto{\pgfqpoint{1.388320in}{1.160999in}}%
\pgfpathlineto{\pgfqpoint{1.392422in}{1.158879in}}%
\pgfpathlineto{\pgfqpoint{1.393789in}{1.158179in}}%
\pgfpathlineto{\pgfqpoint{1.396523in}{1.166619in}}%
\pgfpathlineto{\pgfqpoint{1.397891in}{1.167092in}}%
\pgfpathlineto{\pgfqpoint{1.400625in}{1.170529in}}%
\pgfpathlineto{\pgfqpoint{1.404727in}{1.173331in}}%
\pgfpathlineto{\pgfqpoint{1.406094in}{1.172115in}}%
\pgfpathlineto{\pgfqpoint{1.408828in}{1.163344in}}%
\pgfpathlineto{\pgfqpoint{1.411563in}{1.163735in}}%
\pgfpathlineto{\pgfqpoint{1.417031in}{1.172388in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.172861in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.171776in}}%
\pgfpathlineto{\pgfqpoint{1.422500in}{1.188091in}}%
\pgfpathlineto{\pgfqpoint{1.423867in}{1.189366in}}%
\pgfpathlineto{\pgfqpoint{1.426602in}{1.193070in}}%
\pgfpathlineto{\pgfqpoint{1.427969in}{1.194034in}}%
\pgfpathlineto{\pgfqpoint{1.429336in}{1.193189in}}%
\pgfpathlineto{\pgfqpoint{1.430703in}{1.193821in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{1.190390in}}%
\pgfpathlineto{\pgfqpoint{1.437539in}{1.178265in}}%
\pgfpathlineto{\pgfqpoint{1.438906in}{1.178062in}}%
\pgfpathlineto{\pgfqpoint{1.440273in}{1.181989in}}%
\pgfpathlineto{\pgfqpoint{1.443008in}{1.198102in}}%
\pgfpathlineto{\pgfqpoint{1.447109in}{1.188525in}}%
\pgfpathlineto{\pgfqpoint{1.449844in}{1.175872in}}%
\pgfpathlineto{\pgfqpoint{1.451211in}{1.176652in}}%
\pgfpathlineto{\pgfqpoint{1.452578in}{1.173664in}}%
\pgfpathlineto{\pgfqpoint{1.453945in}{1.176844in}}%
\pgfpathlineto{\pgfqpoint{1.455313in}{1.174682in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{1.167959in}}%
\pgfpathlineto{\pgfqpoint{1.459414in}{1.166918in}}%
\pgfpathlineto{\pgfqpoint{1.462148in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{1.463516in}{1.170229in}}%
\pgfpathlineto{\pgfqpoint{1.468984in}{1.190669in}}%
\pgfpathlineto{\pgfqpoint{1.470352in}{1.190810in}}%
\pgfpathlineto{\pgfqpoint{1.471719in}{1.187132in}}%
\pgfpathlineto{\pgfqpoint{1.474453in}{1.195996in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.209175in}}%
\pgfpathlineto{\pgfqpoint{1.478555in}{1.210715in}}%
\pgfpathlineto{\pgfqpoint{1.481289in}{1.204458in}}%
\pgfpathlineto{\pgfqpoint{1.484023in}{1.228561in}}%
\pgfpathlineto{\pgfqpoint{1.486758in}{1.237307in}}%
\pgfpathlineto{\pgfqpoint{1.488125in}{1.236362in}}%
\pgfpathlineto{\pgfqpoint{1.489492in}{1.235351in}}%
\pgfpathlineto{\pgfqpoint{1.493594in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{1.494961in}{1.248784in}}%
\pgfpathlineto{\pgfqpoint{1.497695in}{1.243562in}}%
\pgfpathlineto{\pgfqpoint{1.503164in}{1.268632in}}%
\pgfpathlineto{\pgfqpoint{1.504531in}{1.268035in}}%
\pgfpathlineto{\pgfqpoint{1.511367in}{1.269280in}}%
\pgfpathlineto{\pgfqpoint{1.514102in}{1.261850in}}%
\pgfpathlineto{\pgfqpoint{1.516836in}{1.273488in}}%
\pgfpathlineto{\pgfqpoint{1.518203in}{1.274781in}}%
\pgfpathlineto{\pgfqpoint{1.519570in}{1.278572in}}%
\pgfpathlineto{\pgfqpoint{1.522305in}{1.274949in}}%
\pgfpathlineto{\pgfqpoint{1.523672in}{1.280071in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.276758in}}%
\pgfpathlineto{\pgfqpoint{1.529141in}{1.279911in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.295043in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{1.291873in}}%
\pgfpathlineto{\pgfqpoint{1.538711in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.540078in}{1.301692in}}%
\pgfpathlineto{\pgfqpoint{1.541445in}{1.299601in}}%
\pgfpathlineto{\pgfqpoint{1.545547in}{1.306414in}}%
\pgfpathlineto{\pgfqpoint{1.546914in}{1.306789in}}%
\pgfpathlineto{\pgfqpoint{1.549648in}{1.319500in}}%
\pgfpathlineto{\pgfqpoint{1.551016in}{1.316384in}}%
\pgfpathlineto{\pgfqpoint{1.552383in}{1.316325in}}%
\pgfpathlineto{\pgfqpoint{1.553750in}{1.320334in}}%
\pgfpathlineto{\pgfqpoint{1.556484in}{1.320986in}}%
\pgfpathlineto{\pgfqpoint{1.561953in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{1.563320in}{1.357743in}}%
\pgfpathlineto{\pgfqpoint{1.566055in}{1.355627in}}%
\pgfpathlineto{\pgfqpoint{1.567422in}{1.354738in}}%
\pgfpathlineto{\pgfqpoint{1.568789in}{1.344689in}}%
\pgfpathlineto{\pgfqpoint{1.570156in}{1.345315in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.349181in}}%
\pgfpathlineto{\pgfqpoint{1.572891in}{1.363347in}}%
\pgfpathlineto{\pgfqpoint{1.574258in}{1.363862in}}%
\pgfpathlineto{\pgfqpoint{1.579727in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{1.581094in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{1.583828in}{1.376938in}}%
\pgfpathlineto{\pgfqpoint{1.585195in}{1.384734in}}%
\pgfpathlineto{\pgfqpoint{1.586563in}{1.383527in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{1.350464in}}%
\pgfpathlineto{\pgfqpoint{1.592031in}{1.344379in}}%
\pgfpathlineto{\pgfqpoint{1.596133in}{1.338018in}}%
\pgfpathlineto{\pgfqpoint{1.601602in}{1.332958in}}%
\pgfpathlineto{\pgfqpoint{1.602969in}{1.330257in}}%
\pgfpathlineto{\pgfqpoint{1.604336in}{1.336183in}}%
\pgfpathlineto{\pgfqpoint{1.605703in}{1.334129in}}%
\pgfpathlineto{\pgfqpoint{1.608437in}{1.327906in}}%
\pgfpathlineto{\pgfqpoint{1.611172in}{1.323569in}}%
\pgfpathlineto{\pgfqpoint{1.612539in}{1.327832in}}%
\pgfpathlineto{\pgfqpoint{1.618008in}{1.328301in}}%
\pgfpathlineto{\pgfqpoint{1.622109in}{1.324777in}}%
\pgfpathlineto{\pgfqpoint{1.624844in}{1.323034in}}%
\pgfpathlineto{\pgfqpoint{1.626211in}{1.329649in}}%
\pgfpathlineto{\pgfqpoint{1.627578in}{1.328374in}}%
\pgfpathlineto{\pgfqpoint{1.628945in}{1.334675in}}%
\pgfpathlineto{\pgfqpoint{1.630313in}{1.332368in}}%
\pgfpathlineto{\pgfqpoint{1.631680in}{1.334626in}}%
\pgfpathlineto{\pgfqpoint{1.633047in}{1.331713in}}%
\pgfpathlineto{\pgfqpoint{1.634414in}{1.336271in}}%
\pgfpathlineto{\pgfqpoint{1.635781in}{1.333795in}}%
\pgfpathlineto{\pgfqpoint{1.637148in}{1.338372in}}%
\pgfpathlineto{\pgfqpoint{1.638516in}{1.335276in}}%
\pgfpathlineto{\pgfqpoint{1.639883in}{1.340402in}}%
\pgfpathlineto{\pgfqpoint{1.642617in}{1.334008in}}%
\pgfpathlineto{\pgfqpoint{1.645352in}{1.343066in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{1.345663in}}%
\pgfpathlineto{\pgfqpoint{1.650820in}{1.344395in}}%
\pgfpathlineto{\pgfqpoint{1.656289in}{1.355172in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.353861in}}%
\pgfpathlineto{\pgfqpoint{1.659023in}{1.350548in}}%
\pgfpathlineto{\pgfqpoint{1.661758in}{1.358028in}}%
\pgfpathlineto{\pgfqpoint{1.663125in}{1.360513in}}%
\pgfpathlineto{\pgfqpoint{1.665859in}{1.358972in}}%
\pgfpathlineto{\pgfqpoint{1.667227in}{1.360467in}}%
\pgfpathlineto{\pgfqpoint{1.668594in}{1.358055in}}%
\pgfpathlineto{\pgfqpoint{1.669961in}{1.358160in}}%
\pgfpathlineto{\pgfqpoint{1.672695in}{1.362088in}}%
\pgfpathlineto{\pgfqpoint{1.674063in}{1.368463in}}%
\pgfpathlineto{\pgfqpoint{1.676797in}{1.365091in}}%
\pgfpathlineto{\pgfqpoint{1.678164in}{1.366557in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{1.352456in}}%
\pgfpathlineto{\pgfqpoint{1.683633in}{1.348558in}}%
\pgfpathlineto{\pgfqpoint{1.685000in}{1.348680in}}%
\pgfpathlineto{\pgfqpoint{1.686367in}{1.354894in}}%
\pgfpathlineto{\pgfqpoint{1.687734in}{1.354226in}}%
\pgfpathlineto{\pgfqpoint{1.689102in}{1.355643in}}%
\pgfpathlineto{\pgfqpoint{1.690469in}{1.354439in}}%
\pgfpathlineto{\pgfqpoint{1.691836in}{1.359903in}}%
\pgfpathlineto{\pgfqpoint{1.693203in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.697305in}{1.362050in}}%
\pgfpathlineto{\pgfqpoint{1.700039in}{1.353500in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{1.347716in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{1.704141in}{1.351997in}}%
\pgfpathlineto{\pgfqpoint{1.705508in}{1.356031in}}%
\pgfpathlineto{\pgfqpoint{1.706875in}{1.349913in}}%
\pgfpathlineto{\pgfqpoint{1.710977in}{1.362920in}}%
\pgfpathlineto{\pgfqpoint{1.713711in}{1.357508in}}%
\pgfpathlineto{\pgfqpoint{1.716445in}{1.363777in}}%
\pgfpathlineto{\pgfqpoint{1.717812in}{1.366146in}}%
\pgfpathlineto{\pgfqpoint{1.719180in}{1.365616in}}%
\pgfpathlineto{\pgfqpoint{1.720547in}{1.361817in}}%
\pgfpathlineto{\pgfqpoint{1.728750in}{1.373889in}}%
\pgfpathlineto{\pgfqpoint{1.730117in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{1.731484in}{1.370546in}}%
\pgfpathlineto{\pgfqpoint{1.732852in}{1.369196in}}%
\pgfpathlineto{\pgfqpoint{1.734219in}{1.369725in}}%
\pgfpathlineto{\pgfqpoint{1.735586in}{1.377684in}}%
\pgfpathlineto{\pgfqpoint{1.738320in}{1.372818in}}%
\pgfpathlineto{\pgfqpoint{1.739688in}{1.375106in}}%
\pgfpathlineto{\pgfqpoint{1.742422in}{1.388242in}}%
\pgfpathlineto{\pgfqpoint{1.743789in}{1.391515in}}%
\pgfpathlineto{\pgfqpoint{1.745156in}{1.398596in}}%
\pgfpathlineto{\pgfqpoint{1.746523in}{1.392787in}}%
\pgfpathlineto{\pgfqpoint{1.747891in}{1.395762in}}%
\pgfpathlineto{\pgfqpoint{1.750625in}{1.407844in}}%
\pgfpathlineto{\pgfqpoint{1.754727in}{1.413366in}}%
\pgfpathlineto{\pgfqpoint{1.757461in}{1.415076in}}%
\pgfpathlineto{\pgfqpoint{1.758828in}{1.411897in}}%
\pgfpathlineto{\pgfqpoint{1.760195in}{1.415672in}}%
\pgfpathlineto{\pgfqpoint{1.761563in}{1.407046in}}%
\pgfpathlineto{\pgfqpoint{1.762930in}{1.412985in}}%
\pgfpathlineto{\pgfqpoint{1.767031in}{1.414014in}}%
\pgfpathlineto{\pgfqpoint{1.768398in}{1.417037in}}%
\pgfpathlineto{\pgfqpoint{1.771133in}{1.408116in}}%
\pgfpathlineto{\pgfqpoint{1.775234in}{1.408258in}}%
\pgfpathlineto{\pgfqpoint{1.776602in}{1.409115in}}%
\pgfpathlineto{\pgfqpoint{1.782070in}{1.416048in}}%
\pgfpathlineto{\pgfqpoint{1.783438in}{1.415573in}}%
\pgfpathlineto{\pgfqpoint{1.787539in}{1.421768in}}%
\pgfpathlineto{\pgfqpoint{1.788906in}{1.427355in}}%
\pgfpathlineto{\pgfqpoint{1.791641in}{1.425433in}}%
\pgfpathlineto{\pgfqpoint{1.794375in}{1.430785in}}%
\pgfpathlineto{\pgfqpoint{1.797109in}{1.427227in}}%
\pgfpathlineto{\pgfqpoint{1.801211in}{1.433323in}}%
\pgfpathlineto{\pgfqpoint{1.802578in}{1.431440in}}%
\pgfpathlineto{\pgfqpoint{1.805313in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{1.446482in}}%
\pgfpathlineto{\pgfqpoint{1.809414in}{1.449733in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.444936in}}%
\pgfpathlineto{\pgfqpoint{1.813516in}{1.432958in}}%
\pgfpathlineto{\pgfqpoint{1.817617in}{1.451039in}}%
\pgfpathlineto{\pgfqpoint{1.818984in}{1.454148in}}%
\pgfpathlineto{\pgfqpoint{1.820352in}{1.453149in}}%
\pgfpathlineto{\pgfqpoint{1.821719in}{1.447861in}}%
\pgfpathlineto{\pgfqpoint{1.823086in}{1.449591in}}%
\pgfpathlineto{\pgfqpoint{1.824453in}{1.445267in}}%
\pgfpathlineto{\pgfqpoint{1.827187in}{1.434080in}}%
\pgfpathlineto{\pgfqpoint{1.828555in}{1.438409in}}%
\pgfpathlineto{\pgfqpoint{1.829922in}{1.436844in}}%
\pgfpathlineto{\pgfqpoint{1.831289in}{1.437830in}}%
\pgfpathlineto{\pgfqpoint{1.832656in}{1.436497in}}%
\pgfpathlineto{\pgfqpoint{1.835391in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.838125in}{1.432790in}}%
\pgfpathlineto{\pgfqpoint{1.839492in}{1.431676in}}%
\pgfpathlineto{\pgfqpoint{1.844961in}{1.439189in}}%
\pgfpathlineto{\pgfqpoint{1.846328in}{1.436431in}}%
\pgfpathlineto{\pgfqpoint{1.853164in}{1.447001in}}%
\pgfpathlineto{\pgfqpoint{1.855898in}{1.449412in}}%
\pgfpathlineto{\pgfqpoint{1.857266in}{1.452029in}}%
\pgfpathlineto{\pgfqpoint{1.858633in}{1.447449in}}%
\pgfpathlineto{\pgfqpoint{1.858633in}{1.447449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.403636in}}%
\pgfpathlineto{\pgfqpoint{0.462734in}{0.651338in}}%
\pgfpathlineto{\pgfqpoint{0.468203in}{0.754959in}}%
\pgfpathlineto{\pgfqpoint{0.472305in}{0.792879in}}%
\pgfpathlineto{\pgfqpoint{0.476406in}{0.810835in}}%
\pgfpathlineto{\pgfqpoint{0.477773in}{0.814626in}}%
\pgfpathlineto{\pgfqpoint{0.488711in}{0.884695in}}%
\pgfpathlineto{\pgfqpoint{0.490078in}{0.888357in}}%
\pgfpathlineto{\pgfqpoint{0.492812in}{0.897639in}}%
\pgfpathlineto{\pgfqpoint{0.494180in}{0.896300in}}%
\pgfpathlineto{\pgfqpoint{0.495547in}{0.897833in}}%
\pgfpathlineto{\pgfqpoint{0.499648in}{0.912492in}}%
\pgfpathlineto{\pgfqpoint{0.501016in}{0.916492in}}%
\pgfpathlineto{\pgfqpoint{0.503750in}{0.914664in}}%
\pgfpathlineto{\pgfqpoint{0.506484in}{0.915408in}}%
\pgfpathlineto{\pgfqpoint{0.514687in}{0.942725in}}%
\pgfpathlineto{\pgfqpoint{0.517422in}{0.947888in}}%
\pgfpathlineto{\pgfqpoint{0.518789in}{0.947818in}}%
\pgfpathlineto{\pgfqpoint{0.526992in}{0.965823in}}%
\pgfpathlineto{\pgfqpoint{0.531094in}{0.979351in}}%
\pgfpathlineto{\pgfqpoint{0.532461in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{0.535195in}{0.983221in}}%
\pgfpathlineto{\pgfqpoint{0.536563in}{0.984134in}}%
\pgfpathlineto{\pgfqpoint{0.537930in}{0.987216in}}%
\pgfpathlineto{\pgfqpoint{0.539297in}{0.978987in}}%
\pgfpathlineto{\pgfqpoint{0.550234in}{1.010859in}}%
\pgfpathlineto{\pgfqpoint{0.552969in}{1.021364in}}%
\pgfpathlineto{\pgfqpoint{0.557070in}{1.023936in}}%
\pgfpathlineto{\pgfqpoint{0.562539in}{1.034599in}}%
\pgfpathlineto{\pgfqpoint{0.565273in}{1.032474in}}%
\pgfpathlineto{\pgfqpoint{0.568008in}{1.034929in}}%
\pgfpathlineto{\pgfqpoint{0.570742in}{1.041607in}}%
\pgfpathlineto{\pgfqpoint{0.574844in}{1.049561in}}%
\pgfpathlineto{\pgfqpoint{0.578945in}{1.059963in}}%
\pgfpathlineto{\pgfqpoint{0.580313in}{1.057804in}}%
\pgfpathlineto{\pgfqpoint{0.583047in}{1.060800in}}%
\pgfpathlineto{\pgfqpoint{0.584414in}{1.062188in}}%
\pgfpathlineto{\pgfqpoint{0.585781in}{1.061141in}}%
\pgfpathlineto{\pgfqpoint{0.587148in}{1.061740in}}%
\pgfpathlineto{\pgfqpoint{0.589883in}{1.068405in}}%
\pgfpathlineto{\pgfqpoint{0.592617in}{1.065318in}}%
\pgfpathlineto{\pgfqpoint{0.593984in}{1.061784in}}%
\pgfpathlineto{\pgfqpoint{0.598086in}{1.061521in}}%
\pgfpathlineto{\pgfqpoint{0.599453in}{1.064296in}}%
\pgfpathlineto{\pgfqpoint{0.600820in}{1.064267in}}%
\pgfpathlineto{\pgfqpoint{0.603555in}{1.061036in}}%
\pgfpathlineto{\pgfqpoint{0.610391in}{1.050087in}}%
\pgfpathlineto{\pgfqpoint{0.611758in}{1.052474in}}%
\pgfpathlineto{\pgfqpoint{0.614492in}{1.060656in}}%
\pgfpathlineto{\pgfqpoint{0.615859in}{1.058068in}}%
\pgfpathlineto{\pgfqpoint{0.617227in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.618594in}{1.058996in}}%
\pgfpathlineto{\pgfqpoint{0.619961in}{1.062057in}}%
\pgfpathlineto{\pgfqpoint{0.621328in}{1.061528in}}%
\pgfpathlineto{\pgfqpoint{0.624062in}{1.065090in}}%
\pgfpathlineto{\pgfqpoint{0.625430in}{1.061987in}}%
\pgfpathlineto{\pgfqpoint{0.626797in}{1.063872in}}%
\pgfpathlineto{\pgfqpoint{0.628164in}{1.069774in}}%
\pgfpathlineto{\pgfqpoint{0.629531in}{1.069488in}}%
\pgfpathlineto{\pgfqpoint{0.633633in}{1.073325in}}%
\pgfpathlineto{\pgfqpoint{0.636367in}{1.068959in}}%
\pgfpathlineto{\pgfqpoint{0.637734in}{1.070724in}}%
\pgfpathlineto{\pgfqpoint{0.641836in}{1.081631in}}%
\pgfpathlineto{\pgfqpoint{0.644570in}{1.085828in}}%
\pgfpathlineto{\pgfqpoint{0.648672in}{1.093657in}}%
\pgfpathlineto{\pgfqpoint{0.650039in}{1.090368in}}%
\pgfpathlineto{\pgfqpoint{0.652773in}{1.091283in}}%
\pgfpathlineto{\pgfqpoint{0.655508in}{1.095709in}}%
\pgfpathlineto{\pgfqpoint{0.658242in}{1.092954in}}%
\pgfpathlineto{\pgfqpoint{0.659609in}{1.095634in}}%
\pgfpathlineto{\pgfqpoint{0.660977in}{1.101375in}}%
\pgfpathlineto{\pgfqpoint{0.662344in}{1.101815in}}%
\pgfpathlineto{\pgfqpoint{0.663711in}{1.103472in}}%
\pgfpathlineto{\pgfqpoint{0.665078in}{1.102399in}}%
\pgfpathlineto{\pgfqpoint{0.666445in}{1.105528in}}%
\pgfpathlineto{\pgfqpoint{0.670547in}{1.106569in}}%
\pgfpathlineto{\pgfqpoint{0.673281in}{1.102532in}}%
\pgfpathlineto{\pgfqpoint{0.674648in}{1.102497in}}%
\pgfpathlineto{\pgfqpoint{0.676016in}{1.106040in}}%
\pgfpathlineto{\pgfqpoint{0.678750in}{1.104608in}}%
\pgfpathlineto{\pgfqpoint{0.682852in}{1.121998in}}%
\pgfpathlineto{\pgfqpoint{0.684219in}{1.120884in}}%
\pgfpathlineto{\pgfqpoint{0.685586in}{1.125793in}}%
\pgfpathlineto{\pgfqpoint{0.686953in}{1.126480in}}%
\pgfpathlineto{\pgfqpoint{0.688320in}{1.123297in}}%
\pgfpathlineto{\pgfqpoint{0.689688in}{1.125422in}}%
\pgfpathlineto{\pgfqpoint{0.692422in}{1.131566in}}%
\pgfpathlineto{\pgfqpoint{0.693789in}{1.132892in}}%
\pgfpathlineto{\pgfqpoint{0.695156in}{1.135858in}}%
\pgfpathlineto{\pgfqpoint{0.699258in}{1.130348in}}%
\pgfpathlineto{\pgfqpoint{0.701992in}{1.127992in}}%
\pgfpathlineto{\pgfqpoint{0.708828in}{1.137555in}}%
\pgfpathlineto{\pgfqpoint{0.710195in}{1.138580in}}%
\pgfpathlineto{\pgfqpoint{0.711562in}{1.142962in}}%
\pgfpathlineto{\pgfqpoint{0.715664in}{1.129721in}}%
\pgfpathlineto{\pgfqpoint{0.717031in}{1.132419in}}%
\pgfpathlineto{\pgfqpoint{0.719766in}{1.132350in}}%
\pgfpathlineto{\pgfqpoint{0.723867in}{1.117110in}}%
\pgfpathlineto{\pgfqpoint{0.725234in}{1.117113in}}%
\pgfpathlineto{\pgfqpoint{0.727969in}{1.114037in}}%
\pgfpathlineto{\pgfqpoint{0.733437in}{1.127769in}}%
\pgfpathlineto{\pgfqpoint{0.736172in}{1.135867in}}%
\pgfpathlineto{\pgfqpoint{0.737539in}{1.132280in}}%
\pgfpathlineto{\pgfqpoint{0.738906in}{1.133273in}}%
\pgfpathlineto{\pgfqpoint{0.743008in}{1.119648in}}%
\pgfpathlineto{\pgfqpoint{0.744375in}{1.118266in}}%
\pgfpathlineto{\pgfqpoint{0.747109in}{1.120601in}}%
\pgfpathlineto{\pgfqpoint{0.751211in}{1.115406in}}%
\pgfpathlineto{\pgfqpoint{0.755313in}{1.112642in}}%
\pgfpathlineto{\pgfqpoint{0.762148in}{1.141880in}}%
\pgfpathlineto{\pgfqpoint{0.763516in}{1.142232in}}%
\pgfpathlineto{\pgfqpoint{0.766250in}{1.130620in}}%
\pgfpathlineto{\pgfqpoint{0.768984in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{0.771719in}{1.135646in}}%
\pgfpathlineto{\pgfqpoint{0.773086in}{1.139894in}}%
\pgfpathlineto{\pgfqpoint{0.774453in}{1.135845in}}%
\pgfpathlineto{\pgfqpoint{0.777188in}{1.140945in}}%
\pgfpathlineto{\pgfqpoint{0.778555in}{1.141007in}}%
\pgfpathlineto{\pgfqpoint{0.782656in}{1.131544in}}%
\pgfpathlineto{\pgfqpoint{0.785391in}{1.130229in}}%
\pgfpathlineto{\pgfqpoint{0.786758in}{1.128552in}}%
\pgfpathlineto{\pgfqpoint{0.789492in}{1.124093in}}%
\pgfpathlineto{\pgfqpoint{0.792227in}{1.122699in}}%
\pgfpathlineto{\pgfqpoint{0.797695in}{1.123586in}}%
\pgfpathlineto{\pgfqpoint{0.800430in}{1.119924in}}%
\pgfpathlineto{\pgfqpoint{0.801797in}{1.123826in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{1.115624in}}%
\pgfpathlineto{\pgfqpoint{0.805898in}{1.114303in}}%
\pgfpathlineto{\pgfqpoint{0.808633in}{1.118692in}}%
\pgfpathlineto{\pgfqpoint{0.811367in}{1.122792in}}%
\pgfpathlineto{\pgfqpoint{0.816836in}{1.144720in}}%
\pgfpathlineto{\pgfqpoint{0.819570in}{1.142857in}}%
\pgfpathlineto{\pgfqpoint{0.822305in}{1.137502in}}%
\pgfpathlineto{\pgfqpoint{0.826406in}{1.143360in}}%
\pgfpathlineto{\pgfqpoint{0.829141in}{1.142630in}}%
\pgfpathlineto{\pgfqpoint{0.830508in}{1.144231in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.139291in}}%
\pgfpathlineto{\pgfqpoint{0.833242in}{1.139238in}}%
\pgfpathlineto{\pgfqpoint{0.838711in}{1.131434in}}%
\pgfpathlineto{\pgfqpoint{0.841445in}{1.130620in}}%
\pgfpathlineto{\pgfqpoint{0.844180in}{1.128250in}}%
\pgfpathlineto{\pgfqpoint{0.846914in}{1.134907in}}%
\pgfpathlineto{\pgfqpoint{0.849648in}{1.137073in}}%
\pgfpathlineto{\pgfqpoint{0.852383in}{1.134057in}}%
\pgfpathlineto{\pgfqpoint{0.853750in}{1.134046in}}%
\pgfpathlineto{\pgfqpoint{0.860586in}{1.150006in}}%
\pgfpathlineto{\pgfqpoint{0.861953in}{1.150279in}}%
\pgfpathlineto{\pgfqpoint{0.863320in}{1.149130in}}%
\pgfpathlineto{\pgfqpoint{0.864688in}{1.151651in}}%
\pgfpathlineto{\pgfqpoint{0.866055in}{1.150533in}}%
\pgfpathlineto{\pgfqpoint{0.867422in}{1.145559in}}%
\pgfpathlineto{\pgfqpoint{0.870156in}{1.152992in}}%
\pgfpathlineto{\pgfqpoint{0.878359in}{1.165732in}}%
\pgfpathlineto{\pgfqpoint{0.879727in}{1.164617in}}%
\pgfpathlineto{\pgfqpoint{0.882461in}{1.169297in}}%
\pgfpathlineto{\pgfqpoint{0.885195in}{1.169067in}}%
\pgfpathlineto{\pgfqpoint{0.886563in}{1.168851in}}%
\pgfpathlineto{\pgfqpoint{0.887930in}{1.170359in}}%
\pgfpathlineto{\pgfqpoint{0.889297in}{1.168429in}}%
\pgfpathlineto{\pgfqpoint{0.890664in}{1.169522in}}%
\pgfpathlineto{\pgfqpoint{0.892031in}{1.165049in}}%
\pgfpathlineto{\pgfqpoint{0.894766in}{1.164528in}}%
\pgfpathlineto{\pgfqpoint{0.896133in}{1.166656in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{1.179021in}}%
\pgfpathlineto{\pgfqpoint{0.901602in}{1.193416in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{1.190830in}}%
\pgfpathlineto{\pgfqpoint{0.905703in}{1.180070in}}%
\pgfpathlineto{\pgfqpoint{0.908438in}{1.173715in}}%
\pgfpathlineto{\pgfqpoint{0.909805in}{1.176559in}}%
\pgfpathlineto{\pgfqpoint{0.911172in}{1.172340in}}%
\pgfpathlineto{\pgfqpoint{0.912539in}{1.173977in}}%
\pgfpathlineto{\pgfqpoint{0.913906in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{1.172433in}}%
\pgfpathlineto{\pgfqpoint{0.918008in}{1.164512in}}%
\pgfpathlineto{\pgfqpoint{0.919375in}{1.163528in}}%
\pgfpathlineto{\pgfqpoint{0.920742in}{1.159618in}}%
\pgfpathlineto{\pgfqpoint{0.922109in}{1.160355in}}%
\pgfpathlineto{\pgfqpoint{0.924844in}{1.159233in}}%
\pgfpathlineto{\pgfqpoint{0.926211in}{1.160063in}}%
\pgfpathlineto{\pgfqpoint{0.927578in}{1.163039in}}%
\pgfpathlineto{\pgfqpoint{0.928945in}{1.158745in}}%
\pgfpathlineto{\pgfqpoint{0.930312in}{1.159859in}}%
\pgfpathlineto{\pgfqpoint{0.931680in}{1.163258in}}%
\pgfpathlineto{\pgfqpoint{0.934414in}{1.157975in}}%
\pgfpathlineto{\pgfqpoint{0.935781in}{1.157596in}}%
\pgfpathlineto{\pgfqpoint{0.937148in}{1.159634in}}%
\pgfpathlineto{\pgfqpoint{0.938516in}{1.159242in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{1.168853in}}%
\pgfpathlineto{\pgfqpoint{0.943984in}{1.173980in}}%
\pgfpathlineto{\pgfqpoint{0.945352in}{1.168238in}}%
\pgfpathlineto{\pgfqpoint{0.946719in}{1.167541in}}%
\pgfpathlineto{\pgfqpoint{0.949453in}{1.173633in}}%
\pgfpathlineto{\pgfqpoint{0.952187in}{1.177540in}}%
\pgfpathlineto{\pgfqpoint{0.953555in}{1.174749in}}%
\pgfpathlineto{\pgfqpoint{0.954922in}{1.176376in}}%
\pgfpathlineto{\pgfqpoint{0.956289in}{1.174732in}}%
\pgfpathlineto{\pgfqpoint{0.957656in}{1.178595in}}%
\pgfpathlineto{\pgfqpoint{0.959023in}{1.176326in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{1.182010in}}%
\pgfpathlineto{\pgfqpoint{0.961758in}{1.179167in}}%
\pgfpathlineto{\pgfqpoint{0.964492in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{0.967227in}{1.171723in}}%
\pgfpathlineto{\pgfqpoint{0.968594in}{1.168417in}}%
\pgfpathlineto{\pgfqpoint{0.971328in}{1.168707in}}%
\pgfpathlineto{\pgfqpoint{0.974063in}{1.175497in}}%
\pgfpathlineto{\pgfqpoint{0.975430in}{1.176194in}}%
\pgfpathlineto{\pgfqpoint{0.976797in}{1.173923in}}%
\pgfpathlineto{\pgfqpoint{0.979531in}{1.180087in}}%
\pgfpathlineto{\pgfqpoint{0.980898in}{1.184934in}}%
\pgfpathlineto{\pgfqpoint{0.983633in}{1.177144in}}%
\pgfpathlineto{\pgfqpoint{0.989102in}{1.170362in}}%
\pgfpathlineto{\pgfqpoint{0.990469in}{1.165190in}}%
\pgfpathlineto{\pgfqpoint{0.993203in}{1.164069in}}%
\pgfpathlineto{\pgfqpoint{0.998672in}{1.182046in}}%
\pgfpathlineto{\pgfqpoint{1.000039in}{1.181330in}}%
\pgfpathlineto{\pgfqpoint{1.002773in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{1.005508in}{1.177297in}}%
\pgfpathlineto{\pgfqpoint{1.006875in}{1.171330in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.170893in}}%
\pgfpathlineto{\pgfqpoint{1.012344in}{1.172594in}}%
\pgfpathlineto{\pgfqpoint{1.015078in}{1.178197in}}%
\pgfpathlineto{\pgfqpoint{1.016445in}{1.179244in}}%
\pgfpathlineto{\pgfqpoint{1.019180in}{1.191896in}}%
\pgfpathlineto{\pgfqpoint{1.026016in}{1.177419in}}%
\pgfpathlineto{\pgfqpoint{1.028750in}{1.185827in}}%
\pgfpathlineto{\pgfqpoint{1.031484in}{1.181564in}}%
\pgfpathlineto{\pgfqpoint{1.034219in}{1.174625in}}%
\pgfpathlineto{\pgfqpoint{1.036953in}{1.166910in}}%
\pgfpathlineto{\pgfqpoint{1.041055in}{1.177778in}}%
\pgfpathlineto{\pgfqpoint{1.042422in}{1.172284in}}%
\pgfpathlineto{\pgfqpoint{1.043789in}{1.172005in}}%
\pgfpathlineto{\pgfqpoint{1.046523in}{1.166651in}}%
\pgfpathlineto{\pgfqpoint{1.047891in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{1.167554in}}%
\pgfpathlineto{\pgfqpoint{1.051992in}{1.175604in}}%
\pgfpathlineto{\pgfqpoint{1.053359in}{1.176902in}}%
\pgfpathlineto{\pgfqpoint{1.054727in}{1.175453in}}%
\pgfpathlineto{\pgfqpoint{1.056094in}{1.177126in}}%
\pgfpathlineto{\pgfqpoint{1.057461in}{1.176981in}}%
\pgfpathlineto{\pgfqpoint{1.060195in}{1.179154in}}%
\pgfpathlineto{\pgfqpoint{1.062930in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{1.065664in}{1.185171in}}%
\pgfpathlineto{\pgfqpoint{1.068398in}{1.176584in}}%
\pgfpathlineto{\pgfqpoint{1.069766in}{1.172361in}}%
\pgfpathlineto{\pgfqpoint{1.073867in}{1.176376in}}%
\pgfpathlineto{\pgfqpoint{1.076602in}{1.186907in}}%
\pgfpathlineto{\pgfqpoint{1.079336in}{1.179770in}}%
\pgfpathlineto{\pgfqpoint{1.082070in}{1.172263in}}%
\pgfpathlineto{\pgfqpoint{1.083438in}{1.174011in}}%
\pgfpathlineto{\pgfqpoint{1.086172in}{1.173546in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{1.179058in}}%
\pgfpathlineto{\pgfqpoint{1.090273in}{1.179295in}}%
\pgfpathlineto{\pgfqpoint{1.091641in}{1.178305in}}%
\pgfpathlineto{\pgfqpoint{1.093008in}{1.179888in}}%
\pgfpathlineto{\pgfqpoint{1.094375in}{1.173162in}}%
\pgfpathlineto{\pgfqpoint{1.095742in}{1.184653in}}%
\pgfpathlineto{\pgfqpoint{1.097109in}{1.184008in}}%
\pgfpathlineto{\pgfqpoint{1.098477in}{1.187466in}}%
\pgfpathlineto{\pgfqpoint{1.099844in}{1.186666in}}%
\pgfpathlineto{\pgfqpoint{1.103945in}{1.194071in}}%
\pgfpathlineto{\pgfqpoint{1.105312in}{1.191526in}}%
\pgfpathlineto{\pgfqpoint{1.109414in}{1.200054in}}%
\pgfpathlineto{\pgfqpoint{1.110781in}{1.200820in}}%
\pgfpathlineto{\pgfqpoint{1.114883in}{1.198288in}}%
\pgfpathlineto{\pgfqpoint{1.118984in}{1.207325in}}%
\pgfpathlineto{\pgfqpoint{1.120352in}{1.205625in}}%
\pgfpathlineto{\pgfqpoint{1.123086in}{1.206344in}}%
\pgfpathlineto{\pgfqpoint{1.124453in}{1.209369in}}%
\pgfpathlineto{\pgfqpoint{1.127188in}{1.202313in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.218691in}}%
\pgfpathlineto{\pgfqpoint{1.131289in}{1.219896in}}%
\pgfpathlineto{\pgfqpoint{1.135391in}{1.212284in}}%
\pgfpathlineto{\pgfqpoint{1.136758in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{1.140859in}{1.203028in}}%
\pgfpathlineto{\pgfqpoint{1.142227in}{1.202200in}}%
\pgfpathlineto{\pgfqpoint{1.143594in}{1.202803in}}%
\pgfpathlineto{\pgfqpoint{1.146328in}{1.193791in}}%
\pgfpathlineto{\pgfqpoint{1.147695in}{1.193746in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.188732in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{1.191644in}}%
\pgfpathlineto{\pgfqpoint{1.157266in}{1.189326in}}%
\pgfpathlineto{\pgfqpoint{1.158633in}{1.193950in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{1.192224in}}%
\pgfpathlineto{\pgfqpoint{1.161367in}{1.192323in}}%
\pgfpathlineto{\pgfqpoint{1.162734in}{1.189204in}}%
\pgfpathlineto{\pgfqpoint{1.164102in}{1.190712in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.186240in}}%
\pgfpathlineto{\pgfqpoint{1.166836in}{1.185828in}}%
\pgfpathlineto{\pgfqpoint{1.179141in}{1.209422in}}%
\pgfpathlineto{\pgfqpoint{1.180508in}{1.209132in}}%
\pgfpathlineto{\pgfqpoint{1.187344in}{1.220717in}}%
\pgfpathlineto{\pgfqpoint{1.190078in}{1.225065in}}%
\pgfpathlineto{\pgfqpoint{1.191445in}{1.225394in}}%
\pgfpathlineto{\pgfqpoint{1.192813in}{1.223429in}}%
\pgfpathlineto{\pgfqpoint{1.194180in}{1.225659in}}%
\pgfpathlineto{\pgfqpoint{1.195547in}{1.224938in}}%
\pgfpathlineto{\pgfqpoint{1.199648in}{1.213665in}}%
\pgfpathlineto{\pgfqpoint{1.201016in}{1.213025in}}%
\pgfpathlineto{\pgfqpoint{1.202383in}{1.210336in}}%
\pgfpathlineto{\pgfqpoint{1.203750in}{1.212041in}}%
\pgfpathlineto{\pgfqpoint{1.205117in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{1.206484in}{1.209299in}}%
\pgfpathlineto{\pgfqpoint{1.210586in}{1.219112in}}%
\pgfpathlineto{\pgfqpoint{1.211953in}{1.215501in}}%
\pgfpathlineto{\pgfqpoint{1.213320in}{1.216225in}}%
\pgfpathlineto{\pgfqpoint{1.216055in}{1.225384in}}%
\pgfpathlineto{\pgfqpoint{1.218789in}{1.229319in}}%
\pgfpathlineto{\pgfqpoint{1.221523in}{1.226041in}}%
\pgfpathlineto{\pgfqpoint{1.222891in}{1.224540in}}%
\pgfpathlineto{\pgfqpoint{1.226992in}{1.212571in}}%
\pgfpathlineto{\pgfqpoint{1.228359in}{1.214056in}}%
\pgfpathlineto{\pgfqpoint{1.229727in}{1.219414in}}%
\pgfpathlineto{\pgfqpoint{1.232461in}{1.218013in}}%
\pgfpathlineto{\pgfqpoint{1.235195in}{1.221964in}}%
\pgfpathlineto{\pgfqpoint{1.237930in}{1.218627in}}%
\pgfpathlineto{\pgfqpoint{1.239297in}{1.219236in}}%
\pgfpathlineto{\pgfqpoint{1.240664in}{1.222061in}}%
\pgfpathlineto{\pgfqpoint{1.243398in}{1.221442in}}%
\pgfpathlineto{\pgfqpoint{1.246133in}{1.224450in}}%
\pgfpathlineto{\pgfqpoint{1.248867in}{1.224326in}}%
\pgfpathlineto{\pgfqpoint{1.251602in}{1.228472in}}%
\pgfpathlineto{\pgfqpoint{1.252969in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.254336in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.257070in}{1.226022in}}%
\pgfpathlineto{\pgfqpoint{1.258438in}{1.221845in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.223415in}}%
\pgfpathlineto{\pgfqpoint{1.262539in}{1.216904in}}%
\pgfpathlineto{\pgfqpoint{1.263906in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{1.265273in}{1.216744in}}%
\pgfpathlineto{\pgfqpoint{1.266641in}{1.218268in}}%
\pgfpathlineto{\pgfqpoint{1.268008in}{1.222974in}}%
\pgfpathlineto{\pgfqpoint{1.269375in}{1.221359in}}%
\pgfpathlineto{\pgfqpoint{1.270742in}{1.223311in}}%
\pgfpathlineto{\pgfqpoint{1.273477in}{1.218878in}}%
\pgfpathlineto{\pgfqpoint{1.274844in}{1.220723in}}%
\pgfpathlineto{\pgfqpoint{1.276211in}{1.217269in}}%
\pgfpathlineto{\pgfqpoint{1.278945in}{1.222208in}}%
\pgfpathlineto{\pgfqpoint{1.280312in}{1.218587in}}%
\pgfpathlineto{\pgfqpoint{1.281680in}{1.221373in}}%
\pgfpathlineto{\pgfqpoint{1.283047in}{1.220871in}}%
\pgfpathlineto{\pgfqpoint{1.284414in}{1.215834in}}%
\pgfpathlineto{\pgfqpoint{1.288516in}{1.225094in}}%
\pgfpathlineto{\pgfqpoint{1.295352in}{1.210189in}}%
\pgfpathlineto{\pgfqpoint{1.296719in}{1.211188in}}%
\pgfpathlineto{\pgfqpoint{1.299453in}{1.217428in}}%
\pgfpathlineto{\pgfqpoint{1.302188in}{1.215578in}}%
\pgfpathlineto{\pgfqpoint{1.304922in}{1.216602in}}%
\pgfpathlineto{\pgfqpoint{1.306289in}{1.216038in}}%
\pgfpathlineto{\pgfqpoint{1.307656in}{1.217604in}}%
\pgfpathlineto{\pgfqpoint{1.309023in}{1.213863in}}%
\pgfpathlineto{\pgfqpoint{1.310391in}{1.214542in}}%
\pgfpathlineto{\pgfqpoint{1.313125in}{1.212384in}}%
\pgfpathlineto{\pgfqpoint{1.314492in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{1.315859in}{1.209854in}}%
\pgfpathlineto{\pgfqpoint{1.317227in}{1.211285in}}%
\pgfpathlineto{\pgfqpoint{1.318594in}{1.210345in}}%
\pgfpathlineto{\pgfqpoint{1.321328in}{1.199478in}}%
\pgfpathlineto{\pgfqpoint{1.322695in}{1.200382in}}%
\pgfpathlineto{\pgfqpoint{1.325430in}{1.197918in}}%
\pgfpathlineto{\pgfqpoint{1.326797in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{1.204309in}}%
\pgfpathlineto{\pgfqpoint{1.330898in}{1.203151in}}%
\pgfpathlineto{\pgfqpoint{1.333633in}{1.217404in}}%
\pgfpathlineto{\pgfqpoint{1.337734in}{1.229732in}}%
\pgfpathlineto{\pgfqpoint{1.340469in}{1.227491in}}%
\pgfpathlineto{\pgfqpoint{1.343203in}{1.224892in}}%
\pgfpathlineto{\pgfqpoint{1.348672in}{1.215751in}}%
\pgfpathlineto{\pgfqpoint{1.350039in}{1.212001in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.214049in}}%
\pgfpathlineto{\pgfqpoint{1.356875in}{1.221516in}}%
\pgfpathlineto{\pgfqpoint{1.358242in}{1.220573in}}%
\pgfpathlineto{\pgfqpoint{1.362344in}{1.224588in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{1.225344in}}%
\pgfpathlineto{\pgfqpoint{1.367813in}{1.233204in}}%
\pgfpathlineto{\pgfqpoint{1.369180in}{1.231675in}}%
\pgfpathlineto{\pgfqpoint{1.371914in}{1.232845in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.233329in}}%
\pgfpathlineto{\pgfqpoint{1.374648in}{1.232073in}}%
\pgfpathlineto{\pgfqpoint{1.376016in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{1.377383in}{1.225824in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{1.222584in}}%
\pgfpathlineto{\pgfqpoint{1.380117in}{1.223135in}}%
\pgfpathlineto{\pgfqpoint{1.381484in}{1.221729in}}%
\pgfpathlineto{\pgfqpoint{1.382852in}{1.215357in}}%
\pgfpathlineto{\pgfqpoint{1.385586in}{1.215082in}}%
\pgfpathlineto{\pgfqpoint{1.386953in}{1.211501in}}%
\pgfpathlineto{\pgfqpoint{1.388320in}{1.213201in}}%
\pgfpathlineto{\pgfqpoint{1.392422in}{1.213001in}}%
\pgfpathlineto{\pgfqpoint{1.395156in}{1.207055in}}%
\pgfpathlineto{\pgfqpoint{1.397891in}{1.211054in}}%
\pgfpathlineto{\pgfqpoint{1.399258in}{1.213901in}}%
\pgfpathlineto{\pgfqpoint{1.400625in}{1.213312in}}%
\pgfpathlineto{\pgfqpoint{1.401992in}{1.215216in}}%
\pgfpathlineto{\pgfqpoint{1.403359in}{1.213981in}}%
\pgfpathlineto{\pgfqpoint{1.406094in}{1.208595in}}%
\pgfpathlineto{\pgfqpoint{1.408828in}{1.210504in}}%
\pgfpathlineto{\pgfqpoint{1.410195in}{1.208187in}}%
\pgfpathlineto{\pgfqpoint{1.411563in}{1.208422in}}%
\pgfpathlineto{\pgfqpoint{1.412930in}{1.210375in}}%
\pgfpathlineto{\pgfqpoint{1.414297in}{1.205173in}}%
\pgfpathlineto{\pgfqpoint{1.415664in}{1.207256in}}%
\pgfpathlineto{\pgfqpoint{1.417031in}{1.198839in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.205374in}}%
\pgfpathlineto{\pgfqpoint{1.421133in}{1.207012in}}%
\pgfpathlineto{\pgfqpoint{1.423867in}{1.206139in}}%
\pgfpathlineto{\pgfqpoint{1.425234in}{1.211264in}}%
\pgfpathlineto{\pgfqpoint{1.426602in}{1.210292in}}%
\pgfpathlineto{\pgfqpoint{1.429336in}{1.202247in}}%
\pgfpathlineto{\pgfqpoint{1.430703in}{1.204734in}}%
\pgfpathlineto{\pgfqpoint{1.433437in}{1.204167in}}%
\pgfpathlineto{\pgfqpoint{1.441641in}{1.246104in}}%
\pgfpathlineto{\pgfqpoint{1.443008in}{1.250697in}}%
\pgfpathlineto{\pgfqpoint{1.444375in}{1.246862in}}%
\pgfpathlineto{\pgfqpoint{1.447109in}{1.230525in}}%
\pgfpathlineto{\pgfqpoint{1.449844in}{1.238071in}}%
\pgfpathlineto{\pgfqpoint{1.451211in}{1.233742in}}%
\pgfpathlineto{\pgfqpoint{1.453945in}{1.240190in}}%
\pgfpathlineto{\pgfqpoint{1.456680in}{1.235939in}}%
\pgfpathlineto{\pgfqpoint{1.459414in}{1.245808in}}%
\pgfpathlineto{\pgfqpoint{1.462148in}{1.241665in}}%
\pgfpathlineto{\pgfqpoint{1.464883in}{1.246489in}}%
\pgfpathlineto{\pgfqpoint{1.466250in}{1.253288in}}%
\pgfpathlineto{\pgfqpoint{1.468984in}{1.251225in}}%
\pgfpathlineto{\pgfqpoint{1.471719in}{1.243773in}}%
\pgfpathlineto{\pgfqpoint{1.473086in}{1.243597in}}%
\pgfpathlineto{\pgfqpoint{1.481289in}{1.230218in}}%
\pgfpathlineto{\pgfqpoint{1.484023in}{1.223175in}}%
\pgfpathlineto{\pgfqpoint{1.486758in}{1.229256in}}%
\pgfpathlineto{\pgfqpoint{1.489492in}{1.224170in}}%
\pgfpathlineto{\pgfqpoint{1.490859in}{1.225548in}}%
\pgfpathlineto{\pgfqpoint{1.492227in}{1.221568in}}%
\pgfpathlineto{\pgfqpoint{1.494961in}{1.228409in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.497695in}{1.232607in}}%
\pgfpathlineto{\pgfqpoint{1.499062in}{1.225681in}}%
\pgfpathlineto{\pgfqpoint{1.500430in}{1.225106in}}%
\pgfpathlineto{\pgfqpoint{1.504531in}{1.219720in}}%
\pgfpathlineto{\pgfqpoint{1.507266in}{1.223095in}}%
\pgfpathlineto{\pgfqpoint{1.508633in}{1.226765in}}%
\pgfpathlineto{\pgfqpoint{1.512734in}{1.224872in}}%
\pgfpathlineto{\pgfqpoint{1.514102in}{1.221484in}}%
\pgfpathlineto{\pgfqpoint{1.515469in}{1.226201in}}%
\pgfpathlineto{\pgfqpoint{1.516836in}{1.224259in}}%
\pgfpathlineto{\pgfqpoint{1.518203in}{1.226613in}}%
\pgfpathlineto{\pgfqpoint{1.519570in}{1.235867in}}%
\pgfpathlineto{\pgfqpoint{1.520938in}{1.235675in}}%
\pgfpathlineto{\pgfqpoint{1.523672in}{1.239490in}}%
\pgfpathlineto{\pgfqpoint{1.525039in}{1.239577in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.236818in}}%
\pgfpathlineto{\pgfqpoint{1.527773in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.530508in}{1.237738in}}%
\pgfpathlineto{\pgfqpoint{1.531875in}{1.239302in}}%
\pgfpathlineto{\pgfqpoint{1.533242in}{1.236749in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{1.241378in}}%
\pgfpathlineto{\pgfqpoint{1.537344in}{1.243049in}}%
\pgfpathlineto{\pgfqpoint{1.538711in}{1.242850in}}%
\pgfpathlineto{\pgfqpoint{1.544180in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{1.545547in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.546914in}{1.230852in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{1.231582in}}%
\pgfpathlineto{\pgfqpoint{1.551016in}{1.236390in}}%
\pgfpathlineto{\pgfqpoint{1.552383in}{1.236467in}}%
\pgfpathlineto{\pgfqpoint{1.555117in}{1.232464in}}%
\pgfpathlineto{\pgfqpoint{1.556484in}{1.234919in}}%
\pgfpathlineto{\pgfqpoint{1.557852in}{1.235009in}}%
\pgfpathlineto{\pgfqpoint{1.560586in}{1.237821in}}%
\pgfpathlineto{\pgfqpoint{1.563320in}{1.231581in}}%
\pgfpathlineto{\pgfqpoint{1.564688in}{1.230321in}}%
\pgfpathlineto{\pgfqpoint{1.566055in}{1.230995in}}%
\pgfpathlineto{\pgfqpoint{1.568789in}{1.224742in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.216510in}}%
\pgfpathlineto{\pgfqpoint{1.575625in}{1.213824in}}%
\pgfpathlineto{\pgfqpoint{1.576992in}{1.213310in}}%
\pgfpathlineto{\pgfqpoint{1.578359in}{1.215760in}}%
\pgfpathlineto{\pgfqpoint{1.579727in}{1.210683in}}%
\pgfpathlineto{\pgfqpoint{1.581094in}{1.211496in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{1.255745in}}%
\pgfpathlineto{\pgfqpoint{1.592031in}{1.252067in}}%
\pgfpathlineto{\pgfqpoint{1.593398in}{1.251663in}}%
\pgfpathlineto{\pgfqpoint{1.596133in}{1.234194in}}%
\pgfpathlineto{\pgfqpoint{1.601602in}{1.254330in}}%
\pgfpathlineto{\pgfqpoint{1.602969in}{1.258147in}}%
\pgfpathlineto{\pgfqpoint{1.604336in}{1.255538in}}%
\pgfpathlineto{\pgfqpoint{1.607070in}{1.256375in}}%
\pgfpathlineto{\pgfqpoint{1.608437in}{1.254540in}}%
\pgfpathlineto{\pgfqpoint{1.609805in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.612539in}{1.251423in}}%
\pgfpathlineto{\pgfqpoint{1.616641in}{1.256513in}}%
\pgfpathlineto{\pgfqpoint{1.618008in}{1.265826in}}%
\pgfpathlineto{\pgfqpoint{1.619375in}{1.263663in}}%
\pgfpathlineto{\pgfqpoint{1.624844in}{1.265180in}}%
\pgfpathlineto{\pgfqpoint{1.626211in}{1.265298in}}%
\pgfpathlineto{\pgfqpoint{1.627578in}{1.262396in}}%
\pgfpathlineto{\pgfqpoint{1.628945in}{1.262684in}}%
\pgfpathlineto{\pgfqpoint{1.631680in}{1.251622in}}%
\pgfpathlineto{\pgfqpoint{1.633047in}{1.254511in}}%
\pgfpathlineto{\pgfqpoint{1.634414in}{1.250664in}}%
\pgfpathlineto{\pgfqpoint{1.637148in}{1.257217in}}%
\pgfpathlineto{\pgfqpoint{1.639883in}{1.267020in}}%
\pgfpathlineto{\pgfqpoint{1.642617in}{1.269259in}}%
\pgfpathlineto{\pgfqpoint{1.645352in}{1.278062in}}%
\pgfpathlineto{\pgfqpoint{1.646719in}{1.275126in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{1.281883in}}%
\pgfpathlineto{\pgfqpoint{1.650820in}{1.281608in}}%
\pgfpathlineto{\pgfqpoint{1.652188in}{1.285563in}}%
\pgfpathlineto{\pgfqpoint{1.656289in}{1.283605in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.279724in}}%
\pgfpathlineto{\pgfqpoint{1.660391in}{1.280468in}}%
\pgfpathlineto{\pgfqpoint{1.661758in}{1.279713in}}%
\pgfpathlineto{\pgfqpoint{1.663125in}{1.275783in}}%
\pgfpathlineto{\pgfqpoint{1.664492in}{1.279107in}}%
\pgfpathlineto{\pgfqpoint{1.667227in}{1.276518in}}%
\pgfpathlineto{\pgfqpoint{1.671328in}{1.266769in}}%
\pgfpathlineto{\pgfqpoint{1.672695in}{1.264590in}}%
\pgfpathlineto{\pgfqpoint{1.675430in}{1.268045in}}%
\pgfpathlineto{\pgfqpoint{1.676797in}{1.266640in}}%
\pgfpathlineto{\pgfqpoint{1.678164in}{1.267856in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{1.264570in}}%
\pgfpathlineto{\pgfqpoint{1.687734in}{1.274570in}}%
\pgfpathlineto{\pgfqpoint{1.689102in}{1.274565in}}%
\pgfpathlineto{\pgfqpoint{1.691836in}{1.281551in}}%
\pgfpathlineto{\pgfqpoint{1.693203in}{1.278937in}}%
\pgfpathlineto{\pgfqpoint{1.694570in}{1.280839in}}%
\pgfpathlineto{\pgfqpoint{1.697305in}{1.275281in}}%
\pgfpathlineto{\pgfqpoint{1.700039in}{1.274902in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{1.274982in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{1.278928in}}%
\pgfpathlineto{\pgfqpoint{1.704141in}{1.279048in}}%
\pgfpathlineto{\pgfqpoint{1.706875in}{1.274677in}}%
\pgfpathlineto{\pgfqpoint{1.708242in}{1.272174in}}%
\pgfpathlineto{\pgfqpoint{1.709609in}{1.272701in}}%
\pgfpathlineto{\pgfqpoint{1.710977in}{1.270725in}}%
\pgfpathlineto{\pgfqpoint{1.713711in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{1.715078in}{1.274269in}}%
\pgfpathlineto{\pgfqpoint{1.716445in}{1.273165in}}%
\pgfpathlineto{\pgfqpoint{1.717812in}{1.273642in}}%
\pgfpathlineto{\pgfqpoint{1.719180in}{1.276604in}}%
\pgfpathlineto{\pgfqpoint{1.721914in}{1.272746in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{1.261211in}}%
\pgfpathlineto{\pgfqpoint{1.730117in}{1.263036in}}%
\pgfpathlineto{\pgfqpoint{1.732852in}{1.268123in}}%
\pgfpathlineto{\pgfqpoint{1.735586in}{1.266924in}}%
\pgfpathlineto{\pgfqpoint{1.738320in}{1.270298in}}%
\pgfpathlineto{\pgfqpoint{1.739688in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.267145in}}%
\pgfpathlineto{\pgfqpoint{1.743789in}{1.272745in}}%
\pgfpathlineto{\pgfqpoint{1.747891in}{1.279082in}}%
\pgfpathlineto{\pgfqpoint{1.749258in}{1.277839in}}%
\pgfpathlineto{\pgfqpoint{1.751992in}{1.270944in}}%
\pgfpathlineto{\pgfqpoint{1.753359in}{1.271036in}}%
\pgfpathlineto{\pgfqpoint{1.754727in}{1.263227in}}%
\pgfpathlineto{\pgfqpoint{1.756094in}{1.264520in}}%
\pgfpathlineto{\pgfqpoint{1.758828in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{1.760195in}{1.258734in}}%
\pgfpathlineto{\pgfqpoint{1.761563in}{1.259345in}}%
\pgfpathlineto{\pgfqpoint{1.764297in}{1.259146in}}%
\pgfpathlineto{\pgfqpoint{1.765664in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.767031in}{1.257480in}}%
\pgfpathlineto{\pgfqpoint{1.775234in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{1.776602in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.779336in}{1.260141in}}%
\pgfpathlineto{\pgfqpoint{1.780703in}{1.254880in}}%
\pgfpathlineto{\pgfqpoint{1.783438in}{1.253443in}}%
\pgfpathlineto{\pgfqpoint{1.786172in}{1.256591in}}%
\pgfpathlineto{\pgfqpoint{1.788906in}{1.256205in}}%
\pgfpathlineto{\pgfqpoint{1.791641in}{1.251135in}}%
\pgfpathlineto{\pgfqpoint{1.793008in}{1.248450in}}%
\pgfpathlineto{\pgfqpoint{1.797109in}{1.249281in}}%
\pgfpathlineto{\pgfqpoint{1.798477in}{1.246032in}}%
\pgfpathlineto{\pgfqpoint{1.799844in}{1.246053in}}%
\pgfpathlineto{\pgfqpoint{1.801211in}{1.243758in}}%
\pgfpathlineto{\pgfqpoint{1.802578in}{1.244549in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.812148in}{1.259320in}}%
\pgfpathlineto{\pgfqpoint{1.814883in}{1.260658in}}%
\pgfpathlineto{\pgfqpoint{1.816250in}{1.259287in}}%
\pgfpathlineto{\pgfqpoint{1.817617in}{1.254783in}}%
\pgfpathlineto{\pgfqpoint{1.821719in}{1.254895in}}%
\pgfpathlineto{\pgfqpoint{1.823086in}{1.251013in}}%
\pgfpathlineto{\pgfqpoint{1.827187in}{1.252996in}}%
\pgfpathlineto{\pgfqpoint{1.828555in}{1.253353in}}%
\pgfpathlineto{\pgfqpoint{1.831289in}{1.249413in}}%
\pgfpathlineto{\pgfqpoint{1.834023in}{1.244897in}}%
\pgfpathlineto{\pgfqpoint{1.836758in}{1.244090in}}%
\pgfpathlineto{\pgfqpoint{1.844961in}{1.227093in}}%
\pgfpathlineto{\pgfqpoint{1.847695in}{1.240852in}}%
\pgfpathlineto{\pgfqpoint{1.853164in}{1.251785in}}%
\pgfpathlineto{\pgfqpoint{1.854531in}{1.250489in}}%
\pgfpathlineto{\pgfqpoint{1.855898in}{1.247186in}}%
\pgfpathlineto{\pgfqpoint{1.857266in}{1.246911in}}%
\pgfpathlineto{\pgfqpoint{1.858633in}{1.252437in}}%
\pgfpathlineto{\pgfqpoint{1.858633in}{1.252437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.698039,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.403636in}}%
\pgfpathlineto{\pgfqpoint{0.462734in}{0.645077in}}%
\pgfpathlineto{\pgfqpoint{0.466836in}{0.770323in}}%
\pgfpathlineto{\pgfqpoint{0.472305in}{0.838196in}}%
\pgfpathlineto{\pgfqpoint{0.479141in}{0.866027in}}%
\pgfpathlineto{\pgfqpoint{0.480508in}{0.861040in}}%
\pgfpathlineto{\pgfqpoint{0.481875in}{0.861882in}}%
\pgfpathlineto{\pgfqpoint{0.484609in}{0.880185in}}%
\pgfpathlineto{\pgfqpoint{0.487344in}{0.900894in}}%
\pgfpathlineto{\pgfqpoint{0.490078in}{0.908893in}}%
\pgfpathlineto{\pgfqpoint{0.492812in}{0.925069in}}%
\pgfpathlineto{\pgfqpoint{0.495547in}{0.933371in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{0.934708in}}%
\pgfpathlineto{\pgfqpoint{0.506484in}{0.960826in}}%
\pgfpathlineto{\pgfqpoint{0.507852in}{0.960662in}}%
\pgfpathlineto{\pgfqpoint{0.509219in}{0.961855in}}%
\pgfpathlineto{\pgfqpoint{0.510586in}{0.960932in}}%
\pgfpathlineto{\pgfqpoint{0.513320in}{0.972643in}}%
\pgfpathlineto{\pgfqpoint{0.514687in}{0.971196in}}%
\pgfpathlineto{\pgfqpoint{0.516055in}{0.973119in}}%
\pgfpathlineto{\pgfqpoint{0.517422in}{0.971510in}}%
\pgfpathlineto{\pgfqpoint{0.524258in}{0.985690in}}%
\pgfpathlineto{\pgfqpoint{0.525625in}{0.986548in}}%
\pgfpathlineto{\pgfqpoint{0.526992in}{0.985123in}}%
\pgfpathlineto{\pgfqpoint{0.528359in}{0.986119in}}%
\pgfpathlineto{\pgfqpoint{0.529727in}{0.989696in}}%
\pgfpathlineto{\pgfqpoint{0.532461in}{1.002979in}}%
\pgfpathlineto{\pgfqpoint{0.533828in}{1.004440in}}%
\pgfpathlineto{\pgfqpoint{0.536563in}{1.000428in}}%
\pgfpathlineto{\pgfqpoint{0.537930in}{1.001887in}}%
\pgfpathlineto{\pgfqpoint{0.540664in}{0.995994in}}%
\pgfpathlineto{\pgfqpoint{0.542031in}{0.995890in}}%
\pgfpathlineto{\pgfqpoint{0.547500in}{1.000873in}}%
\pgfpathlineto{\pgfqpoint{0.548867in}{1.008086in}}%
\pgfpathlineto{\pgfqpoint{0.550234in}{1.005504in}}%
\pgfpathlineto{\pgfqpoint{0.551602in}{1.007452in}}%
\pgfpathlineto{\pgfqpoint{0.552969in}{1.005802in}}%
\pgfpathlineto{\pgfqpoint{0.554336in}{1.006586in}}%
\pgfpathlineto{\pgfqpoint{0.555703in}{1.009124in}}%
\pgfpathlineto{\pgfqpoint{0.557070in}{1.008840in}}%
\pgfpathlineto{\pgfqpoint{0.558438in}{1.009704in}}%
\pgfpathlineto{\pgfqpoint{0.559805in}{1.012702in}}%
\pgfpathlineto{\pgfqpoint{0.561172in}{1.012751in}}%
\pgfpathlineto{\pgfqpoint{0.562539in}{1.010634in}}%
\pgfpathlineto{\pgfqpoint{0.568008in}{1.012147in}}%
\pgfpathlineto{\pgfqpoint{0.569375in}{1.010133in}}%
\pgfpathlineto{\pgfqpoint{0.570742in}{1.010330in}}%
\pgfpathlineto{\pgfqpoint{0.572109in}{1.012573in}}%
\pgfpathlineto{\pgfqpoint{0.576211in}{1.010324in}}%
\pgfpathlineto{\pgfqpoint{0.577578in}{1.008382in}}%
\pgfpathlineto{\pgfqpoint{0.581680in}{1.017098in}}%
\pgfpathlineto{\pgfqpoint{0.585781in}{1.021325in}}%
\pgfpathlineto{\pgfqpoint{0.589883in}{1.024022in}}%
\pgfpathlineto{\pgfqpoint{0.591250in}{1.027878in}}%
\pgfpathlineto{\pgfqpoint{0.592617in}{1.023671in}}%
\pgfpathlineto{\pgfqpoint{0.593984in}{1.023983in}}%
\pgfpathlineto{\pgfqpoint{0.595352in}{1.028447in}}%
\pgfpathlineto{\pgfqpoint{0.596719in}{1.027643in}}%
\pgfpathlineto{\pgfqpoint{0.598086in}{1.028257in}}%
\pgfpathlineto{\pgfqpoint{0.599453in}{1.025665in}}%
\pgfpathlineto{\pgfqpoint{0.600820in}{1.025929in}}%
\pgfpathlineto{\pgfqpoint{0.602187in}{1.031360in}}%
\pgfpathlineto{\pgfqpoint{0.603555in}{1.030990in}}%
\pgfpathlineto{\pgfqpoint{0.607656in}{1.052971in}}%
\pgfpathlineto{\pgfqpoint{0.609023in}{1.055161in}}%
\pgfpathlineto{\pgfqpoint{0.610391in}{1.051602in}}%
\pgfpathlineto{\pgfqpoint{0.611758in}{1.053966in}}%
\pgfpathlineto{\pgfqpoint{0.613125in}{1.059495in}}%
\pgfpathlineto{\pgfqpoint{0.614492in}{1.058653in}}%
\pgfpathlineto{\pgfqpoint{0.622695in}{1.069546in}}%
\pgfpathlineto{\pgfqpoint{0.625430in}{1.068407in}}%
\pgfpathlineto{\pgfqpoint{0.626797in}{1.070695in}}%
\pgfpathlineto{\pgfqpoint{0.628164in}{1.070310in}}%
\pgfpathlineto{\pgfqpoint{0.630898in}{1.067426in}}%
\pgfpathlineto{\pgfqpoint{0.632266in}{1.071068in}}%
\pgfpathlineto{\pgfqpoint{0.633633in}{1.070848in}}%
\pgfpathlineto{\pgfqpoint{0.636367in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.645938in}{1.086689in}}%
\pgfpathlineto{\pgfqpoint{0.648672in}{1.100137in}}%
\pgfpathlineto{\pgfqpoint{0.651406in}{1.106806in}}%
\pgfpathlineto{\pgfqpoint{0.654141in}{1.099154in}}%
\pgfpathlineto{\pgfqpoint{0.655508in}{1.098432in}}%
\pgfpathlineto{\pgfqpoint{0.658242in}{1.094493in}}%
\pgfpathlineto{\pgfqpoint{0.659609in}{1.094397in}}%
\pgfpathlineto{\pgfqpoint{0.660977in}{1.096306in}}%
\pgfpathlineto{\pgfqpoint{0.663711in}{1.094666in}}%
\pgfpathlineto{\pgfqpoint{0.665078in}{1.095918in}}%
\pgfpathlineto{\pgfqpoint{0.667813in}{1.090155in}}%
\pgfpathlineto{\pgfqpoint{0.670547in}{1.092189in}}%
\pgfpathlineto{\pgfqpoint{0.673281in}{1.091480in}}%
\pgfpathlineto{\pgfqpoint{0.677383in}{1.095729in}}%
\pgfpathlineto{\pgfqpoint{0.680117in}{1.094573in}}%
\pgfpathlineto{\pgfqpoint{0.681484in}{1.090656in}}%
\pgfpathlineto{\pgfqpoint{0.682852in}{1.093109in}}%
\pgfpathlineto{\pgfqpoint{0.684219in}{1.098128in}}%
\pgfpathlineto{\pgfqpoint{0.686953in}{1.096621in}}%
\pgfpathlineto{\pgfqpoint{0.688320in}{1.101612in}}%
\pgfpathlineto{\pgfqpoint{0.689688in}{1.099915in}}%
\pgfpathlineto{\pgfqpoint{0.692422in}{1.103218in}}%
\pgfpathlineto{\pgfqpoint{0.693789in}{1.103364in}}%
\pgfpathlineto{\pgfqpoint{0.696523in}{1.097743in}}%
\pgfpathlineto{\pgfqpoint{0.700625in}{1.106147in}}%
\pgfpathlineto{\pgfqpoint{0.706094in}{1.095265in}}%
\pgfpathlineto{\pgfqpoint{0.710195in}{1.084164in}}%
\pgfpathlineto{\pgfqpoint{0.711562in}{1.085048in}}%
\pgfpathlineto{\pgfqpoint{0.712930in}{1.090994in}}%
\pgfpathlineto{\pgfqpoint{0.714297in}{1.091620in}}%
\pgfpathlineto{\pgfqpoint{0.717031in}{1.094859in}}%
\pgfpathlineto{\pgfqpoint{0.719766in}{1.090097in}}%
\pgfpathlineto{\pgfqpoint{0.721133in}{1.098495in}}%
\pgfpathlineto{\pgfqpoint{0.723867in}{1.129381in}}%
\pgfpathlineto{\pgfqpoint{0.726602in}{1.137415in}}%
\pgfpathlineto{\pgfqpoint{0.727969in}{1.133554in}}%
\pgfpathlineto{\pgfqpoint{0.730703in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{0.732070in}{1.140882in}}%
\pgfpathlineto{\pgfqpoint{0.733437in}{1.140078in}}%
\pgfpathlineto{\pgfqpoint{0.738906in}{1.143255in}}%
\pgfpathlineto{\pgfqpoint{0.740273in}{1.141817in}}%
\pgfpathlineto{\pgfqpoint{0.741641in}{1.143793in}}%
\pgfpathlineto{\pgfqpoint{0.743008in}{1.141514in}}%
\pgfpathlineto{\pgfqpoint{0.744375in}{1.147821in}}%
\pgfpathlineto{\pgfqpoint{0.747109in}{1.169568in}}%
\pgfpathlineto{\pgfqpoint{0.749844in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{0.753945in}{1.170700in}}%
\pgfpathlineto{\pgfqpoint{0.755313in}{1.165104in}}%
\pgfpathlineto{\pgfqpoint{0.762148in}{1.178044in}}%
\pgfpathlineto{\pgfqpoint{0.763516in}{1.183787in}}%
\pgfpathlineto{\pgfqpoint{0.766250in}{1.183253in}}%
\pgfpathlineto{\pgfqpoint{0.767617in}{1.179791in}}%
\pgfpathlineto{\pgfqpoint{0.770352in}{1.179816in}}%
\pgfpathlineto{\pgfqpoint{0.773086in}{1.180681in}}%
\pgfpathlineto{\pgfqpoint{0.774453in}{1.178653in}}%
\pgfpathlineto{\pgfqpoint{0.775820in}{1.182319in}}%
\pgfpathlineto{\pgfqpoint{0.778555in}{1.176126in}}%
\pgfpathlineto{\pgfqpoint{0.779922in}{1.179715in}}%
\pgfpathlineto{\pgfqpoint{0.781289in}{1.174053in}}%
\pgfpathlineto{\pgfqpoint{0.782656in}{1.174535in}}%
\pgfpathlineto{\pgfqpoint{0.784023in}{1.170685in}}%
\pgfpathlineto{\pgfqpoint{0.785391in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{0.786758in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{0.788125in}{1.173006in}}%
\pgfpathlineto{\pgfqpoint{0.792227in}{1.170217in}}%
\pgfpathlineto{\pgfqpoint{0.793594in}{1.167990in}}%
\pgfpathlineto{\pgfqpoint{0.794961in}{1.167928in}}%
\pgfpathlineto{\pgfqpoint{0.796328in}{1.173771in}}%
\pgfpathlineto{\pgfqpoint{0.799063in}{1.175246in}}%
\pgfpathlineto{\pgfqpoint{0.800430in}{1.172293in}}%
\pgfpathlineto{\pgfqpoint{0.805898in}{1.197755in}}%
\pgfpathlineto{\pgfqpoint{0.808633in}{1.205129in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.203185in}}%
\pgfpathlineto{\pgfqpoint{0.811367in}{1.203642in}}%
\pgfpathlineto{\pgfqpoint{0.812734in}{1.206700in}}%
\pgfpathlineto{\pgfqpoint{0.814102in}{1.205087in}}%
\pgfpathlineto{\pgfqpoint{0.816836in}{1.210814in}}%
\pgfpathlineto{\pgfqpoint{0.820937in}{1.206666in}}%
\pgfpathlineto{\pgfqpoint{0.822305in}{1.202932in}}%
\pgfpathlineto{\pgfqpoint{0.827773in}{1.222062in}}%
\pgfpathlineto{\pgfqpoint{0.829141in}{1.218710in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.223439in}}%
\pgfpathlineto{\pgfqpoint{0.833242in}{1.224074in}}%
\pgfpathlineto{\pgfqpoint{0.835977in}{1.231740in}}%
\pgfpathlineto{\pgfqpoint{0.837344in}{1.226802in}}%
\pgfpathlineto{\pgfqpoint{0.840078in}{1.228820in}}%
\pgfpathlineto{\pgfqpoint{0.842812in}{1.218999in}}%
\pgfpathlineto{\pgfqpoint{0.844180in}{1.221058in}}%
\pgfpathlineto{\pgfqpoint{0.845547in}{1.215875in}}%
\pgfpathlineto{\pgfqpoint{0.846914in}{1.216388in}}%
\pgfpathlineto{\pgfqpoint{0.848281in}{1.223327in}}%
\pgfpathlineto{\pgfqpoint{0.849648in}{1.222147in}}%
\pgfpathlineto{\pgfqpoint{0.853750in}{1.212898in}}%
\pgfpathlineto{\pgfqpoint{0.859219in}{1.225217in}}%
\pgfpathlineto{\pgfqpoint{0.860586in}{1.225879in}}%
\pgfpathlineto{\pgfqpoint{0.861953in}{1.224255in}}%
\pgfpathlineto{\pgfqpoint{0.864688in}{1.230258in}}%
\pgfpathlineto{\pgfqpoint{0.868789in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.870156in}{1.221138in}}%
\pgfpathlineto{\pgfqpoint{0.871523in}{1.216520in}}%
\pgfpathlineto{\pgfqpoint{0.875625in}{1.225009in}}%
\pgfpathlineto{\pgfqpoint{0.876992in}{1.227653in}}%
\pgfpathlineto{\pgfqpoint{0.879727in}{1.224303in}}%
\pgfpathlineto{\pgfqpoint{0.881094in}{1.226585in}}%
\pgfpathlineto{\pgfqpoint{0.883828in}{1.239534in}}%
\pgfpathlineto{\pgfqpoint{0.885195in}{1.240049in}}%
\pgfpathlineto{\pgfqpoint{0.887930in}{1.242652in}}%
\pgfpathlineto{\pgfqpoint{0.890664in}{1.240724in}}%
\pgfpathlineto{\pgfqpoint{0.892031in}{1.238091in}}%
\pgfpathlineto{\pgfqpoint{0.893398in}{1.238484in}}%
\pgfpathlineto{\pgfqpoint{0.894766in}{1.234171in}}%
\pgfpathlineto{\pgfqpoint{0.896133in}{1.237807in}}%
\pgfpathlineto{\pgfqpoint{0.897500in}{1.237168in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{1.238500in}}%
\pgfpathlineto{\pgfqpoint{0.900234in}{1.242275in}}%
\pgfpathlineto{\pgfqpoint{0.901602in}{1.242004in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{1.245970in}}%
\pgfpathlineto{\pgfqpoint{0.905703in}{1.258536in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{1.257032in}}%
\pgfpathlineto{\pgfqpoint{0.908438in}{1.251665in}}%
\pgfpathlineto{\pgfqpoint{0.909805in}{1.252371in}}%
\pgfpathlineto{\pgfqpoint{0.911172in}{1.246038in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{1.243087in}}%
\pgfpathlineto{\pgfqpoint{0.916641in}{1.239651in}}%
\pgfpathlineto{\pgfqpoint{0.919375in}{1.239669in}}%
\pgfpathlineto{\pgfqpoint{0.920742in}{1.241228in}}%
\pgfpathlineto{\pgfqpoint{0.924844in}{1.232381in}}%
\pgfpathlineto{\pgfqpoint{0.927578in}{1.224554in}}%
\pgfpathlineto{\pgfqpoint{0.928945in}{1.227267in}}%
\pgfpathlineto{\pgfqpoint{0.930312in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{0.933047in}{1.232609in}}%
\pgfpathlineto{\pgfqpoint{0.934414in}{1.228732in}}%
\pgfpathlineto{\pgfqpoint{0.935781in}{1.230768in}}%
\pgfpathlineto{\pgfqpoint{0.938516in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{0.939883in}{1.245832in}}%
\pgfpathlineto{\pgfqpoint{0.941250in}{1.245826in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{1.249016in}}%
\pgfpathlineto{\pgfqpoint{0.945352in}{1.246805in}}%
\pgfpathlineto{\pgfqpoint{0.946719in}{1.253342in}}%
\pgfpathlineto{\pgfqpoint{0.948086in}{1.245540in}}%
\pgfpathlineto{\pgfqpoint{0.954922in}{1.261499in}}%
\pgfpathlineto{\pgfqpoint{0.957656in}{1.262872in}}%
\pgfpathlineto{\pgfqpoint{0.959023in}{1.265974in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{1.265252in}}%
\pgfpathlineto{\pgfqpoint{0.961758in}{1.257360in}}%
\pgfpathlineto{\pgfqpoint{0.963125in}{1.260978in}}%
\pgfpathlineto{\pgfqpoint{0.964492in}{1.260439in}}%
\pgfpathlineto{\pgfqpoint{0.967227in}{1.249688in}}%
\pgfpathlineto{\pgfqpoint{0.968594in}{1.254840in}}%
\pgfpathlineto{\pgfqpoint{0.969961in}{1.250795in}}%
\pgfpathlineto{\pgfqpoint{0.971328in}{1.254521in}}%
\pgfpathlineto{\pgfqpoint{0.972695in}{1.253623in}}%
\pgfpathlineto{\pgfqpoint{0.974063in}{1.256095in}}%
\pgfpathlineto{\pgfqpoint{0.978164in}{1.244979in}}%
\pgfpathlineto{\pgfqpoint{0.979531in}{1.240439in}}%
\pgfpathlineto{\pgfqpoint{0.980898in}{1.240075in}}%
\pgfpathlineto{\pgfqpoint{0.982266in}{1.235877in}}%
\pgfpathlineto{\pgfqpoint{0.985000in}{1.240519in}}%
\pgfpathlineto{\pgfqpoint{0.987734in}{1.242819in}}%
\pgfpathlineto{\pgfqpoint{0.989102in}{1.246905in}}%
\pgfpathlineto{\pgfqpoint{0.991836in}{1.242179in}}%
\pgfpathlineto{\pgfqpoint{0.993203in}{1.244310in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{1.239570in}}%
\pgfpathlineto{\pgfqpoint{0.997305in}{1.240654in}}%
\pgfpathlineto{\pgfqpoint{0.998672in}{1.236545in}}%
\pgfpathlineto{\pgfqpoint{1.001406in}{1.241708in}}%
\pgfpathlineto{\pgfqpoint{1.002773in}{1.249491in}}%
\pgfpathlineto{\pgfqpoint{1.004141in}{1.248929in}}%
\pgfpathlineto{\pgfqpoint{1.006875in}{1.241211in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.249144in}}%
\pgfpathlineto{\pgfqpoint{1.010977in}{1.246416in}}%
\pgfpathlineto{\pgfqpoint{1.012344in}{1.246409in}}%
\pgfpathlineto{\pgfqpoint{1.017813in}{1.268078in}}%
\pgfpathlineto{\pgfqpoint{1.019180in}{1.268343in}}%
\pgfpathlineto{\pgfqpoint{1.020547in}{1.271520in}}%
\pgfpathlineto{\pgfqpoint{1.021914in}{1.271644in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{1.273865in}}%
\pgfpathlineto{\pgfqpoint{1.024648in}{1.271895in}}%
\pgfpathlineto{\pgfqpoint{1.027383in}{1.266943in}}%
\pgfpathlineto{\pgfqpoint{1.028750in}{1.264080in}}%
\pgfpathlineto{\pgfqpoint{1.030117in}{1.264845in}}%
\pgfpathlineto{\pgfqpoint{1.039688in}{1.254655in}}%
\pgfpathlineto{\pgfqpoint{1.041055in}{1.256104in}}%
\pgfpathlineto{\pgfqpoint{1.045156in}{1.247260in}}%
\pgfpathlineto{\pgfqpoint{1.047891in}{1.248389in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{1.239144in}}%
\pgfpathlineto{\pgfqpoint{1.050625in}{1.242262in}}%
\pgfpathlineto{\pgfqpoint{1.051992in}{1.239861in}}%
\pgfpathlineto{\pgfqpoint{1.053359in}{1.242751in}}%
\pgfpathlineto{\pgfqpoint{1.054727in}{1.239417in}}%
\pgfpathlineto{\pgfqpoint{1.056094in}{1.239168in}}%
\pgfpathlineto{\pgfqpoint{1.058828in}{1.243421in}}%
\pgfpathlineto{\pgfqpoint{1.060195in}{1.242069in}}%
\pgfpathlineto{\pgfqpoint{1.064297in}{1.248402in}}%
\pgfpathlineto{\pgfqpoint{1.065664in}{1.249426in}}%
\pgfpathlineto{\pgfqpoint{1.067031in}{1.247472in}}%
\pgfpathlineto{\pgfqpoint{1.069766in}{1.260275in}}%
\pgfpathlineto{\pgfqpoint{1.071133in}{1.259258in}}%
\pgfpathlineto{\pgfqpoint{1.072500in}{1.265322in}}%
\pgfpathlineto{\pgfqpoint{1.073867in}{1.266270in}}%
\pgfpathlineto{\pgfqpoint{1.075234in}{1.261333in}}%
\pgfpathlineto{\pgfqpoint{1.076602in}{1.262086in}}%
\pgfpathlineto{\pgfqpoint{1.077969in}{1.261383in}}%
\pgfpathlineto{\pgfqpoint{1.079336in}{1.256216in}}%
\pgfpathlineto{\pgfqpoint{1.080703in}{1.260057in}}%
\pgfpathlineto{\pgfqpoint{1.084805in}{1.254274in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{1.262475in}}%
\pgfpathlineto{\pgfqpoint{1.091641in}{1.256429in}}%
\pgfpathlineto{\pgfqpoint{1.093008in}{1.256364in}}%
\pgfpathlineto{\pgfqpoint{1.095742in}{1.261770in}}%
\pgfpathlineto{\pgfqpoint{1.097109in}{1.264584in}}%
\pgfpathlineto{\pgfqpoint{1.098477in}{1.264628in}}%
\pgfpathlineto{\pgfqpoint{1.099844in}{1.267265in}}%
\pgfpathlineto{\pgfqpoint{1.101211in}{1.266974in}}%
\pgfpathlineto{\pgfqpoint{1.103945in}{1.258475in}}%
\pgfpathlineto{\pgfqpoint{1.105312in}{1.259518in}}%
\pgfpathlineto{\pgfqpoint{1.109414in}{1.276416in}}%
\pgfpathlineto{\pgfqpoint{1.114883in}{1.277284in}}%
\pgfpathlineto{\pgfqpoint{1.116250in}{1.277422in}}%
\pgfpathlineto{\pgfqpoint{1.117617in}{1.282318in}}%
\pgfpathlineto{\pgfqpoint{1.121719in}{1.269653in}}%
\pgfpathlineto{\pgfqpoint{1.123086in}{1.268599in}}%
\pgfpathlineto{\pgfqpoint{1.124453in}{1.261265in}}%
\pgfpathlineto{\pgfqpoint{1.125820in}{1.260999in}}%
\pgfpathlineto{\pgfqpoint{1.127188in}{1.263073in}}%
\pgfpathlineto{\pgfqpoint{1.128555in}{1.262151in}}%
\pgfpathlineto{\pgfqpoint{1.131289in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{1.135391in}{1.245858in}}%
\pgfpathlineto{\pgfqpoint{1.140859in}{1.254754in}}%
\pgfpathlineto{\pgfqpoint{1.142227in}{1.257152in}}%
\pgfpathlineto{\pgfqpoint{1.143594in}{1.253017in}}%
\pgfpathlineto{\pgfqpoint{1.144961in}{1.252880in}}%
\pgfpathlineto{\pgfqpoint{1.149063in}{1.239654in}}%
\pgfpathlineto{\pgfqpoint{1.150430in}{1.243188in}}%
\pgfpathlineto{\pgfqpoint{1.153164in}{1.243875in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.245373in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{1.243716in}}%
\pgfpathlineto{\pgfqpoint{1.158633in}{1.254691in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{1.264296in}}%
\pgfpathlineto{\pgfqpoint{1.164102in}{1.256213in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.257842in}}%
\pgfpathlineto{\pgfqpoint{1.168203in}{1.268549in}}%
\pgfpathlineto{\pgfqpoint{1.172305in}{1.275057in}}%
\pgfpathlineto{\pgfqpoint{1.175039in}{1.271252in}}%
\pgfpathlineto{\pgfqpoint{1.176406in}{1.277176in}}%
\pgfpathlineto{\pgfqpoint{1.177773in}{1.276037in}}%
\pgfpathlineto{\pgfqpoint{1.179141in}{1.271542in}}%
\pgfpathlineto{\pgfqpoint{1.180508in}{1.272531in}}%
\pgfpathlineto{\pgfqpoint{1.183242in}{1.268289in}}%
\pgfpathlineto{\pgfqpoint{1.184609in}{1.271443in}}%
\pgfpathlineto{\pgfqpoint{1.188711in}{1.269765in}}%
\pgfpathlineto{\pgfqpoint{1.191445in}{1.267783in}}%
\pgfpathlineto{\pgfqpoint{1.192813in}{1.269163in}}%
\pgfpathlineto{\pgfqpoint{1.195547in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{1.196914in}{1.283003in}}%
\pgfpathlineto{\pgfqpoint{1.201016in}{1.273048in}}%
\pgfpathlineto{\pgfqpoint{1.202383in}{1.272981in}}%
\pgfpathlineto{\pgfqpoint{1.203750in}{1.270733in}}%
\pgfpathlineto{\pgfqpoint{1.205117in}{1.265209in}}%
\pgfpathlineto{\pgfqpoint{1.206484in}{1.267957in}}%
\pgfpathlineto{\pgfqpoint{1.209219in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{1.211953in}{1.267029in}}%
\pgfpathlineto{\pgfqpoint{1.214687in}{1.281685in}}%
\pgfpathlineto{\pgfqpoint{1.217422in}{1.287099in}}%
\pgfpathlineto{\pgfqpoint{1.220156in}{1.287124in}}%
\pgfpathlineto{\pgfqpoint{1.222891in}{1.292381in}}%
\pgfpathlineto{\pgfqpoint{1.225625in}{1.281365in}}%
\pgfpathlineto{\pgfqpoint{1.226992in}{1.280570in}}%
\pgfpathlineto{\pgfqpoint{1.231094in}{1.292056in}}%
\pgfpathlineto{\pgfqpoint{1.232461in}{1.293617in}}%
\pgfpathlineto{\pgfqpoint{1.233828in}{1.298559in}}%
\pgfpathlineto{\pgfqpoint{1.235195in}{1.298260in}}%
\pgfpathlineto{\pgfqpoint{1.236563in}{1.304093in}}%
\pgfpathlineto{\pgfqpoint{1.237930in}{1.302721in}}%
\pgfpathlineto{\pgfqpoint{1.240664in}{1.308276in}}%
\pgfpathlineto{\pgfqpoint{1.243398in}{1.304849in}}%
\pgfpathlineto{\pgfqpoint{1.246133in}{1.312626in}}%
\pgfpathlineto{\pgfqpoint{1.247500in}{1.311651in}}%
\pgfpathlineto{\pgfqpoint{1.248867in}{1.308738in}}%
\pgfpathlineto{\pgfqpoint{1.250234in}{1.302824in}}%
\pgfpathlineto{\pgfqpoint{1.251602in}{1.309309in}}%
\pgfpathlineto{\pgfqpoint{1.257070in}{1.297395in}}%
\pgfpathlineto{\pgfqpoint{1.258438in}{1.290505in}}%
\pgfpathlineto{\pgfqpoint{1.261172in}{1.296107in}}%
\pgfpathlineto{\pgfqpoint{1.262539in}{1.300142in}}%
\pgfpathlineto{\pgfqpoint{1.263906in}{1.297614in}}%
\pgfpathlineto{\pgfqpoint{1.266641in}{1.305002in}}%
\pgfpathlineto{\pgfqpoint{1.272109in}{1.314290in}}%
\pgfpathlineto{\pgfqpoint{1.273477in}{1.310686in}}%
\pgfpathlineto{\pgfqpoint{1.276211in}{1.312592in}}%
\pgfpathlineto{\pgfqpoint{1.277578in}{1.312799in}}%
\pgfpathlineto{\pgfqpoint{1.278945in}{1.307998in}}%
\pgfpathlineto{\pgfqpoint{1.281680in}{1.316733in}}%
\pgfpathlineto{\pgfqpoint{1.283047in}{1.317526in}}%
\pgfpathlineto{\pgfqpoint{1.284414in}{1.313101in}}%
\pgfpathlineto{\pgfqpoint{1.285781in}{1.314151in}}%
\pgfpathlineto{\pgfqpoint{1.287148in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.289883in}{1.320209in}}%
\pgfpathlineto{\pgfqpoint{1.291250in}{1.317072in}}%
\pgfpathlineto{\pgfqpoint{1.292617in}{1.325115in}}%
\pgfpathlineto{\pgfqpoint{1.296719in}{1.317731in}}%
\pgfpathlineto{\pgfqpoint{1.298086in}{1.318572in}}%
\pgfpathlineto{\pgfqpoint{1.299453in}{1.316999in}}%
\pgfpathlineto{\pgfqpoint{1.302188in}{1.309236in}}%
\pgfpathlineto{\pgfqpoint{1.306289in}{1.314802in}}%
\pgfpathlineto{\pgfqpoint{1.307656in}{1.316300in}}%
\pgfpathlineto{\pgfqpoint{1.309023in}{1.321162in}}%
\pgfpathlineto{\pgfqpoint{1.313125in}{1.317347in}}%
\pgfpathlineto{\pgfqpoint{1.314492in}{1.318758in}}%
\pgfpathlineto{\pgfqpoint{1.315859in}{1.312892in}}%
\pgfpathlineto{\pgfqpoint{1.317227in}{1.311965in}}%
\pgfpathlineto{\pgfqpoint{1.318594in}{1.313786in}}%
\pgfpathlineto{\pgfqpoint{1.321328in}{1.310699in}}%
\pgfpathlineto{\pgfqpoint{1.322695in}{1.311114in}}%
\pgfpathlineto{\pgfqpoint{1.325430in}{1.304934in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{1.319586in}}%
\pgfpathlineto{\pgfqpoint{1.335000in}{1.313424in}}%
\pgfpathlineto{\pgfqpoint{1.337734in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{1.340469in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{1.344570in}{1.290374in}}%
\pgfpathlineto{\pgfqpoint{1.348672in}{1.298268in}}%
\pgfpathlineto{\pgfqpoint{1.351406in}{1.300672in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{1.305624in}}%
\pgfpathlineto{\pgfqpoint{1.358242in}{1.306341in}}%
\pgfpathlineto{\pgfqpoint{1.360977in}{1.312993in}}%
\pgfpathlineto{\pgfqpoint{1.363711in}{1.311261in}}%
\pgfpathlineto{\pgfqpoint{1.365078in}{1.314595in}}%
\pgfpathlineto{\pgfqpoint{1.370547in}{1.307007in}}%
\pgfpathlineto{\pgfqpoint{1.371914in}{1.309791in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.308242in}}%
\pgfpathlineto{\pgfqpoint{1.374648in}{1.309531in}}%
\pgfpathlineto{\pgfqpoint{1.376016in}{1.308967in}}%
\pgfpathlineto{\pgfqpoint{1.377383in}{1.317035in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{1.317482in}}%
\pgfpathlineto{\pgfqpoint{1.380117in}{1.313998in}}%
\pgfpathlineto{\pgfqpoint{1.381484in}{1.319607in}}%
\pgfpathlineto{\pgfqpoint{1.382852in}{1.320277in}}%
\pgfpathlineto{\pgfqpoint{1.388320in}{1.308635in}}%
\pgfpathlineto{\pgfqpoint{1.389687in}{1.311024in}}%
\pgfpathlineto{\pgfqpoint{1.392422in}{1.305893in}}%
\pgfpathlineto{\pgfqpoint{1.399258in}{1.318741in}}%
\pgfpathlineto{\pgfqpoint{1.400625in}{1.319497in}}%
\pgfpathlineto{\pgfqpoint{1.401992in}{1.311682in}}%
\pgfpathlineto{\pgfqpoint{1.406094in}{1.320273in}}%
\pgfpathlineto{\pgfqpoint{1.407461in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{1.410195in}{1.326659in}}%
\pgfpathlineto{\pgfqpoint{1.412930in}{1.325528in}}%
\pgfpathlineto{\pgfqpoint{1.415664in}{1.332822in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{1.333491in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.332610in}}%
\pgfpathlineto{\pgfqpoint{1.421133in}{1.328369in}}%
\pgfpathlineto{\pgfqpoint{1.422500in}{1.328074in}}%
\pgfpathlineto{\pgfqpoint{1.423867in}{1.334265in}}%
\pgfpathlineto{\pgfqpoint{1.426602in}{1.330304in}}%
\pgfpathlineto{\pgfqpoint{1.429336in}{1.336648in}}%
\pgfpathlineto{\pgfqpoint{1.430703in}{1.333371in}}%
\pgfpathlineto{\pgfqpoint{1.432070in}{1.333609in}}%
\pgfpathlineto{\pgfqpoint{1.436172in}{1.321505in}}%
\pgfpathlineto{\pgfqpoint{1.440273in}{1.310139in}}%
\pgfpathlineto{\pgfqpoint{1.441641in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{1.444375in}{1.313740in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{1.322076in}}%
\pgfpathlineto{\pgfqpoint{1.447109in}{1.320140in}}%
\pgfpathlineto{\pgfqpoint{1.448477in}{1.315789in}}%
\pgfpathlineto{\pgfqpoint{1.449844in}{1.320339in}}%
\pgfpathlineto{\pgfqpoint{1.451211in}{1.320914in}}%
\pgfpathlineto{\pgfqpoint{1.452578in}{1.319878in}}%
\pgfpathlineto{\pgfqpoint{1.453945in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{1.456680in}{1.325599in}}%
\pgfpathlineto{\pgfqpoint{1.459414in}{1.336884in}}%
\pgfpathlineto{\pgfqpoint{1.460781in}{1.338338in}}%
\pgfpathlineto{\pgfqpoint{1.462148in}{1.337586in}}%
\pgfpathlineto{\pgfqpoint{1.463516in}{1.339208in}}%
\pgfpathlineto{\pgfqpoint{1.464883in}{1.338772in}}%
\pgfpathlineto{\pgfqpoint{1.467617in}{1.341936in}}%
\pgfpathlineto{\pgfqpoint{1.468984in}{1.341505in}}%
\pgfpathlineto{\pgfqpoint{1.471719in}{1.343798in}}%
\pgfpathlineto{\pgfqpoint{1.475820in}{1.336825in}}%
\pgfpathlineto{\pgfqpoint{1.477188in}{1.337519in}}%
\pgfpathlineto{\pgfqpoint{1.481289in}{1.321544in}}%
\pgfpathlineto{\pgfqpoint{1.482656in}{1.324002in}}%
\pgfpathlineto{\pgfqpoint{1.485391in}{1.330064in}}%
\pgfpathlineto{\pgfqpoint{1.486758in}{1.330988in}}%
\pgfpathlineto{\pgfqpoint{1.488125in}{1.335998in}}%
\pgfpathlineto{\pgfqpoint{1.492227in}{1.333853in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{1.342542in}}%
\pgfpathlineto{\pgfqpoint{1.497695in}{1.336278in}}%
\pgfpathlineto{\pgfqpoint{1.499062in}{1.337565in}}%
\pgfpathlineto{\pgfqpoint{1.501797in}{1.335359in}}%
\pgfpathlineto{\pgfqpoint{1.504531in}{1.327176in}}%
\pgfpathlineto{\pgfqpoint{1.505898in}{1.321001in}}%
\pgfpathlineto{\pgfqpoint{1.507266in}{1.322070in}}%
\pgfpathlineto{\pgfqpoint{1.511367in}{1.316696in}}%
\pgfpathlineto{\pgfqpoint{1.515469in}{1.322570in}}%
\pgfpathlineto{\pgfqpoint{1.518203in}{1.327456in}}%
\pgfpathlineto{\pgfqpoint{1.519570in}{1.324785in}}%
\pgfpathlineto{\pgfqpoint{1.520938in}{1.327104in}}%
\pgfpathlineto{\pgfqpoint{1.523672in}{1.327049in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.529141in}{1.343846in}}%
\pgfpathlineto{\pgfqpoint{1.530508in}{1.341601in}}%
\pgfpathlineto{\pgfqpoint{1.531875in}{1.342195in}}%
\pgfpathlineto{\pgfqpoint{1.533242in}{1.340017in}}%
\pgfpathlineto{\pgfqpoint{1.537344in}{1.329548in}}%
\pgfpathlineto{\pgfqpoint{1.542813in}{1.322018in}}%
\pgfpathlineto{\pgfqpoint{1.545547in}{1.326264in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{1.323976in}}%
\pgfpathlineto{\pgfqpoint{1.551016in}{1.330742in}}%
\pgfpathlineto{\pgfqpoint{1.552383in}{1.334850in}}%
\pgfpathlineto{\pgfqpoint{1.553750in}{1.333515in}}%
\pgfpathlineto{\pgfqpoint{1.557852in}{1.322163in}}%
\pgfpathlineto{\pgfqpoint{1.559219in}{1.321399in}}%
\pgfpathlineto{\pgfqpoint{1.560586in}{1.319321in}}%
\pgfpathlineto{\pgfqpoint{1.561953in}{1.320122in}}%
\pgfpathlineto{\pgfqpoint{1.563320in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.564688in}{1.333237in}}%
\pgfpathlineto{\pgfqpoint{1.566055in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.567422in}{1.330756in}}%
\pgfpathlineto{\pgfqpoint{1.568789in}{1.326997in}}%
\pgfpathlineto{\pgfqpoint{1.570156in}{1.328218in}}%
\pgfpathlineto{\pgfqpoint{1.572891in}{1.324143in}}%
\pgfpathlineto{\pgfqpoint{1.574258in}{1.324574in}}%
\pgfpathlineto{\pgfqpoint{1.578359in}{1.320393in}}%
\pgfpathlineto{\pgfqpoint{1.579727in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.583828in}{1.313993in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{1.305198in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{1.300271in}}%
\pgfpathlineto{\pgfqpoint{1.593398in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.594766in}{1.297138in}}%
\pgfpathlineto{\pgfqpoint{1.596133in}{1.298388in}}%
\pgfpathlineto{\pgfqpoint{1.597500in}{1.295205in}}%
\pgfpathlineto{\pgfqpoint{1.600234in}{1.304584in}}%
\pgfpathlineto{\pgfqpoint{1.602969in}{1.310323in}}%
\pgfpathlineto{\pgfqpoint{1.608437in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{1.609805in}{1.308108in}}%
\pgfpathlineto{\pgfqpoint{1.613906in}{1.320684in}}%
\pgfpathlineto{\pgfqpoint{1.615273in}{1.323544in}}%
\pgfpathlineto{\pgfqpoint{1.616641in}{1.321758in}}%
\pgfpathlineto{\pgfqpoint{1.618008in}{1.323811in}}%
\pgfpathlineto{\pgfqpoint{1.619375in}{1.329582in}}%
\pgfpathlineto{\pgfqpoint{1.622109in}{1.328820in}}%
\pgfpathlineto{\pgfqpoint{1.623477in}{1.325978in}}%
\pgfpathlineto{\pgfqpoint{1.627578in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{1.628945in}{1.312508in}}%
\pgfpathlineto{\pgfqpoint{1.633047in}{1.297365in}}%
\pgfpathlineto{\pgfqpoint{1.634414in}{1.297717in}}%
\pgfpathlineto{\pgfqpoint{1.637148in}{1.302921in}}%
\pgfpathlineto{\pgfqpoint{1.638516in}{1.300437in}}%
\pgfpathlineto{\pgfqpoint{1.641250in}{1.302461in}}%
\pgfpathlineto{\pgfqpoint{1.642617in}{1.301963in}}%
\pgfpathlineto{\pgfqpoint{1.643984in}{1.304724in}}%
\pgfpathlineto{\pgfqpoint{1.648086in}{1.303229in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{1.299578in}}%
\pgfpathlineto{\pgfqpoint{1.653555in}{1.300403in}}%
\pgfpathlineto{\pgfqpoint{1.656289in}{1.309141in}}%
\pgfpathlineto{\pgfqpoint{1.659023in}{1.305317in}}%
\pgfpathlineto{\pgfqpoint{1.660391in}{1.308592in}}%
\pgfpathlineto{\pgfqpoint{1.661758in}{1.302544in}}%
\pgfpathlineto{\pgfqpoint{1.664492in}{1.302842in}}%
\pgfpathlineto{\pgfqpoint{1.665859in}{1.304858in}}%
\pgfpathlineto{\pgfqpoint{1.669961in}{1.317515in}}%
\pgfpathlineto{\pgfqpoint{1.671328in}{1.319738in}}%
\pgfpathlineto{\pgfqpoint{1.672695in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.674063in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.675430in}{1.328651in}}%
\pgfpathlineto{\pgfqpoint{1.679531in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{1.332252in}}%
\pgfpathlineto{\pgfqpoint{1.683633in}{1.330633in}}%
\pgfpathlineto{\pgfqpoint{1.685000in}{1.323566in}}%
\pgfpathlineto{\pgfqpoint{1.689102in}{1.324177in}}%
\pgfpathlineto{\pgfqpoint{1.690469in}{1.328563in}}%
\pgfpathlineto{\pgfqpoint{1.691836in}{1.328756in}}%
\pgfpathlineto{\pgfqpoint{1.694570in}{1.320669in}}%
\pgfpathlineto{\pgfqpoint{1.698672in}{1.326562in}}%
\pgfpathlineto{\pgfqpoint{1.700039in}{1.323550in}}%
\pgfpathlineto{\pgfqpoint{1.704141in}{1.334364in}}%
\pgfpathlineto{\pgfqpoint{1.705508in}{1.335004in}}%
\pgfpathlineto{\pgfqpoint{1.706875in}{1.338375in}}%
\pgfpathlineto{\pgfqpoint{1.708242in}{1.337905in}}%
\pgfpathlineto{\pgfqpoint{1.709609in}{1.335882in}}%
\pgfpathlineto{\pgfqpoint{1.710977in}{1.335974in}}%
\pgfpathlineto{\pgfqpoint{1.715078in}{1.331528in}}%
\pgfpathlineto{\pgfqpoint{1.716445in}{1.325229in}}%
\pgfpathlineto{\pgfqpoint{1.717812in}{1.324515in}}%
\pgfpathlineto{\pgfqpoint{1.719180in}{1.328189in}}%
\pgfpathlineto{\pgfqpoint{1.720547in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.721914in}{1.324668in}}%
\pgfpathlineto{\pgfqpoint{1.723281in}{1.321508in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{1.325799in}}%
\pgfpathlineto{\pgfqpoint{1.727383in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{1.728750in}{1.325795in}}%
\pgfpathlineto{\pgfqpoint{1.730117in}{1.324666in}}%
\pgfpathlineto{\pgfqpoint{1.732852in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{1.734219in}{1.329845in}}%
\pgfpathlineto{\pgfqpoint{1.735586in}{1.332033in}}%
\pgfpathlineto{\pgfqpoint{1.739688in}{1.343193in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.343941in}}%
\pgfpathlineto{\pgfqpoint{1.742422in}{1.343248in}}%
\pgfpathlineto{\pgfqpoint{1.743789in}{1.340380in}}%
\pgfpathlineto{\pgfqpoint{1.745156in}{1.341400in}}%
\pgfpathlineto{\pgfqpoint{1.746523in}{1.347928in}}%
\pgfpathlineto{\pgfqpoint{1.749258in}{1.345878in}}%
\pgfpathlineto{\pgfqpoint{1.753359in}{1.353651in}}%
\pgfpathlineto{\pgfqpoint{1.758828in}{1.338354in}}%
\pgfpathlineto{\pgfqpoint{1.760195in}{1.337939in}}%
\pgfpathlineto{\pgfqpoint{1.762930in}{1.334517in}}%
\pgfpathlineto{\pgfqpoint{1.765664in}{1.337675in}}%
\pgfpathlineto{\pgfqpoint{1.769766in}{1.352858in}}%
\pgfpathlineto{\pgfqpoint{1.771133in}{1.353320in}}%
\pgfpathlineto{\pgfqpoint{1.773867in}{1.360297in}}%
\pgfpathlineto{\pgfqpoint{1.776602in}{1.356530in}}%
\pgfpathlineto{\pgfqpoint{1.779336in}{1.356913in}}%
\pgfpathlineto{\pgfqpoint{1.780703in}{1.351239in}}%
\pgfpathlineto{\pgfqpoint{1.783438in}{1.355083in}}%
\pgfpathlineto{\pgfqpoint{1.784805in}{1.348338in}}%
\pgfpathlineto{\pgfqpoint{1.788906in}{1.353046in}}%
\pgfpathlineto{\pgfqpoint{1.791641in}{1.350218in}}%
\pgfpathlineto{\pgfqpoint{1.795742in}{1.345695in}}%
\pgfpathlineto{\pgfqpoint{1.797109in}{1.345831in}}%
\pgfpathlineto{\pgfqpoint{1.798477in}{1.344497in}}%
\pgfpathlineto{\pgfqpoint{1.802578in}{1.354420in}}%
\pgfpathlineto{\pgfqpoint{1.805313in}{1.364064in}}%
\pgfpathlineto{\pgfqpoint{1.806680in}{1.365671in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{1.363027in}}%
\pgfpathlineto{\pgfqpoint{1.809414in}{1.363459in}}%
\pgfpathlineto{\pgfqpoint{1.814883in}{1.341700in}}%
\pgfpathlineto{\pgfqpoint{1.816250in}{1.347279in}}%
\pgfpathlineto{\pgfqpoint{1.817617in}{1.346977in}}%
\pgfpathlineto{\pgfqpoint{1.820352in}{1.353398in}}%
\pgfpathlineto{\pgfqpoint{1.821719in}{1.351780in}}%
\pgfpathlineto{\pgfqpoint{1.823086in}{1.352538in}}%
\pgfpathlineto{\pgfqpoint{1.827187in}{1.345126in}}%
\pgfpathlineto{\pgfqpoint{1.828555in}{1.345938in}}%
\pgfpathlineto{\pgfqpoint{1.836758in}{1.334850in}}%
\pgfpathlineto{\pgfqpoint{1.839492in}{1.343251in}}%
\pgfpathlineto{\pgfqpoint{1.840859in}{1.342783in}}%
\pgfpathlineto{\pgfqpoint{1.842227in}{1.348933in}}%
\pgfpathlineto{\pgfqpoint{1.843594in}{1.348474in}}%
\pgfpathlineto{\pgfqpoint{1.846328in}{1.343518in}}%
\pgfpathlineto{\pgfqpoint{1.849063in}{1.337573in}}%
\pgfpathlineto{\pgfqpoint{1.850430in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{1.851797in}{1.333561in}}%
\pgfpathlineto{\pgfqpoint{1.853164in}{1.332224in}}%
\pgfpathlineto{\pgfqpoint{1.857266in}{1.350128in}}%
\pgfpathlineto{\pgfqpoint{1.858633in}{1.347839in}}%
\pgfpathlineto{\pgfqpoint{1.858633in}{1.347839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.340000in}}{\pgfqpoint{1.400000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.403636in}}%
\pgfpathlineto{\pgfqpoint{0.462734in}{0.467214in}}%
\pgfpathlineto{\pgfqpoint{0.466836in}{0.491717in}}%
\pgfpathlineto{\pgfqpoint{0.475039in}{0.517977in}}%
\pgfpathlineto{\pgfqpoint{0.481875in}{0.533335in}}%
\pgfpathlineto{\pgfqpoint{0.485977in}{0.545128in}}%
\pgfpathlineto{\pgfqpoint{0.496914in}{0.560409in}}%
\pgfpathlineto{\pgfqpoint{0.499648in}{0.565196in}}%
\pgfpathlineto{\pgfqpoint{0.505117in}{0.573563in}}%
\pgfpathlineto{\pgfqpoint{0.509219in}{0.576037in}}%
\pgfpathlineto{\pgfqpoint{0.516055in}{0.586013in}}%
\pgfpathlineto{\pgfqpoint{0.531094in}{0.601656in}}%
\pgfpathlineto{\pgfqpoint{0.535195in}{0.606067in}}%
\pgfpathlineto{\pgfqpoint{0.536563in}{0.607004in}}%
\pgfpathlineto{\pgfqpoint{0.537930in}{0.605700in}}%
\pgfpathlineto{\pgfqpoint{0.542031in}{0.610657in}}%
\pgfpathlineto{\pgfqpoint{0.546133in}{0.612838in}}%
\pgfpathlineto{\pgfqpoint{0.550234in}{0.614656in}}%
\pgfpathlineto{\pgfqpoint{0.555703in}{0.619813in}}%
\pgfpathlineto{\pgfqpoint{0.558438in}{0.620515in}}%
\pgfpathlineto{\pgfqpoint{0.562539in}{0.623948in}}%
\pgfpathlineto{\pgfqpoint{0.566641in}{0.624701in}}%
\pgfpathlineto{\pgfqpoint{0.570742in}{0.626348in}}%
\pgfpathlineto{\pgfqpoint{0.574844in}{0.628070in}}%
\pgfpathlineto{\pgfqpoint{0.577578in}{0.631933in}}%
\pgfpathlineto{\pgfqpoint{0.580313in}{0.633205in}}%
\pgfpathlineto{\pgfqpoint{0.583047in}{0.632523in}}%
\pgfpathlineto{\pgfqpoint{0.584414in}{0.632055in}}%
\pgfpathlineto{\pgfqpoint{0.589883in}{0.636371in}}%
\pgfpathlineto{\pgfqpoint{0.592617in}{0.638023in}}%
\pgfpathlineto{\pgfqpoint{0.599453in}{0.641561in}}%
\pgfpathlineto{\pgfqpoint{0.603555in}{0.643497in}}%
\pgfpathlineto{\pgfqpoint{0.606289in}{0.643782in}}%
\pgfpathlineto{\pgfqpoint{0.607656in}{0.643540in}}%
\pgfpathlineto{\pgfqpoint{0.613125in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{0.622695in}{0.655972in}}%
\pgfpathlineto{\pgfqpoint{0.639102in}{0.663145in}}%
\pgfpathlineto{\pgfqpoint{0.640469in}{0.662138in}}%
\pgfpathlineto{\pgfqpoint{0.647305in}{0.667827in}}%
\pgfpathlineto{\pgfqpoint{0.650039in}{0.669226in}}%
\pgfpathlineto{\pgfqpoint{0.651406in}{0.668984in}}%
\pgfpathlineto{\pgfqpoint{0.654141in}{0.671301in}}%
\pgfpathlineto{\pgfqpoint{0.658242in}{0.672992in}}%
\pgfpathlineto{\pgfqpoint{0.660977in}{0.674536in}}%
\pgfpathlineto{\pgfqpoint{0.662344in}{0.675734in}}%
\pgfpathlineto{\pgfqpoint{0.663711in}{0.674113in}}%
\pgfpathlineto{\pgfqpoint{0.678750in}{0.680181in}}%
\pgfpathlineto{\pgfqpoint{0.686953in}{0.679683in}}%
\pgfpathlineto{\pgfqpoint{0.691055in}{0.682695in}}%
\pgfpathlineto{\pgfqpoint{0.692422in}{0.682853in}}%
\pgfpathlineto{\pgfqpoint{0.693789in}{0.680647in}}%
\pgfpathlineto{\pgfqpoint{0.696523in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{0.700625in}{0.682512in}}%
\pgfpathlineto{\pgfqpoint{0.703359in}{0.684679in}}%
\pgfpathlineto{\pgfqpoint{0.729336in}{0.693069in}}%
\pgfpathlineto{\pgfqpoint{0.737539in}{0.689801in}}%
\pgfpathlineto{\pgfqpoint{0.740273in}{0.692202in}}%
\pgfpathlineto{\pgfqpoint{0.741641in}{0.692006in}}%
\pgfpathlineto{\pgfqpoint{0.745742in}{0.693957in}}%
\pgfpathlineto{\pgfqpoint{0.748477in}{0.694309in}}%
\pgfpathlineto{\pgfqpoint{0.749844in}{0.693814in}}%
\pgfpathlineto{\pgfqpoint{0.751211in}{0.694926in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{0.694270in}}%
\pgfpathlineto{\pgfqpoint{0.755313in}{0.694655in}}%
\pgfpathlineto{\pgfqpoint{0.759414in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{0.760781in}{0.697443in}}%
\pgfpathlineto{\pgfqpoint{0.763516in}{0.697927in}}%
\pgfpathlineto{\pgfqpoint{0.777188in}{0.700594in}}%
\pgfpathlineto{\pgfqpoint{0.778555in}{0.699711in}}%
\pgfpathlineto{\pgfqpoint{0.779922in}{0.697226in}}%
\pgfpathlineto{\pgfqpoint{0.781289in}{0.697274in}}%
\pgfpathlineto{\pgfqpoint{0.786758in}{0.701327in}}%
\pgfpathlineto{\pgfqpoint{0.792227in}{0.700599in}}%
\pgfpathlineto{\pgfqpoint{0.794961in}{0.701815in}}%
\pgfpathlineto{\pgfqpoint{0.803164in}{0.701696in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.703677in}}%
\pgfpathlineto{\pgfqpoint{0.814102in}{0.706666in}}%
\pgfpathlineto{\pgfqpoint{0.815469in}{0.705507in}}%
\pgfpathlineto{\pgfqpoint{0.816836in}{0.706143in}}%
\pgfpathlineto{\pgfqpoint{0.822305in}{0.701515in}}%
\pgfpathlineto{\pgfqpoint{0.825039in}{0.704143in}}%
\pgfpathlineto{\pgfqpoint{0.829141in}{0.705381in}}%
\pgfpathlineto{\pgfqpoint{0.838711in}{0.708399in}}%
\pgfpathlineto{\pgfqpoint{0.840078in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{0.849648in}{0.709842in}}%
\pgfpathlineto{\pgfqpoint{0.853750in}{0.709172in}}%
\pgfpathlineto{\pgfqpoint{0.860586in}{0.711187in}}%
\pgfpathlineto{\pgfqpoint{0.864688in}{0.713476in}}%
\pgfpathlineto{\pgfqpoint{0.867422in}{0.712594in}}%
\pgfpathlineto{\pgfqpoint{0.872891in}{0.714380in}}%
\pgfpathlineto{\pgfqpoint{0.882461in}{0.716742in}}%
\pgfpathlineto{\pgfqpoint{0.885195in}{0.717804in}}%
\pgfpathlineto{\pgfqpoint{0.887930in}{0.716256in}}%
\pgfpathlineto{\pgfqpoint{0.892031in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{0.896133in}{0.720125in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{0.719351in}}%
\pgfpathlineto{\pgfqpoint{0.905703in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{0.720192in}}%
\pgfpathlineto{\pgfqpoint{0.911172in}{0.721710in}}%
\pgfpathlineto{\pgfqpoint{0.918008in}{0.720763in}}%
\pgfpathlineto{\pgfqpoint{0.919375in}{0.718034in}}%
\pgfpathlineto{\pgfqpoint{0.927578in}{0.721681in}}%
\pgfpathlineto{\pgfqpoint{0.931680in}{0.722981in}}%
\pgfpathlineto{\pgfqpoint{0.938516in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{0.726363in}}%
\pgfpathlineto{\pgfqpoint{0.945352in}{0.725867in}}%
\pgfpathlineto{\pgfqpoint{0.954922in}{0.727425in}}%
\pgfpathlineto{\pgfqpoint{0.956289in}{0.726996in}}%
\pgfpathlineto{\pgfqpoint{0.957656in}{0.725128in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{0.964492in}{0.725853in}}%
\pgfpathlineto{\pgfqpoint{0.967227in}{0.725981in}}%
\pgfpathlineto{\pgfqpoint{0.968594in}{0.725625in}}%
\pgfpathlineto{\pgfqpoint{0.974063in}{0.728320in}}%
\pgfpathlineto{\pgfqpoint{0.979531in}{0.728283in}}%
\pgfpathlineto{\pgfqpoint{0.980898in}{0.728443in}}%
\pgfpathlineto{\pgfqpoint{0.982266in}{0.726921in}}%
\pgfpathlineto{\pgfqpoint{0.985000in}{0.727301in}}%
\pgfpathlineto{\pgfqpoint{0.993203in}{0.728341in}}%
\pgfpathlineto{\pgfqpoint{0.997305in}{0.733868in}}%
\pgfpathlineto{\pgfqpoint{0.998672in}{0.733675in}}%
\pgfpathlineto{\pgfqpoint{1.001406in}{0.735671in}}%
\pgfpathlineto{\pgfqpoint{1.004141in}{0.736041in}}%
\pgfpathlineto{\pgfqpoint{1.006875in}{0.736006in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{0.736234in}}%
\pgfpathlineto{\pgfqpoint{1.015078in}{0.733699in}}%
\pgfpathlineto{\pgfqpoint{1.017813in}{0.734855in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.736610in}}%
\pgfpathlineto{\pgfqpoint{1.027383in}{0.740094in}}%
\pgfpathlineto{\pgfqpoint{1.034219in}{0.740131in}}%
\pgfpathlineto{\pgfqpoint{1.047891in}{0.738602in}}%
\pgfpathlineto{\pgfqpoint{1.051992in}{0.740934in}}%
\pgfpathlineto{\pgfqpoint{1.065664in}{0.741040in}}%
\pgfpathlineto{\pgfqpoint{1.067031in}{0.742451in}}%
\pgfpathlineto{\pgfqpoint{1.071133in}{0.740875in}}%
\pgfpathlineto{\pgfqpoint{1.079336in}{0.742184in}}%
\pgfpathlineto{\pgfqpoint{1.082070in}{0.743834in}}%
\pgfpathlineto{\pgfqpoint{1.083438in}{0.743221in}}%
\pgfpathlineto{\pgfqpoint{1.084805in}{0.744749in}}%
\pgfpathlineto{\pgfqpoint{1.093008in}{0.741681in}}%
\pgfpathlineto{\pgfqpoint{1.095742in}{0.743715in}}%
\pgfpathlineto{\pgfqpoint{1.097109in}{0.743745in}}%
\pgfpathlineto{\pgfqpoint{1.099844in}{0.741953in}}%
\pgfpathlineto{\pgfqpoint{1.114883in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{1.118984in}{0.741702in}}%
\pgfpathlineto{\pgfqpoint{1.120352in}{0.744369in}}%
\pgfpathlineto{\pgfqpoint{1.121719in}{0.742887in}}%
\pgfpathlineto{\pgfqpoint{1.124453in}{0.743603in}}%
\pgfpathlineto{\pgfqpoint{1.127188in}{0.745261in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{0.745982in}}%
\pgfpathlineto{\pgfqpoint{1.134023in}{0.748692in}}%
\pgfpathlineto{\pgfqpoint{1.136758in}{0.746888in}}%
\pgfpathlineto{\pgfqpoint{1.140859in}{0.746722in}}%
\pgfpathlineto{\pgfqpoint{1.144961in}{0.748197in}}%
\pgfpathlineto{\pgfqpoint{1.150430in}{0.748279in}}%
\pgfpathlineto{\pgfqpoint{1.151797in}{0.747351in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{0.747561in}}%
\pgfpathlineto{\pgfqpoint{1.161367in}{0.743786in}}%
\pgfpathlineto{\pgfqpoint{1.164102in}{0.742064in}}%
\pgfpathlineto{\pgfqpoint{1.169570in}{0.744215in}}%
\pgfpathlineto{\pgfqpoint{1.170937in}{0.745688in}}%
\pgfpathlineto{\pgfqpoint{1.176406in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.181875in}{0.747246in}}%
\pgfpathlineto{\pgfqpoint{1.185977in}{0.749321in}}%
\pgfpathlineto{\pgfqpoint{1.194180in}{0.748018in}}%
\pgfpathlineto{\pgfqpoint{1.201016in}{0.747379in}}%
\pgfpathlineto{\pgfqpoint{1.203750in}{0.747599in}}%
\pgfpathlineto{\pgfqpoint{1.206484in}{0.746527in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{0.745782in}}%
\pgfpathlineto{\pgfqpoint{1.213320in}{0.749449in}}%
\pgfpathlineto{\pgfqpoint{1.217422in}{0.749322in}}%
\pgfpathlineto{\pgfqpoint{1.221523in}{0.747729in}}%
\pgfpathlineto{\pgfqpoint{1.226992in}{0.751465in}}%
\pgfpathlineto{\pgfqpoint{1.229727in}{0.751716in}}%
\pgfpathlineto{\pgfqpoint{1.232461in}{0.753006in}}%
\pgfpathlineto{\pgfqpoint{1.233828in}{0.751964in}}%
\pgfpathlineto{\pgfqpoint{1.236563in}{0.751872in}}%
\pgfpathlineto{\pgfqpoint{1.239297in}{0.751862in}}%
\pgfpathlineto{\pgfqpoint{1.248867in}{0.756128in}}%
\pgfpathlineto{\pgfqpoint{1.250234in}{0.755919in}}%
\pgfpathlineto{\pgfqpoint{1.254336in}{0.757937in}}%
\pgfpathlineto{\pgfqpoint{1.273477in}{0.760469in}}%
\pgfpathlineto{\pgfqpoint{1.276211in}{0.761675in}}%
\pgfpathlineto{\pgfqpoint{1.278945in}{0.761692in}}%
\pgfpathlineto{\pgfqpoint{1.281680in}{0.762921in}}%
\pgfpathlineto{\pgfqpoint{1.288516in}{0.759425in}}%
\pgfpathlineto{\pgfqpoint{1.291250in}{0.761115in}}%
\pgfpathlineto{\pgfqpoint{1.293984in}{0.760674in}}%
\pgfpathlineto{\pgfqpoint{1.298086in}{0.758635in}}%
\pgfpathlineto{\pgfqpoint{1.304922in}{0.756706in}}%
\pgfpathlineto{\pgfqpoint{1.309023in}{0.758190in}}%
\pgfpathlineto{\pgfqpoint{1.311758in}{0.758250in}}%
\pgfpathlineto{\pgfqpoint{1.319961in}{0.760893in}}%
\pgfpathlineto{\pgfqpoint{1.324062in}{0.761989in}}%
\pgfpathlineto{\pgfqpoint{1.326797in}{0.762003in}}%
\pgfpathlineto{\pgfqpoint{1.330898in}{0.762646in}}%
\pgfpathlineto{\pgfqpoint{1.335000in}{0.764638in}}%
\pgfpathlineto{\pgfqpoint{1.340469in}{0.766717in}}%
\pgfpathlineto{\pgfqpoint{1.341836in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{1.343203in}{0.766668in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{0.766155in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{0.769916in}}%
\pgfpathlineto{\pgfqpoint{1.360977in}{0.767940in}}%
\pgfpathlineto{\pgfqpoint{1.365078in}{0.769571in}}%
\pgfpathlineto{\pgfqpoint{1.367813in}{0.768808in}}%
\pgfpathlineto{\pgfqpoint{1.370547in}{0.768516in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{0.770782in}}%
\pgfpathlineto{\pgfqpoint{1.385586in}{0.767007in}}%
\pgfpathlineto{\pgfqpoint{1.392422in}{0.770611in}}%
\pgfpathlineto{\pgfqpoint{1.395156in}{0.768426in}}%
\pgfpathlineto{\pgfqpoint{1.396523in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.397891in}{0.767753in}}%
\pgfpathlineto{\pgfqpoint{1.404727in}{0.770501in}}%
\pgfpathlineto{\pgfqpoint{1.407461in}{0.771650in}}%
\pgfpathlineto{\pgfqpoint{1.410195in}{0.771302in}}%
\pgfpathlineto{\pgfqpoint{1.414297in}{0.771151in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{1.422500in}{0.773242in}}%
\pgfpathlineto{\pgfqpoint{1.425234in}{0.773269in}}%
\pgfpathlineto{\pgfqpoint{1.427969in}{0.774639in}}%
\pgfpathlineto{\pgfqpoint{1.432070in}{0.774023in}}%
\pgfpathlineto{\pgfqpoint{1.433437in}{0.774369in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{0.776336in}}%
\pgfpathlineto{\pgfqpoint{1.437539in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{1.440273in}{0.790504in}}%
\pgfpathlineto{\pgfqpoint{1.443008in}{0.790255in}}%
\pgfpathlineto{\pgfqpoint{1.444375in}{0.789462in}}%
\pgfpathlineto{\pgfqpoint{1.445742in}{0.786694in}}%
\pgfpathlineto{\pgfqpoint{1.448477in}{0.777239in}}%
\pgfpathlineto{\pgfqpoint{1.452578in}{0.777357in}}%
\pgfpathlineto{\pgfqpoint{1.455313in}{0.776681in}}%
\pgfpathlineto{\pgfqpoint{1.456680in}{0.777514in}}%
\pgfpathlineto{\pgfqpoint{1.459414in}{0.777573in}}%
\pgfpathlineto{\pgfqpoint{1.466250in}{0.780033in}}%
\pgfpathlineto{\pgfqpoint{1.468984in}{0.779789in}}%
\pgfpathlineto{\pgfqpoint{1.479922in}{0.784870in}}%
\pgfpathlineto{\pgfqpoint{1.485391in}{0.784322in}}%
\pgfpathlineto{\pgfqpoint{1.488125in}{0.781392in}}%
\pgfpathlineto{\pgfqpoint{1.489492in}{0.778990in}}%
\pgfpathlineto{\pgfqpoint{1.490859in}{0.779735in}}%
\pgfpathlineto{\pgfqpoint{1.493594in}{0.777820in}}%
\pgfpathlineto{\pgfqpoint{1.500430in}{0.776981in}}%
\pgfpathlineto{\pgfqpoint{1.501797in}{0.777078in}}%
\pgfpathlineto{\pgfqpoint{1.505898in}{0.779432in}}%
\pgfpathlineto{\pgfqpoint{1.514102in}{0.784380in}}%
\pgfpathlineto{\pgfqpoint{1.519570in}{0.788034in}}%
\pgfpathlineto{\pgfqpoint{1.523672in}{0.788360in}}%
\pgfpathlineto{\pgfqpoint{1.529141in}{0.791118in}}%
\pgfpathlineto{\pgfqpoint{1.537344in}{0.794248in}}%
\pgfpathlineto{\pgfqpoint{1.538711in}{0.794069in}}%
\pgfpathlineto{\pgfqpoint{1.541445in}{0.791858in}}%
\pgfpathlineto{\pgfqpoint{1.553750in}{0.792906in}}%
\pgfpathlineto{\pgfqpoint{1.559219in}{0.793707in}}%
\pgfpathlineto{\pgfqpoint{1.561953in}{0.796138in}}%
\pgfpathlineto{\pgfqpoint{1.564688in}{0.798855in}}%
\pgfpathlineto{\pgfqpoint{1.566055in}{0.798682in}}%
\pgfpathlineto{\pgfqpoint{1.568789in}{0.800721in}}%
\pgfpathlineto{\pgfqpoint{1.570156in}{0.799928in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{0.797601in}}%
\pgfpathlineto{\pgfqpoint{1.574258in}{0.802167in}}%
\pgfpathlineto{\pgfqpoint{1.579727in}{0.804321in}}%
\pgfpathlineto{\pgfqpoint{1.581094in}{0.805070in}}%
\pgfpathlineto{\pgfqpoint{1.583828in}{0.816136in}}%
\pgfpathlineto{\pgfqpoint{1.592031in}{0.825596in}}%
\pgfpathlineto{\pgfqpoint{1.593398in}{0.822204in}}%
\pgfpathlineto{\pgfqpoint{1.596133in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{1.608437in}{0.821543in}}%
\pgfpathlineto{\pgfqpoint{1.609805in}{0.819682in}}%
\pgfpathlineto{\pgfqpoint{1.612539in}{0.820706in}}%
\pgfpathlineto{\pgfqpoint{1.622109in}{0.825404in}}%
\pgfpathlineto{\pgfqpoint{1.633047in}{0.825100in}}%
\pgfpathlineto{\pgfqpoint{1.634414in}{0.825830in}}%
\pgfpathlineto{\pgfqpoint{1.639883in}{0.822421in}}%
\pgfpathlineto{\pgfqpoint{1.641250in}{0.823078in}}%
\pgfpathlineto{\pgfqpoint{1.642617in}{0.822280in}}%
\pgfpathlineto{\pgfqpoint{1.645352in}{0.823711in}}%
\pgfpathlineto{\pgfqpoint{1.652188in}{0.823853in}}%
\pgfpathlineto{\pgfqpoint{1.656289in}{0.824348in}}%
\pgfpathlineto{\pgfqpoint{1.659023in}{0.823799in}}%
\pgfpathlineto{\pgfqpoint{1.661758in}{0.825229in}}%
\pgfpathlineto{\pgfqpoint{1.674063in}{0.827510in}}%
\pgfpathlineto{\pgfqpoint{1.676797in}{0.828813in}}%
\pgfpathlineto{\pgfqpoint{1.679531in}{0.828874in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{0.826757in}}%
\pgfpathlineto{\pgfqpoint{1.685000in}{0.827850in}}%
\pgfpathlineto{\pgfqpoint{1.691836in}{0.830784in}}%
\pgfpathlineto{\pgfqpoint{1.695938in}{0.831587in}}%
\pgfpathlineto{\pgfqpoint{1.698672in}{0.834921in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{0.836480in}}%
\pgfpathlineto{\pgfqpoint{1.710977in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{1.715078in}{0.837782in}}%
\pgfpathlineto{\pgfqpoint{1.721914in}{0.842703in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{0.841968in}}%
\pgfpathlineto{\pgfqpoint{1.727383in}{0.842424in}}%
\pgfpathlineto{\pgfqpoint{1.728750in}{0.840904in}}%
\pgfpathlineto{\pgfqpoint{1.746523in}{0.846622in}}%
\pgfpathlineto{\pgfqpoint{1.747891in}{0.844472in}}%
\pgfpathlineto{\pgfqpoint{1.751992in}{0.844135in}}%
\pgfpathlineto{\pgfqpoint{1.753359in}{0.843186in}}%
\pgfpathlineto{\pgfqpoint{1.757461in}{0.845018in}}%
\pgfpathlineto{\pgfqpoint{1.760195in}{0.842923in}}%
\pgfpathlineto{\pgfqpoint{1.762930in}{0.844549in}}%
\pgfpathlineto{\pgfqpoint{1.769766in}{0.843825in}}%
\pgfpathlineto{\pgfqpoint{1.793008in}{0.839088in}}%
\pgfpathlineto{\pgfqpoint{1.798477in}{0.841760in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{0.840131in}}%
\pgfpathlineto{\pgfqpoint{1.810781in}{0.840029in}}%
\pgfpathlineto{\pgfqpoint{1.818984in}{0.840379in}}%
\pgfpathlineto{\pgfqpoint{1.824453in}{0.842943in}}%
\pgfpathlineto{\pgfqpoint{1.828555in}{0.842600in}}%
\pgfpathlineto{\pgfqpoint{1.832656in}{0.841462in}}%
\pgfpathlineto{\pgfqpoint{1.839492in}{0.843475in}}%
\pgfpathlineto{\pgfqpoint{1.842227in}{0.843424in}}%
\pgfpathlineto{\pgfqpoint{1.844961in}{0.844845in}}%
\pgfpathlineto{\pgfqpoint{1.857266in}{0.843135in}}%
\pgfpathlineto{\pgfqpoint{1.858633in}{0.847720in}}%
\pgfpathlineto{\pgfqpoint{1.858633in}{0.847720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.454902,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004444in}{1.440858in}}%
\pgfpathlineto{\pgfqpoint{2.065556in}{1.440858in}}%
\pgfpathlineto{\pgfqpoint{2.126667in}{1.440858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160000in,y=1.401969in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rand}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.698039,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004444in}{1.311248in}}%
\pgfpathlineto{\pgfqpoint{2.065556in}{1.311248in}}%
\pgfpathlineto{\pgfqpoint{2.126667in}{1.311248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160000in,y=1.272359in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PCA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004444in}{1.181637in}}%
\pgfpathlineto{\pgfqpoint{2.065556in}{1.181637in}}%
\pgfpathlineto{\pgfqpoint{2.126667in}{1.181637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160000in,y=1.142749in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}L1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004444in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{2.065556in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{2.126667in}{1.052027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160000in,y=1.013138in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DRRQR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.321569,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004444in}{0.922417in}}%
\pgfpathlineto{\pgfqpoint{2.065556in}{0.922417in}}%
\pgfpathlineto{\pgfqpoint{2.126667in}{0.922417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160000in,y=0.883528in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S-Wanda}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004444in}{0.792807in}}%
\pgfpathlineto{\pgfqpoint{2.065556in}{0.792807in}}%
\pgfpathlineto{\pgfqpoint{2.126667in}{0.792807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160000in,y=0.753918in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grad}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004444in}{0.663197in}}%
\pgfpathlineto{\pgfqpoint{2.065556in}{0.663197in}}%
\pgfpathlineto{\pgfqpoint{2.126667in}{0.663197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160000in,y=0.624308in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baseline}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/speedup.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.520000in}{1.590000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.520000in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{1.510000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.510000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505909in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.505909in}{1.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505909in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505909in,y=0.416667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658939in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.658939in}{1.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658939in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811970in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.811970in}{1.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811970in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811970in,y=0.416667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.965000in}{1.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118030in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.118030in}{1.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118030in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118030in,y=0.416667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271061in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.271061in}{1.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271061in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424091in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.424091in}{1.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424091in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424091in,y=0.416667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965000in,y=0.261280in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}batch size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182222in, y=0.462112in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.756051in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{0.756051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.756051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182222in, y=0.718163in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.012102in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{1.012102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{1.012102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182222in, y=0.974213in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.268152in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{1.268152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{1.268152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182222in, y=1.230264in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126667in,y=1.005000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}speedup ($\times$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.470000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505909in}{0.535248in}}%
\pgfpathlineto{\pgfqpoint{0.658939in}{0.563482in}}%
\pgfpathlineto{\pgfqpoint{0.811970in}{0.601748in}}%
\pgfpathlineto{\pgfqpoint{0.965000in}{0.673810in}}%
\pgfpathlineto{\pgfqpoint{1.118030in}{0.759281in}}%
\pgfpathlineto{\pgfqpoint{1.271061in}{0.876831in}}%
\pgfpathlineto{\pgfqpoint{1.424091in}{0.979905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505909in}{0.547034in}}%
\pgfpathlineto{\pgfqpoint{0.658939in}{0.589747in}}%
\pgfpathlineto{\pgfqpoint{0.811970in}{0.662789in}}%
\pgfpathlineto{\pgfqpoint{0.965000in}{0.782169in}}%
\pgfpathlineto{\pgfqpoint{1.118030in}{0.956469in}}%
\pgfpathlineto{\pgfqpoint{1.271061in}{1.183334in}}%
\pgfpathlineto{\pgfqpoint{1.424091in}{1.458790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{1.510000in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.510000in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.930000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975909in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{1.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975909in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975909in,y=0.416667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.930000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205455in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.205455in}{1.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205455in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.930000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.435000in}{1.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435000in,y=0.416667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.930000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664545in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.664545in}{1.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664545in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.930000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894091in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.894091in}{1.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894091in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894091in,y=0.416667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.930000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707778in, y=0.462112in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.930000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930000in}{0.847272in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{0.847272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930000in}{0.847272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707778in, y=0.809384in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.930000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930000in}{1.194544in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{1.194544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930000in}{1.194544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707778in, y=1.156656in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.930000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.540000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.975909in}{0.514901in}}%
\pgfpathlineto{\pgfqpoint{2.205455in}{0.496390in}}%
\pgfpathlineto{\pgfqpoint{2.435000in}{1.051553in}}%
\pgfpathlineto{\pgfqpoint{2.664545in}{0.977446in}}%
\pgfpathlineto{\pgfqpoint{2.894091in}{0.999618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.930000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.540000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.975909in}{0.535662in}}%
\pgfpathlineto{\pgfqpoint{2.205455in}{0.524177in}}%
\pgfpathlineto{\pgfqpoint{2.435000in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{2.664545in}{1.215888in}}%
\pgfpathlineto{\pgfqpoint{2.894091in}{1.252386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.930000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.300000pt}{1.430000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.975909in}{1.072074in}}%
\pgfpathlineto{\pgfqpoint{2.205455in}{0.989042in}}%
\pgfpathlineto{\pgfqpoint{2.435000in}{0.982662in}}%
\pgfpathlineto{\pgfqpoint{2.664545in}{1.010257in}}%
\pgfpathlineto{\pgfqpoint{2.894091in}{0.996360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.930000in}{0.500000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.300000pt}{1.430000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.975909in}{1.245414in}}%
\pgfpathlineto{\pgfqpoint{2.205455in}{1.216287in}}%
\pgfpathlineto{\pgfqpoint{2.435000in}{1.237957in}}%
\pgfpathlineto{\pgfqpoint{2.664545in}{1.247989in}}%
\pgfpathlineto{\pgfqpoint{2.894091in}{1.249704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965000in,y=0.040000in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) decode}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435000in,y=0.040000in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) prefill}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064444in}{1.253109in}}%
\pgfpathlineto{\pgfqpoint{3.136667in}{1.253109in}}%
\pgfpathlineto{\pgfqpoint{3.208889in}{1.253109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242222in,y=1.214220in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064444in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{3.136667in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{3.208889in}{1.095721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242222in,y=1.056832in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.540000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.064444in}{0.938333in}}%
\pgfpathlineto{\pgfqpoint{3.136667in}{0.938333in}}%
\pgfpathlineto{\pgfqpoint{3.208889in}{0.938333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242222in,y=0.899444in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.300000pt}{1.430000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.064444in}{0.780945in}}%
\pgfpathlineto{\pgfqpoint{3.136667in}{0.780945in}}%
\pgfpathlineto{\pgfqpoint{3.208889in}{0.780945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242222in,y=0.742057in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8K}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/svd_shared_range_L7_skip128.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.510000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.510000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.510000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.622000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.824000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.026000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.228000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925000in,y=0.081250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.555973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.555973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160740in, y=0.518070in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.936100in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.936100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.936100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160740in, y=0.898197in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.316228in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{1.316228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.316228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160740in, y=1.278325in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.105184in,y=0.825000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487113in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{0.487113in}{0.365909in}}%
\pgfpathlineto{\pgfqpoint{0.534448in}{0.365909in}}%
\pgfpathlineto{\pgfqpoint{0.534448in}{0.423124in}}%
\pgfpathlineto{\pgfqpoint{0.581782in}{0.423124in}}%
\pgfpathlineto{\pgfqpoint{0.581782in}{0.480339in}}%
\pgfpathlineto{\pgfqpoint{0.629117in}{0.480339in}}%
\pgfpathlineto{\pgfqpoint{0.629117in}{0.613188in}}%
\pgfpathlineto{\pgfqpoint{0.676452in}{0.613188in}}%
\pgfpathlineto{\pgfqpoint{0.676452in}{0.706578in}}%
\pgfpathlineto{\pgfqpoint{0.723787in}{0.706578in}}%
\pgfpathlineto{\pgfqpoint{0.723787in}{0.797261in}}%
\pgfpathlineto{\pgfqpoint{0.771122in}{0.797261in}}%
\pgfpathlineto{\pgfqpoint{0.771122in}{0.883695in}}%
\pgfpathlineto{\pgfqpoint{0.818457in}{0.883695in}}%
\pgfpathlineto{\pgfqpoint{0.818457in}{0.955830in}}%
\pgfpathlineto{\pgfqpoint{0.865791in}{0.955830in}}%
\pgfpathlineto{\pgfqpoint{0.865791in}{0.997969in}}%
\pgfpathlineto{\pgfqpoint{0.913126in}{0.997969in}}%
\pgfpathlineto{\pgfqpoint{0.913126in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.960461in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.960461in}{1.028229in}}%
\pgfpathlineto{\pgfqpoint{1.007796in}{1.028229in}}%
\pgfpathlineto{\pgfqpoint{1.007796in}{1.050303in}}%
\pgfpathlineto{\pgfqpoint{1.055131in}{1.050303in}}%
\pgfpathlineto{\pgfqpoint{1.055131in}{1.108852in}}%
\pgfpathlineto{\pgfqpoint{1.102466in}{1.108852in}}%
\pgfpathlineto{\pgfqpoint{1.102466in}{1.180365in}}%
\pgfpathlineto{\pgfqpoint{1.149800in}{1.180365in}}%
\pgfpathlineto{\pgfqpoint{1.149800in}{1.231019in}}%
\pgfpathlineto{\pgfqpoint{1.197135in}{1.231019in}}%
\pgfpathlineto{\pgfqpoint{1.197135in}{1.268010in}}%
\pgfpathlineto{\pgfqpoint{1.244470in}{1.268010in}}%
\pgfpathlineto{\pgfqpoint{1.244470in}{1.284091in}}%
\pgfpathlineto{\pgfqpoint{1.291805in}{1.284091in}}%
\pgfpathlineto{\pgfqpoint{1.291805in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{1.339140in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{1.339140in}{-189.697812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925000in,y=1.413333in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.912000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.114000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.518000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215000in,y=0.081250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.555973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710000in}{0.555973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.936100in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.936100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710000in}{0.936100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{1.316228in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.316228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710000in}{1.316228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777113in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.777113in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.824448in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.824448in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.871782in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.871782in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.919117in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.919117in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.966452in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.966452in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.013787in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.013787in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.061122in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.061122in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.108457in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.108457in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.203126in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.203126in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.250461in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.250461in}{0.987502in}}%
\pgfpathlineto{\pgfqpoint{2.297796in}{0.987502in}}%
\pgfpathlineto{\pgfqpoint{2.297796in}{1.047418in}}%
\pgfpathlineto{\pgfqpoint{2.345131in}{1.047418in}}%
\pgfpathlineto{\pgfqpoint{2.345131in}{1.054557in}}%
\pgfpathlineto{\pgfqpoint{2.392466in}{1.054557in}}%
\pgfpathlineto{\pgfqpoint{2.392466in}{1.004852in}}%
\pgfpathlineto{\pgfqpoint{2.439800in}{1.004852in}}%
\pgfpathlineto{\pgfqpoint{2.439800in}{0.938460in}}%
\pgfpathlineto{\pgfqpoint{2.487135in}{0.938460in}}%
\pgfpathlineto{\pgfqpoint{2.487135in}{1.015762in}}%
\pgfpathlineto{\pgfqpoint{2.534470in}{1.015762in}}%
\pgfpathlineto{\pgfqpoint{2.534470in}{1.183317in}}%
\pgfpathlineto{\pgfqpoint{2.581805in}{1.183317in}}%
\pgfpathlineto{\pgfqpoint{2.581805in}{1.203707in}}%
\pgfpathlineto{\pgfqpoint{2.629140in}{1.203707in}}%
\pgfpathlineto{\pgfqpoint{2.629140in}{-189.697812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215000in,y=1.413333in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DRRQR}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/svd_shared_range_L7_skip128_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.330000in}{1.510000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.330000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.330000in}{1.510000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.510000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.622000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.824000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.026000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.228000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925000in,y=0.081250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.556353in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.556353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.556353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160740in, y=0.518450in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.937241in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.937241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.937241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160740in, y=0.899338in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.318129in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{1.318129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.318129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160740in, y=1.280226in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.105184in,y=0.825000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487113in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{0.487113in}{0.365909in}}%
\pgfpathlineto{\pgfqpoint{0.536070in}{0.365909in}}%
\pgfpathlineto{\pgfqpoint{0.536070in}{0.423238in}}%
\pgfpathlineto{\pgfqpoint{0.585028in}{0.423238in}}%
\pgfpathlineto{\pgfqpoint{0.585028in}{0.547639in}}%
\pgfpathlineto{\pgfqpoint{0.633985in}{0.547639in}}%
\pgfpathlineto{\pgfqpoint{0.633985in}{0.613682in}}%
\pgfpathlineto{\pgfqpoint{0.682943in}{0.613682in}}%
\pgfpathlineto{\pgfqpoint{0.682943in}{0.719627in}}%
\pgfpathlineto{\pgfqpoint{0.731900in}{0.719627in}}%
\pgfpathlineto{\pgfqpoint{0.731900in}{0.815325in}}%
\pgfpathlineto{\pgfqpoint{0.780857in}{0.815325in}}%
\pgfpathlineto{\pgfqpoint{0.780857in}{0.909263in}}%
\pgfpathlineto{\pgfqpoint{0.829815in}{0.909263in}}%
\pgfpathlineto{\pgfqpoint{0.829815in}{0.968428in}}%
\pgfpathlineto{\pgfqpoint{0.878772in}{0.968428in}}%
\pgfpathlineto{\pgfqpoint{0.878772in}{1.017501in}}%
\pgfpathlineto{\pgfqpoint{0.927730in}{1.017501in}}%
\pgfpathlineto{\pgfqpoint{0.927730in}{1.046650in}}%
\pgfpathlineto{\pgfqpoint{0.976687in}{1.046650in}}%
\pgfpathlineto{\pgfqpoint{0.976687in}{1.027691in}}%
\pgfpathlineto{\pgfqpoint{1.025645in}{1.027691in}}%
\pgfpathlineto{\pgfqpoint{1.025645in}{1.080112in}}%
\pgfpathlineto{\pgfqpoint{1.074602in}{1.080112in}}%
\pgfpathlineto{\pgfqpoint{1.074602in}{1.145350in}}%
\pgfpathlineto{\pgfqpoint{1.123560in}{1.145350in}}%
\pgfpathlineto{\pgfqpoint{1.123560in}{1.208896in}}%
\pgfpathlineto{\pgfqpoint{1.172517in}{1.208896in}}%
\pgfpathlineto{\pgfqpoint{1.172517in}{1.257662in}}%
\pgfpathlineto{\pgfqpoint{1.221475in}{1.257662in}}%
\pgfpathlineto{\pgfqpoint{1.221475in}{1.284091in}}%
\pgfpathlineto{\pgfqpoint{1.270432in}{1.284091in}}%
\pgfpathlineto{\pgfqpoint{1.270432in}{1.279165in}}%
\pgfpathlineto{\pgfqpoint{1.319390in}{1.279165in}}%
\pgfpathlineto{\pgfqpoint{1.319390in}{1.145075in}}%
\pgfpathlineto{\pgfqpoint{1.368347in}{1.145075in}}%
\pgfpathlineto{\pgfqpoint{1.368347in}{-190.078022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925000in,y=1.413333in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.912000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.114000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.518000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215000in,y=0.081250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.556353in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.556353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710000in}{0.556353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.937241in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.937241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710000in}{0.937241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{1.318129in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.318129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710000in}{1.318129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777113in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{1.777113in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{1.826070in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{1.826070in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{1.875028in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{1.875028in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{1.923985in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{1.923985in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{1.972943in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{1.972943in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{2.070857in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{2.070857in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{2.119815in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{2.119815in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{2.168772in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{2.168772in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{2.217730in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{2.217730in}{0.668918in}}%
\pgfpathlineto{\pgfqpoint{2.266687in}{0.668918in}}%
\pgfpathlineto{\pgfqpoint{2.266687in}{1.012028in}}%
\pgfpathlineto{\pgfqpoint{2.315645in}{1.012028in}}%
\pgfpathlineto{\pgfqpoint{2.315645in}{1.075377in}}%
\pgfpathlineto{\pgfqpoint{2.364602in}{1.075377in}}%
\pgfpathlineto{\pgfqpoint{2.364602in}{1.048394in}}%
\pgfpathlineto{\pgfqpoint{2.413560in}{1.048394in}}%
\pgfpathlineto{\pgfqpoint{2.413560in}{0.915409in}}%
\pgfpathlineto{\pgfqpoint{2.462517in}{0.915409in}}%
\pgfpathlineto{\pgfqpoint{2.462517in}{0.946318in}}%
\pgfpathlineto{\pgfqpoint{2.511475in}{0.946318in}}%
\pgfpathlineto{\pgfqpoint{2.511475in}{1.120914in}}%
\pgfpathlineto{\pgfqpoint{2.560432in}{1.120914in}}%
\pgfpathlineto{\pgfqpoint{2.560432in}{1.229474in}}%
\pgfpathlineto{\pgfqpoint{2.609390in}{1.229474in}}%
\pgfpathlineto{\pgfqpoint{2.609390in}{1.060717in}}%
\pgfpathlineto{\pgfqpoint{2.658347in}{1.060717in}}%
\pgfpathlineto{\pgfqpoint{2.658347in}{-190.078022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215000in,y=1.413333in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DRRQR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.010000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.010000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.202000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.404000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.606000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.808000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.010000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505000in,y=0.081250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.556353in}}%
\pgfpathlineto{\pgfqpoint{4.010000in}{0.556353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000000in}{0.556353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.937241in}}%
\pgfpathlineto{\pgfqpoint{4.010000in}{0.937241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000000in}{0.937241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{1.318129in}}%
\pgfpathlineto{\pgfqpoint{4.010000in}{1.318129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000000in}{1.318129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.010000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.113725,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067113in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.067113in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.116070in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.116070in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.165028in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.165028in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.213985in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.213985in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.262943in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.262943in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.311900in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.311900in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.360857in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.360857in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.409815in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.409815in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.458772in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.458772in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.507730in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.507730in}{0.675047in}}%
\pgfpathlineto{\pgfqpoint{3.556687in}{0.675047in}}%
\pgfpathlineto{\pgfqpoint{3.556687in}{0.976835in}}%
\pgfpathlineto{\pgfqpoint{3.605645in}{0.976835in}}%
\pgfpathlineto{\pgfqpoint{3.605645in}{1.024124in}}%
\pgfpathlineto{\pgfqpoint{3.654602in}{1.024124in}}%
\pgfpathlineto{\pgfqpoint{3.654602in}{0.955365in}}%
\pgfpathlineto{\pgfqpoint{3.703560in}{0.955365in}}%
\pgfpathlineto{\pgfqpoint{3.703560in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.752517in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{3.752517in}{0.954161in}}%
\pgfpathlineto{\pgfqpoint{3.801475in}{0.954161in}}%
\pgfpathlineto{\pgfqpoint{3.801475in}{1.140840in}}%
\pgfpathlineto{\pgfqpoint{3.850432in}{1.140840in}}%
\pgfpathlineto{\pgfqpoint{3.850432in}{1.234343in}}%
\pgfpathlineto{\pgfqpoint{3.899390in}{1.234343in}}%
\pgfpathlineto{\pgfqpoint{3.899390in}{1.090992in}}%
\pgfpathlineto{\pgfqpoint{3.948347in}{1.090992in}}%
\pgfpathlineto{\pgfqpoint{3.948347in}{-190.078022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505000in,y=1.413333in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grad}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{5.300000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{5.300000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{4.290000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{4.290000in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.290000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.492000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.694000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.896000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{5.098000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.098000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{5.300000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795000in,y=0.081250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290000in}{0.556353in}}%
\pgfpathlineto{\pgfqpoint{5.300000in}{0.556353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290000in}{0.556353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290000in}{0.937241in}}%
\pgfpathlineto{\pgfqpoint{5.300000in}{0.937241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290000in}{0.937241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290000in}{1.318129in}}%
\pgfpathlineto{\pgfqpoint{5.300000in}{1.318129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290000in}{1.318129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.290000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{5.300000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.796078,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357113in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.357113in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.406070in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.406070in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.455028in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.455028in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.503985in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.503985in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.552943in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.552943in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.601900in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.601900in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.650857in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.650857in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.699815in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.699815in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.748772in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.748772in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.797730in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.797730in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.846687in}{-190.078022in}}%
\pgfpathlineto{\pgfqpoint{4.846687in}{0.893881in}}%
\pgfpathlineto{\pgfqpoint{4.895645in}{0.893881in}}%
\pgfpathlineto{\pgfqpoint{4.895645in}{0.687797in}}%
\pgfpathlineto{\pgfqpoint{4.944602in}{0.687797in}}%
\pgfpathlineto{\pgfqpoint{4.944602in}{0.860624in}}%
\pgfpathlineto{\pgfqpoint{4.993560in}{0.860624in}}%
\pgfpathlineto{\pgfqpoint{4.993560in}{0.927695in}}%
\pgfpathlineto{\pgfqpoint{5.042517in}{0.927695in}}%
\pgfpathlineto{\pgfqpoint{5.042517in}{1.046208in}}%
\pgfpathlineto{\pgfqpoint{5.091475in}{1.046208in}}%
\pgfpathlineto{\pgfqpoint{5.091475in}{1.091813in}}%
\pgfpathlineto{\pgfqpoint{5.140432in}{1.091813in}}%
\pgfpathlineto{\pgfqpoint{5.140432in}{1.230451in}}%
\pgfpathlineto{\pgfqpoint{5.189390in}{1.230451in}}%
\pgfpathlineto{\pgfqpoint{5.189390in}{1.159290in}}%
\pgfpathlineto{\pgfqpoint{5.238347in}{1.159290in}}%
\pgfpathlineto{\pgfqpoint{5.238347in}{-190.078022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795000in,y=1.413333in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}L1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/svd_shared_range_L7_skip128_dynamics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{amssymb}\usepackage{xcolor}\usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.040000in}{1.510000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.040000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.040000in}{1.510000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.510000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.622000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.824000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.026000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.228000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925000in,y=0.081250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.555973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.555973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160740in, y=0.518070in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.936100in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.936100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.936100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160740in, y=0.898197in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.316228in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{1.316228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.316228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160740in, y=1.278325in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.105184in,y=0.825000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.223529,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487113in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{0.487113in}{0.365909in}}%
\pgfpathlineto{\pgfqpoint{0.534448in}{0.365909in}}%
\pgfpathlineto{\pgfqpoint{0.534448in}{0.423124in}}%
\pgfpathlineto{\pgfqpoint{0.581782in}{0.423124in}}%
\pgfpathlineto{\pgfqpoint{0.581782in}{0.480339in}}%
\pgfpathlineto{\pgfqpoint{0.629117in}{0.480339in}}%
\pgfpathlineto{\pgfqpoint{0.629117in}{0.613188in}}%
\pgfpathlineto{\pgfqpoint{0.676452in}{0.613188in}}%
\pgfpathlineto{\pgfqpoint{0.676452in}{0.706578in}}%
\pgfpathlineto{\pgfqpoint{0.723787in}{0.706578in}}%
\pgfpathlineto{\pgfqpoint{0.723787in}{0.797261in}}%
\pgfpathlineto{\pgfqpoint{0.771122in}{0.797261in}}%
\pgfpathlineto{\pgfqpoint{0.771122in}{0.883695in}}%
\pgfpathlineto{\pgfqpoint{0.818457in}{0.883695in}}%
\pgfpathlineto{\pgfqpoint{0.818457in}{0.955830in}}%
\pgfpathlineto{\pgfqpoint{0.865791in}{0.955830in}}%
\pgfpathlineto{\pgfqpoint{0.865791in}{0.997969in}}%
\pgfpathlineto{\pgfqpoint{0.913126in}{0.997969in}}%
\pgfpathlineto{\pgfqpoint{0.913126in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.960461in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.960461in}{1.028229in}}%
\pgfpathlineto{\pgfqpoint{1.007796in}{1.028229in}}%
\pgfpathlineto{\pgfqpoint{1.007796in}{1.050303in}}%
\pgfpathlineto{\pgfqpoint{1.055131in}{1.050303in}}%
\pgfpathlineto{\pgfqpoint{1.055131in}{1.108852in}}%
\pgfpathlineto{\pgfqpoint{1.102466in}{1.108852in}}%
\pgfpathlineto{\pgfqpoint{1.102466in}{1.180365in}}%
\pgfpathlineto{\pgfqpoint{1.149800in}{1.180365in}}%
\pgfpathlineto{\pgfqpoint{1.149800in}{1.231019in}}%
\pgfpathlineto{\pgfqpoint{1.197135in}{1.231019in}}%
\pgfpathlineto{\pgfqpoint{1.197135in}{1.268010in}}%
\pgfpathlineto{\pgfqpoint{1.244470in}{1.268010in}}%
\pgfpathlineto{\pgfqpoint{1.244470in}{1.284091in}}%
\pgfpathlineto{\pgfqpoint{1.291805in}{1.284091in}}%
\pgfpathlineto{\pgfqpoint{1.291805in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{1.339140in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{1.339140in}{-189.697812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925000in,y=1.413333in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.912000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.114000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.518000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215000in,y=0.081250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.555973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710000in}{0.555973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.936100in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.936100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710000in}{0.936100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{1.316228in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.316228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710000in}{1.316228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.710000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777113in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.777113in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.824448in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.824448in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.871782in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.871782in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.919117in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.919117in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.966452in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{1.966452in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.013787in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.013787in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.061122in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.061122in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.108457in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.108457in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.203126in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.203126in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.250461in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{2.250461in}{0.987502in}}%
\pgfpathlineto{\pgfqpoint{2.297796in}{0.987502in}}%
\pgfpathlineto{\pgfqpoint{2.297796in}{1.047418in}}%
\pgfpathlineto{\pgfqpoint{2.345131in}{1.047418in}}%
\pgfpathlineto{\pgfqpoint{2.345131in}{1.054557in}}%
\pgfpathlineto{\pgfqpoint{2.392466in}{1.054557in}}%
\pgfpathlineto{\pgfqpoint{2.392466in}{1.004852in}}%
\pgfpathlineto{\pgfqpoint{2.439800in}{1.004852in}}%
\pgfpathlineto{\pgfqpoint{2.439800in}{0.938460in}}%
\pgfpathlineto{\pgfqpoint{2.487135in}{0.938460in}}%
\pgfpathlineto{\pgfqpoint{2.487135in}{1.015762in}}%
\pgfpathlineto{\pgfqpoint{2.534470in}{1.015762in}}%
\pgfpathlineto{\pgfqpoint{2.534470in}{1.183317in}}%
\pgfpathlineto{\pgfqpoint{2.581805in}{1.183317in}}%
\pgfpathlineto{\pgfqpoint{2.581805in}{1.203707in}}%
\pgfpathlineto{\pgfqpoint{2.629140in}{1.203707in}}%
\pgfpathlineto{\pgfqpoint{2.629140in}{-189.697812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215000in,y=1.413333in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DRRQR (pre-RFT)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.010000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.010000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.202000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.404000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.606000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.808000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808000in,y=0.236667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.010000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010000in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505000in,y=0.081250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{4.010000in}{0.555973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000000in}{0.555973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.936100in}}%
\pgfpathlineto{\pgfqpoint{4.010000in}{0.936100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000000in}{0.936100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.882353,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{1.316228in}}%
\pgfpathlineto{\pgfqpoint{4.010000in}{1.316228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000000in}{1.316228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.010000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.000000in}{0.320000in}}{\pgfqpoint{1.010000in}{1.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.564706,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067113in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.067113in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.114448in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.114448in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.161782in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.161782in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.209117in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.209117in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.256452in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.256452in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.303787in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.303787in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.351122in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.351122in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.398457in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.398457in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.445791in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.445791in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.493126in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.493126in}{0.906304in}}%
\pgfpathlineto{\pgfqpoint{3.540461in}{0.906304in}}%
\pgfpathlineto{\pgfqpoint{3.540461in}{1.009830in}}%
\pgfpathlineto{\pgfqpoint{3.587796in}{1.009830in}}%
\pgfpathlineto{\pgfqpoint{3.587796in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{3.635131in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{3.635131in}{1.065131in}}%
\pgfpathlineto{\pgfqpoint{3.682466in}{1.065131in}}%
\pgfpathlineto{\pgfqpoint{3.682466in}{0.953856in}}%
\pgfpathlineto{\pgfqpoint{3.729800in}{0.953856in}}%
\pgfpathlineto{\pgfqpoint{3.729800in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.777135in}{-189.697812in}}%
\pgfpathlineto{\pgfqpoint{3.777135in}{1.012654in}}%
\pgfpathlineto{\pgfqpoint{3.824470in}{1.012654in}}%
\pgfpathlineto{\pgfqpoint{3.824470in}{1.196042in}}%
\pgfpathlineto{\pgfqpoint{3.871805in}{1.196042in}}%
\pgfpathlineto{\pgfqpoint{3.871805in}{1.191829in}}%
\pgfpathlineto{\pgfqpoint{3.919140in}{1.191829in}}%
\pgfpathlineto{\pgfqpoint{3.919140in}{-189.697812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.098039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505000in,y=1.413333in,,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DRRQR (post-RFT)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

